Vertiport Navigation Requirements and Multisensor Architecture Considerations for Urban Air Mobility

Communication, Navigation and Surveillance (CNS) technologies are key enablers for future safe operation of drones in urban environments. However, the design of navigation technologies for these new applications is more challenging compared to e.g., civil aviation. On the one hand, the use cases and operations in urban environments are expected to have stringent requirements in terms of accuracy, integrity, continuity and availability. On the other hand, airborne sensors may not be based on high-quality equipment as in civil aviation and solutions need to rely on tighter multisensor solutions, whose safety is difficult to assess. In this work, we first provide some initial navigation requirements related to precision approach operations based on recently proposed vertiport designs. Then, we provide an overview of a possible multisensor navigation architecture solution able to support these types of operations and we comment on the challenges of each of the subsystems. Finally, initial proof of concept for some navigation sensor subsystems is presented based on flight trials performed during the German Aerospace Center (DLR) project HorizonUAM.

==> images/Baro_tree.tex <==
\begin{scaletikzpicturetowidth}{0.95\columnwidth}
\begin{tikzpicture}
 [scale=\tikzscale,
% Gates and symbols style
    and/.style={and gate US,thick,draw,fill=red!60,rotate=90,
        anchor=east,xshift=-1mm},
    or/.style={or gate US,thick,draw,fill=gray!60,rotate=90,
        anchor=east,xshift=-1mm},
    be/.style={circle,thick,draw,fill=green!60,anchor=north,
        minimum width=0.7cm},
% Label style
    label distance=3mm,  every label/.style={blue},
% Event style
    % event/.style={rectangle,thick,draw,fill=yellow!20,text width=2cm, text centered,font=\sffamily,anchor=north},
    event_up/.style={rectangle,thick,draw,fill=gray!10,text width=4cm, text centered,font=\sffamily,anchor=north},
    event/.style={rectangle,thick,draw,fill=gray!10,text width=3cm, text centered,font=\sffamily,anchor=north},
% Children and edges style
    edge from parent/.style={very thick,draw=black!70},
    edge from parent path={(\tikzparentnode.south) -- ++(0,-1.2cm)-| (\tikzchildnode.north)},
    level 1/.style={sibling distance=5cm,level distance=2cm, growth parent anchor=south,nodes=event},
    level 2/.style={sibling distance=3cm, level distance=2cm},
    level 3/.style={sibling distance=3cm},
    level 4/.style={sibling distance=3cm}
    ]
%% Draw events and edges
 \node (g1) [event_up]{Barometric geodetic altitude failure \\ ($P_\text{baro} = 1.56\textrm{E-4}/\textrm{h}$)}
            child{node (e1) {Ground weather information failure \\ ($P_\text{baro, gnd} = 6.7\textrm{E-5}/\textrm{h}$)}
                % child {node (e11) {No legal permit A \\ (E11)}}
                % child {node (e12) {No legal permit B \\ (E12)}}
                % child {node (e13) {No legal permit C \\ (E13)}}
            }
        child{node (e2) {Airborne static pressure sensing failure \\ ($P_\text{baro, air} =6.9\textrm{E-5}/\textrm{h}$)  }
            % child {node (e21) {No financing A \\ (E21)}}
            % child {node (e22) {No financing B \\ (E22)}}
            % child {node (e23) {No financing C \\ (E23)}}
        };
 
%  Remove what follows if no gates are required
   \node [or]   at (g1.south)   []  {};
%   \node [or]   at (e1.south)   []  {};
%   \node [or]   at (e2.south)   []  {};
%   \node [and]  at ([yshift=1mm]e21.south)  []  {};
%   \node [and]  at ([yshift=1mm]e22.south)  []  {};
%   \node [and]  at ([yshift=1mm]e23.south)  []  {};
%   \node [and]  at (e3.south)   []  {};
%   \node [be]   at (e11.south)  []  {};
%   \node [be]   at (e12.south)  []  {};
%   \node [be]   at (e13.south)  []  {};
%   \node [be]   at (e31.south)  []  {};
%   \node [be]   at (e32.south)  []  {};
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> images/baro_campaign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.929\figwidth,
height=0.459\figheight,
at={(0\figwidth,0.541\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1964,
xtick={0,500,1000,1500},
xticklabels={\empty},
ymin=999.2,
ymax=1002.5,
ytick={ 999.5, 1000.5, 1001.5},
yticklabels={-0.5, 0.5, 1.5},
ylabel style={font=\color{white!15!black}},
ylabel={(Pressure - 1000) [hPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!60!black, line width=1.5pt]
  table[row sep=crcr]{%
1	nan\\
2	1000.85\\
3	1000.88\\
4	1000.865\\
5	1000.895\\
6	1000.895\\
7	1000.925\\
8	1000.805\\
9	1000.865\\
10	1000.985\\
11	1000.895\\
12	1000.895\\
13	1000.925\\
14	1000.895\\
15	1000.88\\
16	1000.865\\
17	1000.91\\
18	1000.865\\
19	1000.91\\
20	1000.85\\
21	1000.88\\
22	1000.865\\
23	1000.85\\
24	1000.865\\
25	1000.925\\
26	1000.91\\
27	1000.895\\
28	1000.895\\
29	1000.925\\
30	1000.925\\
31	1000.925\\
32	1000.895\\
33	1000.925\\
34	1000.895\\
35	1000.88\\
36	1000.955\\
37	1000.865\\
38	1000.94\\
39	1000.865\\
40	1000.88\\
41	1000.895\\
42	1000.88\\
43	1000.865\\
44	1000.895\\
45	1000.865\\
46	1000.865\\
47	1000.865\\
48	1000.835\\
49	1000.85\\
50	1000.925\\
51	1000.88\\
52	1000.88\\
53	1000.925\\
54	1000.895\\
55	1000.91\\
56	1000.895\\
57	1000.925\\
58	1000.895\\
59	1000.91\\
60	1000.865\\
61	1000.91\\
62	1000.91\\
63	1000.865\\
64	1000.91\\
65	1000.895\\
66	1000.925\\
67	1000.91\\
68	1000.88\\
69	1000.82\\
70	1000.865\\
71	1000.835\\
72	1000.82\\
73	1000.895\\
74	1000.895\\
75	1000.865\\
76	1000.955\\
77	1000.955\\
78	1000.925\\
79	1000.925\\
80	1000.94\\
81	1000.895\\
82	1000.88\\
83	1000.895\\
84	1000.895\\
85	1000.955\\
86	1000.925\\
87	1000.895\\
88	1000.895\\
89	1000.88\\
90	1000.785\\
91	1000.895\\
92	1000.865\\
93	1000.895\\
94	1000.88\\
95	1000.895\\
96	1000.88\\
97	1000.895\\
98	1000.865\\
99	1000.895\\
100	1000.865\\
101	1000.895\\
102	1000.865\\
103	1000.91\\
104	1000.88\\
105	1000.91\\
106	1000.925\\
107	1000.955\\
108	1000.955\\
109	1000.955\\
110	1000.97\\
111	1000.91\\
112	1000.91\\
113	1000.925\\
114	1000.895\\
115	1000.925\\
116	1000.865\\
117	1000.85\\
118	1000.895\\
119	1000.865\\
120	1000.895\\
121	1000.895\\
122	1000.925\\
123	1000.94\\
124	1000.925\\
125	1000.895\\
126	1000.91\\
127	1000.865\\
128	1000.865\\
129	1000.895\\
130	1001\\
131	1000.925\\
132	1000.97\\
133	1000.925\\
134	1000.94\\
135	1000.97\\
136	1000.955\\
137	1000.91\\
138	1000.97\\
139	1000.955\\
140	1000.865\\
141	1000.91\\
142	1000.865\\
143	1000.91\\
144	1000.94\\
145	1000.955\\
146	1000.925\\
147	1000.985\\
148	1000.985\\
149	1000.985\\
150	1000.985\\
151	1000.88\\
152	1000.895\\
153	1000.97\\
154	1000.925\\
155	1000.925\\
156	1000.985\\
157	1000.955\\
158	1000.94\\
159	1000.97\\
160	1000.955\\
161	1000.94\\
162	1000.895\\
163	1000.925\\
164	1000.91\\
165	1000.925\\
166	1000.865\\
167	1000.94\\
168	1000.985\\
169	1000.925\\
170	1000.97\\
171	1000.94\\
172	1000.91\\
173	1001\\
174	1000.94\\
175	1000.985\\
176	1001.03\\
177	1000.97\\
178	1000.91\\
179	1001\\
180	1000.925\\
181	1000.925\\
182	1000.955\\
183	1000.94\\
184	1000.925\\
185	1000.94\\
186	1000.985\\
187	1000.91\\
188	1000.955\\
189	1000.925\\
190	1000.925\\
191	1000.955\\
192	1000.865\\
193	1000.955\\
194	1000.955\\
195	1000.94\\
196	1000.955\\
197	1000.955\\
198	1000.955\\
199	1000.94\\
200	1000.91\\
201	1000.955\\
202	1000.91\\
203	1000.985\\
204	1000.985\\
205	1000.985\\
206	1000.985\\
207	1000.955\\
208	1000.955\\
209	1000.88\\
210	1000.955\\
211	1000.955\\
212	1000.925\\
213	1000.925\\
214	1000.865\\
215	1000.88\\
216	1000.88\\
217	1000.955\\
218	1000.895\\
219	1000.91\\
220	1000.925\\
221	1000.925\\
222	1000.91\\
223	1000.895\\
224	1000.865\\
225	1000.985\\
226	1000.955\\
227	1000.895\\
228	1000.88\\
229	1000.895\\
230	1000.925\\
231	1000.97\\
232	1000.94\\
233	1000.955\\
234	1000.925\\
235	1000.88\\
236	1000.88\\
237	1000.895\\
238	1000.91\\
239	1000.88\\
240	1000.895\\
241	1000.895\\
242	1001\\
243	1000.88\\
244	1000.88\\
245	1000.895\\
246	1000.895\\
247	1000.955\\
248	1000.925\\
249	1000.955\\
250	1000.925\\
251	1000.925\\
252	1000.865\\
253	1000.91\\
254	1000.865\\
255	1000.895\\
256	1000.895\\
257	1000.81\\
258	1000.94\\
259	1000.955\\
260	1000.925\\
261	1000.88\\
262	1000.88\\
263	1000.925\\
264	1000.865\\
265	1000.88\\
266	1000.88\\
267	1000.825\\
268	1000.88\\
269	1000.895\\
270	1000.985\\
271	1000.925\\
272	1000.91\\
273	1000.955\\
274	1000.895\\
275	1000.88\\
276	1000.925\\
277	1000.91\\
278	1000.97\\
279	1000.955\\
280	1001.015\\
281	1001.03\\
282	1000.955\\
283	1000.985\\
284	1000.985\\
285	1001.015\\
286	1000.955\\
287	1000.955\\
288	1000.955\\
289	1000.94\\
290	1000.985\\
291	1000.895\\
292	1000.985\\
293	1000.925\\
294	1000.84\\
295	1000.94\\
296	1000.925\\
297	1000.925\\
298	1000.955\\
299	1000.895\\
300	1000.825\\
301	1000.91\\
302	1000.855\\
303	1000.84\\
304	1000.895\\
305	1000.875\\
306	1000.875\\
307	1000.955\\
308	1000.855\\
309	1000.81\\
310	1000.825\\
311	1000.89\\
312	1000.91\\
313	1000.875\\
314	1000.855\\
315	1000.855\\
316	1000.84\\
317	1000.855\\
318	1000.795\\
319	1000.875\\
320	1000.855\\
321	1000.855\\
322	1000.81\\
323	1000.855\\
324	1000.84\\
325	1000.795\\
326	1000.78\\
327	1000.825\\
328	1000.825\\
329	1000.825\\
330	1000.795\\
331	1000.855\\
332	1000.895\\
333	1000.855\\
334	1000.795\\
335	1000.78\\
336	1000.795\\
337	1000.895\\
338	1000.825\\
339	1000.78\\
340	1000.855\\
341	1000.855\\
342	1000.855\\
343	1000.925\\
344	1000.81\\
345	1000.84\\
346	1000.895\\
347	1000.94\\
348	1000.955\\
349	1000.925\\
350	1000.925\\
351	1000.895\\
352	1000.855\\
353	1000.94\\
354	1000.925\\
355	1000.825\\
356	1000.91\\
357	1000.925\\
358	1000.84\\
359	1000.895\\
360	1000.895\\
361	1000.855\\
362	1000.895\\
363	1000.84\\
364	1000.875\\
365	1000.985\\
366	1000.895\\
367	1000.855\\
368	1000.895\\
369	1000.94\\
370	1000.895\\
371	1000.875\\
372	1000.895\\
373	1000.875\\
374	1000.875\\
375	1000.855\\
376	1000.875\\
377	1000.855\\
378	1000.895\\
379	1000.895\\
380	1000.825\\
381	1000.855\\
382	1000.855\\
383	1000.795\\
384	1000.855\\
385	1000.84\\
386	1000.91\\
387	1000.78\\
388	1000.895\\
389	1000.91\\
390	1000.895\\
391	1000.94\\
392	1000.94\\
393	1000.955\\
394	1000.895\\
395	1000.925\\
396	1000.97\\
397	1000.955\\
398	1000.94\\
399	1000.985\\
400	1000.955\\
401	1000.94\\
402	1000.97\\
403	1000.985\\
404	1000.895\\
405	1000.955\\
406	1000.91\\
407	1000.91\\
408	1000.89\\
409	1000.895\\
410	1000.895\\
411	1000.94\\
412	1000.955\\
413	1000.925\\
414	1000.94\\
415	1000.925\\
416	1000.94\\
417	1000.94\\
418	1000.97\\
419	1000.955\\
420	1000.97\\
421	1000.895\\
422	1000.89\\
423	1000.955\\
424	1000.97\\
425	1001\\
426	1000.895\\
427	1000.955\\
428	1000.925\\
429	1000.855\\
430	1000.795\\
431	1000.795\\
432	1000.895\\
433	1000.795\\
434	1000.855\\
435	1000.895\\
436	1000.855\\
437	1000.91\\
438	1000.91\\
439	1000.855\\
440	1000.875\\
441	1001.255\\
442	1000.795\\
443	1000.72\\
444	1000.645\\
445	1000.615\\
446	1000.6\\
447	1000.54\\
448	1000.425\\
449	1000.395\\
450	1000.38\\
451	1000.32\\
452	1000.21\\
453	1000.225\\
454	1000.165\\
455	1000.105\\
456	1000.06\\
457	999.995\\
458	999.93\\
459	999.915\\
460	999.915\\
461	999.885\\
462	999.775\\
463	999.79\\
464	999.745\\
465	999.7\\
466	999.64\\
467	999.565\\
468	999.625\\
469	999.655\\
470	999.595\\
471	999.595\\
472	999.61\\
473	999.625\\
474	999.595\\
475	999.525\\
476	999.625\\
477	999.64\\
478	999.525\\
479	999.67\\
480	999.625\\
481	999.625\\
482	999.565\\
483	999.545\\
484	999.67\\
485	999.685\\
486	999.625\\
487	999.55\\
488	999.595\\
489	999.535\\
490	999.565\\
491	999.55\\
492	999.58\\
493	999.595\\
494	999.535\\
495	999.495\\
496	999.465\\
497	999.565\\
498	999.565\\
499	999.55\\
500	999.535\\
501	999.535\\
502	999.52\\
503	999.52\\
504	999.535\\
505	999.505\\
506	999.55\\
507	999.45\\
508	999.375\\
509	999.45\\
510	999.405\\
511	999.49\\
512	999.435\\
513	999.505\\
514	999.535\\
515	999.535\\
516	999.535\\
517	999.455\\
518	999.565\\
519	999.565\\
520	999.565\\
521	999.52\\
522	999.505\\
523	999.565\\
524	999.535\\
525	999.595\\
526	999.55\\
527	999.505\\
528	999.535\\
529	999.475\\
530	999.375\\
531	999.46\\
532	999.505\\
533	999.445\\
534	999.475\\
535	999.535\\
536	999.475\\
537	999.535\\
538	999.535\\
539	999.55\\
540	999.595\\
541	999.565\\
542	999.535\\
543	999.49\\
544	999.445\\
545	999.49\\
546	999.46\\
547	999.475\\
548	999.415\\
549	999.52\\
550	999.505\\
551	999.52\\
552	999.505\\
553	999.535\\
554	999.61\\
555	999.565\\
556	999.565\\
557	999.505\\
558	999.445\\
559	999.565\\
560	999.475\\
561	999.49\\
562	999.43\\
563	999.49\\
564	999.475\\
565	999.415\\
566	999.43\\
567	999.43\\
568	999.385\\
569	999.445\\
570	999.4\\
571	999.52\\
572	999.565\\
573	999.505\\
574	999.46\\
575	999.55\\
576	999.385\\
577	999.475\\
578	999.415\\
579	999.475\\
580	999.475\\
581	999.415\\
582	999.505\\
583	999.505\\
584	999.535\\
585	999.505\\
586	999.535\\
587	999.52\\
588	999.505\\
589	999.52\\
590	999.52\\
591	999.52\\
592	999.58\\
593	999.565\\
594	999.655\\
595	999.625\\
596	999.695\\
597	999.755\\
598	999.755\\
599	999.785\\
600	999.845\\
601	999.86\\
602	999.91\\
603	999.925\\
604	999.985\\
605	1000.075\\
606	1000.075\\
607	1000.135\\
608	1000.2\\
609	1000.3\\
610	1000.39\\
611	1000.375\\
612	1000.405\\
613	1000.465\\
614	1000.585\\
615	1000.57\\
616	1000.54\\
617	1000.585\\
618	1000.66\\
619	1000.695\\
620	1000.88\\
621	1000.85\\
622	1000.955\\
623	1001.015\\
624	1001.235\\
625	1001.15\\
626	1000.925\\
627	1000.925\\
628	1000.955\\
629	1000.895\\
630	1000.895\\
631	1000.925\\
632	1000.955\\
633	1000.895\\
634	1000.925\\
635	1000.85\\
636	1000.925\\
637	1000.88\\
638	1000.865\\
639	1000.85\\
640	1000.925\\
641	1000.91\\
642	1000.925\\
643	1000.925\\
644	1000.985\\
645	1000.895\\
646	1000.925\\
647	1000.835\\
648	1000.925\\
649	1000.895\\
650	1000.895\\
651	1000.91\\
652	1000.865\\
653	1000.925\\
654	1000.865\\
655	1000.925\\
656	1000.895\\
657	1000.94\\
658	1000.955\\
659	1000.895\\
660	1000.895\\
661	1000.94\\
662	1000.895\\
663	1000.895\\
664	1000.88\\
665	1000.925\\
666	1000.88\\
667	1000.835\\
668	1000.925\\
669	1000.955\\
670	1000.925\\
671	1000.985\\
672	1001.045\\
673	1000.955\\
674	1001\\
675	1000.925\\
676	1000.91\\
677	1000.94\\
678	1000.91\\
679	1000.985\\
680	1000.985\\
681	1000.91\\
682	1000.895\\
683	1000.85\\
684	1000.925\\
685	1000.865\\
686	1000.925\\
687	1000.925\\
688	1000.925\\
689	1000.985\\
690	1000.985\\
691	1000.985\\
692	1000.97\\
693	1000.925\\
694	1000.97\\
695	1000.94\\
696	1000.97\\
697	1000.985\\
698	1000.925\\
699	1000.88\\
700	1000.985\\
701	1000.925\\
702	1000.895\\
703	1000.85\\
704	1000.805\\
705	1000.865\\
706	1000.835\\
707	1000.895\\
708	1000.88\\
709	1000.835\\
710	1000.805\\
711	1000.865\\
712	1000.82\\
713	1000.88\\
714	1000.82\\
715	1000.865\\
716	1000.805\\
717	1000.82\\
718	1000.805\\
719	1000.82\\
720	1000.775\\
721	1000.835\\
722	1000.895\\
723	1000.85\\
724	1000.895\\
725	1000.865\\
726	1000.895\\
727	1000.865\\
728	1000.91\\
729	1000.895\\
730	1000.865\\
731	1000.895\\
732	1000.895\\
733	1000.835\\
734	1000.865\\
735	1000.925\\
736	1000.88\\
737	1000.895\\
738	1000.925\\
739	1000.925\\
740	1000.895\\
741	1000.91\\
742	1000.955\\
743	1000.925\\
744	1000.985\\
745	1001\\
746	1000.955\\
747	1000.955\\
748	1000.94\\
749	1000.955\\
750	1000.835\\
751	1000.91\\
752	1000.865\\
753	1000.925\\
754	1000.91\\
755	1000.925\\
756	1000.925\\
757	1000.985\\
758	1001.015\\
759	1000.94\\
760	1000.895\\
761	1000.925\\
762	1000.985\\
763	1000.985\\
764	1000.955\\
765	1000.94\\
766	1000.985\\
767	1000.895\\
768	1000.985\\
769	1000.985\\
770	1000.925\\
771	1000.88\\
772	1000.91\\
773	1000.955\\
774	1000.94\\
775	1000.91\\
776	1000.94\\
777	1000.925\\
778	1000.955\\
779	1000.925\\
780	1000.925\\
781	1000.925\\
782	1000.955\\
783	1000.94\\
784	1000.955\\
785	1000.97\\
786	1000.925\\
787	1001.03\\
788	1001.015\\
789	1000.955\\
790	1000.985\\
791	1001\\
792	1000.97\\
793	1000.955\\
794	1000.955\\
795	1000.985\\
796	1000.88\\
797	1000.925\\
798	1000.955\\
799	1000.94\\
800	1000.955\\
801	1000.955\\
802	1000.97\\
803	1000.97\\
804	1000.97\\
805	1000.925\\
806	1000.925\\
807	1000.955\\
808	1000.955\\
809	1000.955\\
810	1000.97\\
811	1000.985\\
812	1001\\
813	1000.955\\
814	1000.97\\
815	1001.015\\
816	1000.985\\
817	1000.925\\
818	1000.955\\
819	1000.88\\
820	1000.925\\
821	1000.94\\
822	1000.955\\
823	1000.94\\
824	1000.925\\
825	1000.895\\
826	1000.925\\
827	1000.94\\
828	1000.985\\
829	1000.955\\
830	1000.97\\
831	1001\\
832	1000.925\\
833	1000.985\\
834	1001.03\\
835	1000.955\\
836	1000.91\\
837	1000.895\\
838	1000.97\\
839	1000.925\\
840	1000.94\\
841	1000.97\\
842	1000.97\\
843	1000.94\\
844	1000.895\\
845	1000.88\\
846	1000.895\\
847	1000.895\\
848	1001.165\\
849	1001.105\\
850	1000.76\\
851	1000.695\\
852	1000.715\\
853	1000.66\\
854	1000.63\\
855	1000.585\\
856	1000.525\\
857	1000.45\\
858	1000.375\\
859	1000.33\\
860	1000.255\\
861	1000.2\\
862	1000.165\\
863	1000.06\\
864	1000.015\\
865	999.97\\
866	999.895\\
867	999.785\\
868	999.755\\
869	999.71\\
870	999.625\\
871	999.625\\
872	999.535\\
873	999.445\\
874	999.665\\
875	999.695\\
876	999.8\\
877	999.815\\
878	999.815\\
879	999.8\\
880	999.815\\
881	999.875\\
882	999.83\\
883	999.875\\
884	999.875\\
885	999.91\\
886	999.845\\
887	999.845\\
888	999.86\\
889	999.815\\
890	999.815\\
891	999.785\\
892	999.86\\
893	999.83\\
894	999.815\\
895	999.755\\
896	999.83\\
897	999.8\\
898	999.785\\
899	999.785\\
900	999.755\\
901	999.86\\
902	999.785\\
903	999.755\\
904	999.815\\
905	999.785\\
906	999.845\\
907	999.83\\
908	999.815\\
909	999.845\\
910	999.815\\
911	999.785\\
912	999.785\\
913	999.8\\
914	999.785\\
915	999.785\\
916	999.86\\
917	999.845\\
918	999.845\\
919	999.875\\
920	999.725\\
921	999.785\\
922	999.845\\
923	999.925\\
924	999.925\\
925	999.925\\
926	999.94\\
927	999.845\\
928	999.875\\
929	999.91\\
930	999.885\\
931	999.785\\
932	999.83\\
933	999.86\\
934	999.83\\
935	999.83\\
936	999.83\\
937	999.91\\
938	999.86\\
939	999.925\\
940	999.885\\
941	999.9\\
942	999.895\\
943	999.925\\
944	999.875\\
945	999.875\\
946	999.895\\
947	999.91\\
948	999.86\\
949	999.875\\
950	999.83\\
951	999.8\\
952	999.815\\
953	999.815\\
954	999.815\\
955	999.785\\
956	999.8\\
957	999.8\\
958	999.785\\
959	999.77\\
960	999.755\\
961	999.755\\
962	999.785\\
963	999.83\\
964	999.815\\
965	999.77\\
966	999.785\\
967	999.785\\
968	999.785\\
969	999.815\\
970	999.785\\
971	999.785\\
972	999.785\\
973	999.755\\
974	999.755\\
975	999.755\\
976	999.77\\
977	999.77\\
978	999.77\\
979	999.815\\
980	999.755\\
981	999.785\\
982	999.755\\
983	999.755\\
984	999.815\\
985	999.815\\
986	999.785\\
987	999.8\\
988	999.785\\
989	999.755\\
990	999.71\\
991	999.755\\
992	999.755\\
993	999.755\\
994	999.755\\
995	999.785\\
996	999.785\\
997	999.725\\
998	999.755\\
999	999.725\\
1000	999.695\\
1001	999.755\\
1002	999.785\\
1003	999.695\\
1004	999.755\\
1005	999.83\\
1006	999.77\\
1007	999.815\\
1008	999.785\\
1009	999.815\\
1010	999.8\\
1011	999.725\\
1012	999.755\\
1013	999.71\\
1014	999.8\\
1015	999.725\\
1016	999.785\\
1017	999.725\\
1018	999.74\\
1019	999.74\\
1020	999.74\\
1021	999.74\\
1022	999.77\\
1023	999.785\\
1024	999.755\\
1025	999.77\\
1026	999.71\\
1027	999.74\\
1028	999.755\\
1029	999.755\\
1030	999.755\\
1031	999.785\\
1032	999.785\\
1033	999.725\\
1034	999.68\\
1035	999.785\\
1036	999.71\\
1037	999.695\\
1038	999.71\\
1039	999.725\\
1040	999.725\\
1041	999.665\\
1042	999.695\\
1043	999.725\\
1044	999.665\\
1045	999.65\\
1046	999.65\\
1047	999.635\\
1048	999.68\\
1049	999.695\\
1050	999.725\\
1051	999.725\\
1052	999.665\\
1053	999.695\\
1054	999.725\\
1055	999.74\\
1056	999.665\\
1057	999.71\\
1058	999.725\\
1059	999.695\\
1060	999.725\\
1061	999.725\\
1062	999.725\\
1063	999.725\\
1064	999.665\\
1065	999.635\\
1066	999.58\\
1067	999.565\\
1068	999.565\\
1069	999.535\\
1070	999.535\\
1071	999.565\\
1072	999.535\\
1073	999.585\\
1074	999.585\\
1075	999.535\\
1076	999.57\\
1077	999.565\\
1078	999.505\\
1079	999.535\\
1080	999.52\\
1081	999.505\\
1082	999.535\\
1083	999.535\\
1084	999.535\\
1085	999.505\\
1086	999.52\\
1087	999.585\\
1088	999.55\\
1089	999.6\\
1090	999.585\\
1091	999.565\\
1092	999.535\\
1093	999.605\\
1094	999.565\\
1095	999.605\\
1096	999.695\\
1097	999.62\\
1098	999.695\\
1099	999.71\\
1100	999.8\\
1101	999.845\\
1102	999.885\\
1103	999.925\\
1104	999.985\\
1105	1000.045\\
1106	1000.115\\
1107	1000.255\\
1108	1000.33\\
1109	1000.39\\
1110	1000.375\\
1111	1000.39\\
1112	1000.42\\
1113	1000.405\\
1114	1000.585\\
1115	1000.525\\
1116	1000.585\\
1117	1000.6\\
1118	1000.63\\
1119	1000.645\\
1120	1000.645\\
1121	1000.685\\
1122	1000.645\\
1123	1000.775\\
1124	1000.82\\
1125	1000.88\\
1126	1000.775\\
1127	1000.805\\
1128	1000.775\\
1129	1000.865\\
1130	1000.835\\
1131	1000.91\\
1132	1001.045\\
1133	1001.235\\
1134	1000.985\\
1135	1000.91\\
1136	1000.91\\
1137	1000.925\\
1138	1000.94\\
1139	1001\\
1140	1000.94\\
1141	1000.955\\
1142	1000.955\\
1143	1000.955\\
1144	1001.015\\
1145	1000.94\\
1146	1000.955\\
1147	1000.91\\
1148	1001\\
1149	1000.985\\
1150	1000.925\\
1151	1000.895\\
1152	1000.85\\
1153	1000.835\\
1154	1000.895\\
1155	1000.85\\
1156	1000.805\\
1157	1000.865\\
1158	1000.88\\
1159	1000.91\\
1160	1000.895\\
1161	1000.925\\
1162	1000.925\\
1163	1000.94\\
1164	1000.925\\
1165	1000.805\\
1166	1000.865\\
1167	1000.82\\
1168	1000.865\\
1169	1000.865\\
1170	1000.865\\
1171	1000.925\\
1172	1000.865\\
1173	1000.88\\
1174	1000.865\\
1175	1000.91\\
1176	1000.865\\
1177	1000.895\\
1178	1000.865\\
1179	1000.895\\
1180	1000.865\\
1181	1000.91\\
1182	1000.895\\
1183	1000.88\\
1184	1000.865\\
1185	1000.88\\
1186	1000.835\\
1187	1000.835\\
1188	1000.925\\
1189	1000.88\\
1190	1000.895\\
1191	1000.925\\
1192	1000.955\\
1193	1000.88\\
1194	1000.94\\
1195	1000.925\\
1196	1000.925\\
1197	1000.88\\
1198	1000.955\\
1199	1000.955\\
1200	1000.925\\
1201	1000.895\\
1202	1000.925\\
1203	1000.895\\
1204	1000.88\\
1205	1000.82\\
1206	1000.925\\
1207	1000.925\\
1208	1000.955\\
1209	1000.955\\
1210	1001.015\\
1211	1000.955\\
1212	1000.955\\
1213	1000.925\\
1214	1000.985\\
1215	1000.955\\
1216	1000.925\\
1217	1000.985\\
1218	1001.015\\
1219	1001\\
1220	1001.015\\
1221	1001.06\\
1222	1000.985\\
1223	1001\\
1224	1001.015\\
1225	1001.015\\
1226	1000.97\\
1227	1000.955\\
1228	1000.955\\
1229	1000.955\\
1230	1000.925\\
1231	1000.895\\
1232	1000.925\\
1233	1000.865\\
1234	1000.925\\
1235	1000.925\\
1236	1000.895\\
1237	1000.925\\
1238	1000.88\\
1239	1000.925\\
1240	1000.985\\
1241	1000.91\\
1242	1000.895\\
1243	1000.955\\
1244	1000.925\\
1245	1000.925\\
1246	1001\\
1247	1000.955\\
1248	1000.955\\
1249	1001\\
1250	1000.985\\
1251	1001.015\\
1252	1001.075\\
1253	1001.03\\
1254	1000.985\\
1255	1000.88\\
1256	1000.97\\
1257	1000.985\\
1258	1000.985\\
1259	1000.955\\
1260	1000.985\\
1261	1000.955\\
1262	1000.94\\
1263	1000.94\\
1264	1000.955\\
1265	1000.94\\
1266	1001\\
1267	1000.94\\
1268	1000.925\\
1269	1000.925\\
1270	1000.955\\
1271	1000.925\\
1272	1000.955\\
1273	1000.895\\
1274	1000.865\\
1275	1000.895\\
1276	1000.955\\
1277	1000.88\\
1278	1000.91\\
1279	1000.91\\
1280	1000.91\\
1281	1000.925\\
1282	1000.955\\
1283	1000.91\\
1284	1000.925\\
1285	1000.91\\
1286	1000.94\\
1287	1000.895\\
1288	1000.91\\
1289	1000.985\\
1290	1001\\
1291	1001.045\\
1292	1001.045\\
1293	1001.075\\
1294	1001.075\\
1295	1001.06\\
1296	1001.03\\
1297	1001.045\\
1298	1001.045\\
1299	1001.015\\
1300	1001.045\\
1301	1001\\
1302	1001\\
1303	1001.03\\
1304	1000.985\\
1305	1001.015\\
1306	1001.06\\
1307	1001.045\\
1308	1000.97\\
1309	1001.03\\
1310	1001.045\\
1311	1000.985\\
1312	1000.985\\
1313	1000.985\\
1314	1000.97\\
1315	1000.985\\
1316	1001\\
1317	1001.045\\
1318	1001.045\\
1319	1001\\
1320	1001.105\\
1321	1001.075\\
1322	1001.045\\
1323	1001\\
1324	1001.045\\
1325	1000.955\\
1326	1000.985\\
1327	1001\\
1328	1001.015\\
1329	1001.06\\
1330	1001.045\\
1331	1001.015\\
1332	1000.985\\
1333	1000.985\\
1334	1000.955\\
1335	1000.985\\
1336	1000.955\\
1337	1000.985\\
1338	1000.985\\
1339	1000.895\\
1340	1000.97\\
1341	1000.94\\
1342	1001\\
1343	1001.045\\
1344	1001.145\\
1345	1001.235\\
1346	1000.925\\
1347	1000.745\\
1348	1000.775\\
1349	1000.64\\
1350	1000.655\\
1351	1000.595\\
1352	1000.495\\
1353	1000.465\\
1354	1000.39\\
1355	1000.375\\
1356	1000.285\\
1357	1000.19\\
1358	1000.1\\
1359	999.965\\
1360	999.895\\
1361	999.77\\
1362	999.755\\
1363	999.845\\
1364	999.8\\
1365	999.785\\
1366	999.815\\
1367	999.695\\
1368	999.83\\
1369	999.785\\
1370	999.815\\
1371	999.815\\
1372	999.8\\
1373	999.785\\
1374	999.755\\
1375	999.77\\
1376	999.755\\
1377	999.695\\
1378	999.785\\
1379	999.785\\
1380	999.755\\
1381	999.695\\
1382	999.725\\
1383	999.695\\
1384	999.665\\
1385	999.695\\
1386	999.695\\
1387	999.725\\
1388	999.665\\
1389	999.725\\
1390	999.725\\
1391	999.83\\
1392	999.755\\
1393	999.77\\
1394	999.71\\
1395	999.755\\
1396	999.665\\
1397	999.725\\
1398	999.755\\
1399	999.815\\
1400	999.785\\
1401	999.755\\
1402	999.71\\
1403	999.665\\
1404	999.695\\
1405	999.635\\
1406	999.755\\
1407	999.71\\
1408	999.785\\
1409	999.77\\
1410	999.785\\
1411	999.815\\
1412	999.89\\
1413	999.89\\
1414	999.845\\
1415	999.905\\
1416	999.89\\
1417	999.845\\
1418	999.815\\
1419	999.875\\
1420	999.815\\
1421	999.755\\
1422	999.74\\
1423	999.725\\
1424	999.725\\
1425	999.695\\
1426	999.695\\
1427	999.695\\
1428	999.695\\
1429	999.77\\
1430	999.755\\
1431	999.74\\
1432	999.725\\
1433	999.755\\
1434	999.68\\
1435	999.68\\
1436	999.725\\
1437	999.695\\
1438	999.695\\
1439	999.68\\
1440	999.695\\
1441	999.74\\
1442	999.695\\
1443	999.62\\
1444	999.695\\
1445	999.755\\
1446	999.725\\
1447	999.695\\
1448	999.71\\
1449	999.68\\
1450	999.725\\
1451	999.725\\
1452	999.71\\
1453	999.695\\
1454	999.725\\
1455	999.695\\
1456	999.695\\
1457	999.65\\
1458	999.605\\
1459	999.665\\
1460	999.68\\
1461	999.725\\
1462	999.71\\
1463	999.755\\
1464	999.775\\
1465	999.755\\
1466	999.795\\
1467	999.84\\
1468	999.865\\
1469	999.875\\
1470	999.825\\
1471	999.775\\
1472	999.825\\
1473	999.78\\
1474	999.78\\
1475	999.725\\
1476	999.765\\
1477	999.725\\
1478	999.795\\
1479	999.695\\
1480	999.745\\
1481	999.745\\
1482	999.78\\
1483	999.795\\
1484	999.765\\
1485	999.765\\
1486	999.825\\
1487	999.855\\
1488	999.765\\
1489	999.635\\
1490	999.635\\
1491	999.605\\
1492	999.515\\
1493	999.44\\
1494	999.485\\
1495	999.425\\
1496	999.425\\
1497	999.44\\
1498	999.455\\
1499	999.485\\
1500	999.545\\
1501	999.545\\
1502	999.47\\
1503	999.5\\
1504	999.455\\
1505	999.485\\
1506	999.575\\
1507	999.575\\
1508	999.53\\
1509	999.605\\
1510	999.59\\
1511	999.635\\
1512	999.635\\
1513	999.735\\
1514	999.825\\
1515	999.825\\
1516	999.89\\
1517	999.875\\
1518	999.865\\
1519	999.795\\
1520	999.84\\
1521	999.875\\
1522	999.855\\
1523	999.865\\
1524	999.995\\
1525	999.825\\
1526	999.875\\
1527	999.865\\
1528	999.89\\
1529	999.865\\
1530	999.935\\
1531	999.995\\
1532	1000.025\\
1533	1000.115\\
1534	1000.205\\
1535	1000.085\\
1536	1000.07\\
1537	1000.115\\
1538	1000.235\\
1539	1000.205\\
1540	1000.19\\
1541	1000.175\\
1542	1000.27\\
1543	1000.255\\
1544	1000.285\\
1545	1000.385\\
1546	1000.355\\
1547	1000.335\\
1548	1000.34\\
1549	1000.325\\
1550	1000.355\\
1551	1000.37\\
1552	1000.34\\
1553	1000.37\\
1554	1000.445\\
1555	1000.49\\
1556	1000.49\\
1557	1000.46\\
1558	1000.505\\
1559	1000.505\\
1560	1000.505\\
1561	1000.55\\
1562	1000.58\\
1563	1000.505\\
1564	1000.415\\
1565	1000.445\\
1566	1000.415\\
1567	1000.505\\
1568	1000.46\\
1569	1000.475\\
1570	1000.475\\
1571	1000.505\\
1572	1000.535\\
1573	1000.445\\
1574	1000.475\\
1575	1000.505\\
1576	1000.46\\
1577	1000.475\\
1578	1000.46\\
1579	1000.49\\
1580	1000.475\\
1581	1000.46\\
1582	1000.46\\
1583	1000.49\\
1584	1000.43\\
1585	1000.445\\
1586	1000.535\\
1587	1000.505\\
1588	1000.49\\
1589	1000.43\\
1590	1000.445\\
1591	1000.445\\
1592	1000.49\\
1593	1000.4\\
1594	1000.31\\
1595	1000.255\\
1596	1000.145\\
1597	1000.1\\
1598	1000.025\\
1599	999.965\\
1600	999.965\\
1601	999.965\\
1602	999.95\\
1603	999.965\\
1604	1000.085\\
1605	999.995\\
1606	1000.07\\
1607	999.98\\
1608	999.995\\
1609	999.995\\
1610	1000.01\\
1611	1000.025\\
1612	1000.1\\
1613	1000.07\\
1614	1000.205\\
1615	1000.19\\
1616	1000.205\\
1617	1000.265\\
1618	1000.34\\
1619	1000.355\\
1620	1000.355\\
1621	1000.4\\
1622	1000.385\\
1623	1000.415\\
1624	1000.475\\
1625	1000.475\\
1626	1000.43\\
1627	1000.475\\
1628	1000.445\\
1629	1000.445\\
1630	1000.445\\
1631	1000.46\\
1632	1000.46\\
1633	1000.445\\
1634	1000.49\\
1635	1000.505\\
1636	1000.535\\
1637	1000.565\\
1638	1000.565\\
1639	1000.595\\
1640	1000.565\\
1641	1000.505\\
1642	1000.535\\
1643	1000.535\\
1644	1000.565\\
1645	1000.595\\
1646	1000.595\\
1647	1000.505\\
1648	1000.52\\
1649	1000.535\\
1650	1000.55\\
1651	1000.505\\
1652	1000.475\\
1653	1000.52\\
1654	1000.55\\
1655	1000.58\\
1656	1000.595\\
1657	1000.595\\
1658	1000.595\\
1659	1000.595\\
1660	1000.64\\
1661	1000.565\\
1662	1000.565\\
1663	1000.595\\
1664	1000.43\\
1665	1000.49\\
1666	1000.505\\
1667	1000.4\\
1668	1000.325\\
1669	1000.245\\
1670	1000.245\\
1671	1000.145\\
1672	1000.1\\
1673	1000.055\\
1674	999.965\\
1675	1000.01\\
1676	999.965\\
1677	999.92\\
1678	999.95\\
1679	999.865\\
1680	999.865\\
1681	999.875\\
1682	999.735\\
1683	999.705\\
1684	999.675\\
1685	999.585\\
1686	999.54\\
1687	999.48\\
1688	999.365\\
1689	999.495\\
1690	999.48\\
1691	999.435\\
1692	999.415\\
1693	999.365\\
1694	999.435\\
1695	999.435\\
1696	999.415\\
1697	999.48\\
1698	999.495\\
1699	999.6\\
1700	999.675\\
1701	999.69\\
1702	999.795\\
1703	999.95\\
1704	999.995\\
1705	999.995\\
1706	1000.025\\
1707	1000.145\\
1708	1000.28\\
1709	1000.355\\
1710	1000.445\\
1711	1000.475\\
1712	1000.43\\
1713	1000.46\\
1714	1000.535\\
1715	1000.475\\
1716	1000.475\\
1717	1000.385\\
1718	1000.385\\
1719	1000.505\\
1720	1000.445\\
1721	1000.43\\
1722	1000.46\\
1723	1000.415\\
1724	1000.355\\
1725	1000.31\\
1726	1000.265\\
1727	1000.195\\
1728	1000.175\\
1729	1000.175\\
1730	1000.245\\
1731	1000.245\\
1732	1000.01\\
1733	1000.085\\
1734	1000.055\\
1735	1000.025\\
1736	1000.04\\
1737	1000.055\\
1738	1000.055\\
1739	999.98\\
1740	999.95\\
1741	1000.025\\
1742	999.965\\
1743	999.935\\
1744	999.905\\
1745	999.84\\
1746	999.875\\
1747	999.795\\
1748	999.795\\
1749	999.75\\
1750	999.675\\
1751	999.645\\
1752	999.675\\
1753	999.54\\
1754	999.465\\
1755	999.555\\
1756	999.495\\
1757	999.375\\
1758	999.335\\
1759	999.32\\
1760	999.305\\
1761	999.39\\
1762	999.355\\
1763	999.405\\
1764	999.51\\
1765	999.555\\
1766	999.675\\
1767	999.795\\
1768	999.84\\
1769	999.95\\
1770	999.95\\
1771	999.995\\
1772	1000.1\\
1773	1000.215\\
1774	1000.28\\
1775	1000.355\\
1776	1000.355\\
1777	1000.415\\
1778	1000.415\\
1779	1000.475\\
1780	1000.55\\
1781	1000.535\\
1782	1000.55\\
1783	1000.595\\
1784	1000.595\\
1785	1000.625\\
1786	1000.595\\
1787	1000.61\\
1788	1000.625\\
1789	1000.7\\
1790	1000.715\\
1791	1000.73\\
1792	1000.775\\
1793	1000.79\\
1794	1000.865\\
1795	1000.88\\
1796	1000.895\\
1797	1000.865\\
1798	1000.805\\
1799	1000.82\\
1800	1000.865\\
1801	1000.82\\
1802	1000.775\\
1803	1000.775\\
1804	1000.805\\
1805	1000.745\\
1806	1000.835\\
1807	1000.835\\
1808	1000.945\\
1809	1000.965\\
1810	1000.925\\
1811	1001.1\\
1812	1001.16\\
1813	1001.175\\
1814	1001.19\\
1815	1001.085\\
1816	1001.205\\
1817	1001.16\\
1818	1001.115\\
1819	1001.13\\
1820	1001.295\\
1821	1001.355\\
1822	1001.235\\
1823	1001.46\\
1824	1001.175\\
1825	1001.07\\
1826	1001.025\\
1827	1001.145\\
1828	1000.995\\
1829	1001.025\\
1830	1001.01\\
1831	1001.085\\
1832	1001.385\\
1833	1000.925\\
1834	1000.745\\
1835	1000.715\\
1836	1000.79\\
1837	1000.805\\
1838	1000.805\\
1839	1000.82\\
1840	1000.745\\
1841	1000.805\\
1842	1000.98\\
1843	1001.175\\
1844	1001.37\\
1845	1001.145\\
1846	1001.145\\
1847	1001.1\\
1848	1001.085\\
1849	1001.13\\
1850	1001.07\\
1851	1001.085\\
1852	1001.085\\
1853	1001.055\\
1854	1001.115\\
1855	1001.115\\
1856	1001.145\\
1857	1001.085\\
1858	1001.1\\
1859	1001.145\\
1860	1001.115\\
1861	1001.13\\
1862	1001.055\\
1863	1001.085\\
1864	1001.085\\
1865	1001.055\\
1866	1001.055\\
1867	1001.025\\
1868	1001.115\\
1869	1001.025\\
1870	1001.085\\
1871	1001.07\\
1872	1001.07\\
1873	1001.07\\
1874	1001.025\\
1875	1001.055\\
1876	1001.085\\
1877	1001.07\\
1878	1001.085\\
1879	1001.115\\
1880	1001.055\\
1881	1000.965\\
1882	1001.01\\
1883	1000.965\\
1884	1001.025\\
1885	1001.025\\
1886	1001.055\\
1887	1000.965\\
1888	1000.965\\
1889	1000.965\\
1890	1000.965\\
1891	1000.965\\
1892	1000.98\\
1893	1000.895\\
1894	1000.895\\
1895	1000.91\\
1896	1000.895\\
1897	1000.98\\
1898	1000.91\\
1899	1000.965\\
1900	1000.995\\
1901	1001.025\\
1902	1000.995\\
1903	1000.98\\
1904	1000.965\\
1905	1000.965\\
1906	1000.965\\
1907	1000.965\\
1908	1000.98\\
1909	1000.98\\
1910	1000.945\\
1911	1000.965\\
1912	1000.98\\
1913	1000.98\\
1914	1001.025\\
1915	1001.01\\
1916	1001.01\\
1917	1000.995\\
1918	1000.995\\
1919	1000.995\\
1920	1000.91\\
1921	1000.925\\
1922	1000.965\\
1923	1001.025\\
1924	1001.01\\
1925	1000.995\\
1926	1001.055\\
1927	1000.945\\
1928	1000.995\\
1929	1000.91\\
1930	1001.025\\
1931	1000.965\\
1932	1001.01\\
1933	1001.01\\
1934	1001.01\\
1935	1000.98\\
1936	1001.025\\
1937	1000.945\\
1938	1000.98\\
1939	1000.995\\
1940	1000.91\\
1941	1000.925\\
1942	1000.98\\
1943	1000.925\\
1944	1000.965\\
1945	1001.04\\
1946	1001.025\\
1947	1001.055\\
1948	1001.025\\
1949	1001.055\\
1950	1001.025\\
1951	1001.085\\
1952	1001.04\\
1953	1001.1\\
1954	1000.995\\
1955	1000.965\\
1956	1000.995\\
1957	1001.04\\
1958	1001.085\\
1959	1001.04\\
1960	1001.085\\
1961	1001.07\\
1962	1001.025\\
1963	1001.025\\
1964	1001.025\\
};
\addlegendentry{Drone}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	1000.85\\
2	1000.85\\
3	1000.851\\
4	1000.851\\
5	1000.852\\
6	1000.853\\
7	1000.853\\
8	1000.854\\
9	1000.853\\
10	1000.853\\
11	1000.852\\
12	1000.852\\
13	1000.852\\
14	1000.853\\
15	1000.854\\
16	1000.854\\
17	1000.855\\
18	1000.855\\
19	1000.856\\
20	1000.856\\
21	1000.857\\
22	1000.857\\
23	1000.857\\
24	1000.857\\
25	1000.857\\
26	1000.856\\
27	1000.856\\
28	1000.856\\
29	1000.855\\
30	1000.855\\
31	1000.854\\
32	1000.852\\
33	1000.852\\
34	1000.851\\
35	1000.852\\
36	1000.853\\
37	1000.853\\
38	1000.853\\
39	1000.853\\
40	1000.854\\
41	1000.854\\
42	1000.854\\
43	1000.854\\
44	1000.854\\
45	1000.853\\
46	1000.852\\
47	1000.852\\
48	1000.851\\
49	1000.851\\
50	1000.85\\
51	1000.849\\
52	1000.848\\
53	1000.847\\
54	1000.846\\
55	1000.846\\
56	1000.847\\
57	1000.847\\
58	1000.848\\
59	1000.849\\
60	1000.85\\
61	1000.849\\
62	1000.849\\
63	1000.849\\
64	1000.848\\
65	1000.847\\
66	1000.847\\
67	1000.847\\
68	1000.846\\
69	1000.846\\
70	1000.845\\
71	1000.845\\
72	1000.845\\
73	1000.845\\
74	1000.844\\
75	1000.845\\
76	1000.845\\
77	1000.845\\
78	1000.845\\
79	1000.845\\
80	1000.845\\
81	1000.845\\
82	1000.845\\
83	1000.844\\
84	1000.843\\
85	1000.843\\
86	1000.843\\
87	1000.843\\
88	1000.843\\
89	1000.843\\
90	1000.843\\
91	1000.843\\
92	1000.843\\
93	1000.843\\
94	1000.844\\
95	1000.845\\
96	1000.845\\
97	1000.846\\
98	1000.846\\
99	1000.847\\
100	1000.848\\
101	1000.848\\
102	1000.848\\
103	1000.848\\
104	1000.848\\
105	1000.849\\
106	1000.849\\
107	1000.849\\
108	1000.848\\
109	1000.847\\
110	1000.845\\
111	1000.843\\
112	1000.844\\
113	1000.844\\
114	1000.844\\
115	1000.843\\
116	1000.843\\
117	1000.842\\
118	1000.842\\
119	1000.842\\
120	1000.841\\
121	1000.841\\
122	1000.841\\
123	1000.842\\
124	1000.843\\
125	1000.844\\
126	1000.845\\
127	1000.846\\
128	1000.846\\
129	1000.846\\
130	1000.847\\
131	1000.847\\
132	1000.847\\
133	1000.847\\
134	1000.847\\
135	1000.847\\
136	1000.846\\
137	1000.845\\
138	1000.845\\
139	1000.844\\
140	1000.844\\
141	1000.844\\
142	1000.844\\
143	1000.844\\
144	1000.844\\
145	1000.843\\
146	1000.843\\
147	1000.843\\
148	1000.843\\
149	1000.843\\
150	1000.843\\
151	1000.843\\
152	1000.842\\
153	1000.841\\
154	1000.841\\
155	1000.842\\
156	1000.842\\
157	1000.843\\
158	1000.843\\
159	1000.843\\
160	1000.843\\
161	1000.844\\
162	1000.844\\
163	1000.844\\
164	1000.844\\
165	1000.844\\
166	1000.844\\
167	1000.843\\
168	1000.843\\
169	1000.844\\
170	1000.844\\
171	1000.844\\
172	1000.844\\
173	1000.845\\
174	1000.845\\
175	1000.846\\
176	1000.846\\
177	1000.845\\
178	1000.845\\
179	1000.845\\
180	1000.844\\
181	1000.844\\
182	1000.844\\
183	1000.843\\
184	1000.844\\
185	1000.844\\
186	1000.845\\
187	1000.845\\
188	1000.844\\
189	1000.844\\
190	1000.844\\
191	1000.843\\
192	1000.843\\
193	1000.841\\
194	1000.841\\
195	1000.841\\
196	1000.84\\
197	1000.84\\
198	1000.84\\
199	1000.84\\
200	1000.84\\
201	1000.841\\
202	1000.841\\
203	1000.841\\
204	1000.84\\
205	1000.84\\
206	1000.84\\
207	1000.84\\
208	1000.84\\
209	1000.84\\
210	1000.84\\
211	1000.839\\
212	1000.838\\
213	1000.836\\
214	1000.834\\
215	1000.833\\
216	1000.833\\
217	1000.831\\
218	1000.831\\
219	1000.829\\
220	1000.829\\
221	1000.829\\
222	1000.829\\
223	1000.83\\
224	1000.831\\
225	1000.833\\
226	1000.833\\
227	1000.834\\
228	1000.835\\
229	1000.835\\
230	1000.835\\
231	1000.835\\
232	1000.835\\
233	1000.835\\
234	1000.835\\
235	1000.836\\
236	1000.836\\
237	1000.836\\
238	1000.837\\
239	1000.837\\
240	1000.838\\
241	1000.838\\
242	1000.838\\
243	1000.838\\
244	1000.838\\
245	1000.838\\
246	1000.838\\
247	1000.838\\
248	1000.838\\
249	1000.838\\
250	1000.839\\
251	1000.839\\
252	1000.841\\
253	1000.841\\
254	1000.842\\
255	1000.842\\
256	1000.843\\
257	1000.843\\
258	1000.841\\
259	1000.84\\
260	1000.839\\
261	1000.839\\
262	1000.84\\
263	1000.841\\
264	1000.841\\
265	1000.842\\
266	1000.843\\
267	1000.843\\
268	1000.845\\
269	1000.845\\
270	1000.846\\
271	1000.846\\
272	1000.846\\
273	1000.846\\
274	1000.846\\
275	1000.846\\
276	1000.845\\
277	1000.845\\
278	1000.844\\
279	1000.844\\
280	1000.843\\
281	1000.843\\
282	1000.843\\
283	1000.843\\
284	1000.842\\
285	1000.842\\
286	1000.842\\
287	1000.841\\
288	1000.841\\
289	1000.841\\
290	1000.842\\
291	1000.842\\
292	1000.842\\
293	1000.842\\
294	1000.841\\
295	1000.841\\
296	1000.841\\
297	1000.84\\
298	1000.839\\
299	1000.839\\
300	1000.839\\
301	1000.838\\
302	1000.839\\
303	1000.839\\
304	1000.839\\
305	1000.839\\
306	1000.838\\
307	1000.839\\
308	1000.84\\
309	1000.841\\
310	1000.842\\
311	1000.842\\
312	1000.843\\
313	1000.844\\
314	1000.845\\
315	1000.845\\
316	1000.845\\
317	1000.845\\
318	1000.845\\
319	1000.846\\
320	1000.846\\
321	1000.846\\
322	1000.846\\
323	1000.846\\
324	1000.846\\
325	1000.845\\
326	1000.845\\
327	1000.844\\
328	1000.844\\
329	1000.842\\
330	1000.841\\
331	1000.841\\
332	1000.84\\
333	1000.839\\
334	1000.839\\
335	1000.838\\
336	1000.839\\
337	1000.839\\
338	1000.84\\
339	1000.841\\
340	1000.842\\
341	1000.842\\
342	1000.842\\
343	1000.841\\
344	1000.841\\
345	1000.841\\
346	1000.841\\
347	1000.841\\
348	1000.84\\
349	1000.839\\
350	1000.839\\
351	1000.838\\
352	1000.837\\
353	1000.835\\
354	1000.835\\
355	1000.834\\
356	1000.835\\
357	1000.835\\
358	1000.835\\
359	1000.835\\
360	1000.835\\
361	1000.835\\
362	1000.835\\
363	1000.835\\
364	1000.836\\
365	1000.836\\
366	1000.836\\
367	1000.835\\
368	1000.835\\
369	1000.835\\
370	1000.835\\
371	1000.835\\
372	1000.835\\
373	1000.835\\
374	1000.835\\
375	1000.834\\
376	1000.835\\
377	1000.835\\
378	1000.836\\
379	1000.836\\
380	1000.838\\
381	1000.838\\
382	1000.838\\
383	1000.838\\
384	1000.839\\
385	1000.839\\
386	1000.839\\
387	1000.839\\
388	1000.839\\
389	1000.839\\
390	1000.839\\
391	1000.839\\
392	1000.839\\
393	1000.838\\
394	1000.837\\
395	1000.835\\
396	1000.835\\
397	1000.835\\
398	1000.836\\
399	1000.836\\
400	1000.837\\
401	1000.837\\
402	1000.837\\
403	1000.838\\
404	1000.838\\
405	1000.838\\
406	1000.838\\
407	1000.839\\
408	1000.839\\
409	1000.839\\
410	1000.839\\
411	1000.839\\
412	1000.839\\
413	1000.839\\
414	1000.838\\
415	1000.838\\
416	1000.837\\
417	1000.837\\
418	1000.837\\
419	1000.837\\
420	1000.837\\
421	1000.836\\
422	1000.835\\
423	1000.835\\
424	1000.834\\
425	1000.834\\
426	1000.834\\
427	1000.834\\
428	1000.835\\
429	1000.835\\
430	1000.836\\
431	1000.836\\
432	1000.837\\
433	1000.837\\
434	1000.837\\
435	1000.837\\
436	1000.837\\
437	1000.837\\
438	1000.838\\
439	1000.838\\
440	1000.839\\
441	1000.839\\
442	1000.839\\
443	1000.839\\
444	1000.838\\
445	1000.838\\
446	1000.838\\
447	1000.839\\
448	1000.839\\
449	1000.838\\
450	1000.838\\
451	1000.838\\
452	1000.838\\
453	1000.838\\
454	1000.838\\
455	1000.837\\
456	1000.837\\
457	1000.837\\
458	1000.838\\
459	1000.839\\
460	1000.839\\
461	1000.839\\
462	1000.839\\
463	1000.839\\
464	1000.839\\
465	1000.838\\
466	1000.839\\
467	1000.839\\
468	1000.84\\
469	1000.84\\
470	1000.84\\
471	1000.841\\
472	1000.84\\
473	1000.84\\
474	1000.84\\
475	1000.839\\
476	1000.839\\
477	1000.839\\
478	1000.839\\
479	1000.839\\
480	1000.839\\
481	1000.839\\
482	1000.839\\
483	1000.839\\
484	1000.839\\
485	1000.839\\
486	1000.839\\
487	1000.839\\
488	1000.839\\
489	1000.838\\
490	1000.837\\
491	1000.836\\
492	1000.836\\
493	1000.835\\
494	1000.835\\
495	1000.835\\
496	1000.835\\
497	1000.834\\
498	1000.835\\
499	1000.835\\
500	1000.835\\
501	1000.835\\
502	1000.835\\
503	1000.836\\
504	1000.836\\
505	1000.836\\
506	1000.835\\
507	1000.835\\
508	1000.835\\
509	1000.835\\
510	1000.835\\
511	1000.835\\
512	1000.835\\
513	1000.835\\
514	1000.835\\
515	1000.835\\
516	1000.836\\
517	1000.836\\
518	1000.837\\
519	1000.837\\
520	1000.837\\
521	1000.837\\
522	1000.837\\
523	1000.837\\
524	1000.836\\
525	1000.836\\
526	1000.836\\
527	1000.836\\
528	1000.835\\
529	1000.836\\
530	1000.836\\
531	1000.836\\
532	1000.836\\
533	1000.835\\
534	1000.835\\
535	1000.835\\
536	1000.835\\
537	1000.835\\
538	1000.835\\
539	1000.834\\
540	1000.834\\
541	1000.834\\
542	1000.834\\
543	1000.835\\
544	1000.835\\
545	1000.836\\
546	1000.836\\
547	1000.836\\
548	1000.836\\
549	1000.836\\
550	1000.836\\
551	1000.837\\
552	1000.837\\
553	1000.837\\
554	1000.837\\
555	1000.837\\
556	1000.837\\
557	1000.837\\
558	1000.838\\
559	1000.838\\
560	1000.838\\
561	1000.837\\
562	1000.836\\
563	1000.836\\
564	1000.836\\
565	1000.837\\
566	1000.837\\
567	1000.837\\
568	1000.837\\
569	1000.838\\
570	1000.839\\
571	1000.839\\
572	1000.839\\
573	1000.839\\
574	1000.839\\
575	1000.839\\
576	1000.839\\
577	1000.839\\
578	1000.839\\
579	1000.839\\
580	1000.84\\
581	1000.84\\
582	1000.842\\
583	1000.842\\
584	1000.842\\
585	1000.843\\
586	1000.843\\
587	1000.844\\
588	1000.845\\
589	1000.846\\
590	1000.847\\
591	1000.847\\
592	1000.847\\
593	1000.848\\
594	1000.849\\
595	1000.849\\
596	1000.85\\
597	1000.849\\
598	1000.849\\
599	1000.849\\
600	1000.849\\
601	1000.849\\
602	1000.848\\
603	1000.848\\
604	1000.848\\
605	1000.848\\
606	1000.848\\
607	1000.847\\
608	1000.847\\
609	1000.847\\
610	1000.848\\
611	1000.848\\
612	1000.849\\
613	1000.849\\
614	1000.849\\
615	1000.849\\
616	1000.849\\
617	1000.849\\
618	1000.849\\
619	1000.85\\
620	1000.85\\
621	1000.85\\
622	1000.849\\
623	1000.849\\
624	1000.849\\
625	1000.85\\
626	1000.85\\
627	1000.85\\
628	1000.85\\
629	1000.85\\
630	1000.85\\
631	1000.85\\
632	1000.85\\
633	1000.85\\
634	1000.85\\
635	1000.851\\
636	1000.851\\
637	1000.851\\
638	1000.85\\
639	1000.849\\
640	1000.849\\
641	1000.848\\
642	1000.847\\
643	1000.847\\
644	1000.848\\
645	1000.848\\
646	1000.848\\
647	1000.848\\
648	1000.848\\
649	1000.848\\
650	1000.848\\
651	1000.848\\
652	1000.848\\
653	1000.848\\
654	1000.849\\
655	1000.85\\
656	1000.851\\
657	1000.852\\
658	1000.853\\
659	1000.853\\
660	1000.855\\
661	1000.855\\
662	1000.856\\
663	1000.855\\
664	1000.855\\
665	1000.854\\
666	1000.854\\
667	1000.854\\
668	1000.854\\
669	1000.854\\
670	1000.854\\
671	1000.854\\
672	1000.854\\
673	1000.854\\
674	1000.854\\
675	1000.854\\
676	1000.854\\
677	1000.854\\
678	1000.854\\
679	1000.853\\
680	1000.853\\
681	1000.851\\
682	1000.851\\
683	1000.851\\
684	1000.853\\
685	1000.853\\
686	1000.853\\
687	1000.854\\
688	1000.854\\
689	1000.855\\
690	1000.855\\
691	1000.855\\
692	1000.856\\
693	1000.857\\
694	1000.857\\
695	1000.857\\
696	1000.858\\
697	1000.859\\
698	1000.859\\
699	1000.859\\
700	1000.859\\
701	1000.86\\
702	1000.86\\
703	1000.861\\
704	1000.861\\
705	1000.861\\
706	1000.86\\
707	1000.86\\
708	1000.859\\
709	1000.859\\
710	1000.859\\
711	1000.859\\
712	1000.859\\
713	1000.86\\
714	1000.86\\
715	1000.86\\
716	1000.86\\
717	1000.86\\
718	1000.86\\
719	1000.861\\
720	1000.861\\
721	1000.861\\
722	1000.861\\
723	1000.861\\
724	1000.861\\
725	1000.861\\
726	1000.861\\
727	1000.861\\
728	1000.861\\
729	1000.861\\
730	1000.861\\
731	1000.861\\
732	1000.861\\
733	1000.861\\
734	1000.861\\
735	1000.86\\
736	1000.86\\
737	1000.86\\
738	1000.86\\
739	1000.86\\
740	1000.861\\
741	1000.862\\
742	1000.863\\
743	1000.863\\
744	1000.863\\
745	1000.864\\
746	1000.864\\
747	1000.864\\
748	1000.864\\
749	1000.864\\
750	1000.863\\
751	1000.863\\
752	1000.862\\
753	1000.862\\
754	1000.861\\
755	1000.861\\
756	1000.861\\
757	1000.861\\
758	1000.861\\
759	1000.861\\
760	1000.861\\
761	1000.861\\
762	1000.861\\
763	1000.862\\
764	1000.863\\
765	1000.864\\
766	1000.865\\
767	1000.866\\
768	1000.866\\
769	1000.866\\
770	1000.866\\
771	1000.866\\
772	1000.867\\
773	1000.867\\
774	1000.867\\
775	1000.868\\
776	1000.868\\
777	1000.869\\
778	1000.87\\
779	1000.87\\
780	1000.871\\
781	1000.871\\
782	1000.871\\
783	1000.871\\
784	1000.871\\
785	1000.871\\
786	1000.871\\
787	1000.871\\
788	1000.872\\
789	1000.872\\
790	1000.872\\
791	1000.872\\
792	1000.872\\
793	1000.872\\
794	1000.872\\
795	1000.872\\
796	1000.872\\
797	1000.872\\
798	1000.872\\
799	1000.873\\
800	1000.873\\
801	1000.873\\
802	1000.874\\
803	1000.875\\
804	1000.875\\
805	1000.876\\
806	1000.876\\
807	1000.877\\
808	1000.877\\
809	1000.876\\
810	1000.873\\
811	1000.872\\
812	1000.871\\
813	1000.87\\
814	1000.87\\
815	1000.87\\
816	1000.871\\
817	1000.871\\
818	1000.87\\
819	1000.87\\
820	1000.87\\
821	1000.869\\
822	1000.868\\
823	1000.868\\
824	1000.867\\
825	1000.867\\
826	1000.867\\
827	1000.867\\
828	1000.867\\
829	1000.866\\
830	1000.867\\
831	1000.868\\
832	1000.868\\
833	1000.868\\
834	1000.868\\
835	1000.868\\
836	1000.868\\
837	1000.868\\
838	1000.868\\
839	1000.868\\
840	1000.868\\
841	1000.867\\
842	1000.867\\
843	1000.867\\
844	1000.866\\
845	1000.866\\
846	1000.866\\
847	1000.866\\
848	1000.866\\
849	1000.866\\
850	1000.866\\
851	1000.866\\
852	1000.865\\
853	1000.865\\
854	1000.865\\
855	1000.864\\
856	1000.865\\
857	1000.865\\
858	1000.865\\
859	1000.866\\
860	1000.868\\
861	1000.868\\
862	1000.869\\
863	1000.87\\
864	1000.87\\
865	1000.87\\
866	1000.87\\
867	1000.87\\
868	1000.869\\
869	1000.868\\
870	1000.867\\
871	1000.866\\
872	1000.866\\
873	1000.866\\
874	1000.865\\
875	1000.865\\
876	1000.864\\
877	1000.863\\
878	1000.863\\
879	1000.863\\
880	1000.863\\
881	1000.863\\
882	1000.862\\
883	1000.862\\
884	1000.863\\
885	1000.863\\
886	1000.863\\
887	1000.865\\
888	1000.865\\
889	1000.866\\
890	1000.866\\
891	1000.866\\
892	1000.865\\
893	1000.865\\
894	1000.864\\
895	1000.864\\
896	1000.865\\
897	1000.865\\
898	1000.865\\
899	1000.865\\
900	1000.865\\
901	1000.865\\
902	1000.865\\
903	1000.866\\
904	1000.867\\
905	1000.867\\
906	1000.868\\
907	1000.868\\
908	1000.868\\
909	1000.868\\
910	1000.868\\
911	1000.867\\
912	1000.867\\
913	1000.867\\
914	1000.866\\
915	1000.866\\
916	1000.867\\
917	1000.867\\
918	1000.867\\
919	1000.866\\
920	1000.865\\
921	1000.864\\
922	1000.863\\
923	1000.862\\
924	1000.859\\
925	1000.859\\
926	1000.858\\
927	1000.858\\
928	1000.859\\
929	1000.86\\
930	1000.861\\
931	1000.862\\
932	1000.863\\
933	1000.863\\
934	1000.863\\
935	1000.863\\
936	1000.863\\
937	1000.862\\
938	1000.862\\
939	1000.862\\
940	1000.862\\
941	1000.862\\
942	1000.862\\
943	1000.863\\
944	1000.863\\
945	1000.863\\
946	1000.863\\
947	1000.863\\
948	1000.863\\
949	1000.863\\
950	1000.864\\
951	1000.865\\
952	1000.866\\
953	1000.866\\
954	1000.866\\
955	1000.866\\
956	1000.866\\
957	1000.865\\
958	1000.865\\
959	1000.864\\
960	1000.864\\
961	1000.864\\
962	1000.864\\
963	1000.864\\
964	1000.864\\
965	1000.864\\
966	1000.864\\
967	1000.864\\
968	1000.864\\
969	1000.863\\
970	1000.862\\
971	1000.862\\
972	1000.861\\
973	1000.86\\
974	1000.86\\
975	1000.859\\
976	1000.859\\
977	1000.859\\
978	1000.86\\
979	1000.859\\
980	1000.859\\
981	1000.858\\
982	1000.857\\
983	1000.857\\
984	1000.857\\
985	1000.857\\
986	1000.857\\
987	1000.857\\
988	1000.857\\
989	1000.857\\
990	1000.857\\
991	1000.857\\
992	1000.856\\
993	1000.856\\
994	1000.855\\
995	1000.855\\
996	1000.855\\
997	1000.855\\
998	1000.855\\
999	1000.855\\
1000	1000.856\\
1001	1000.856\\
1002	1000.857\\
1003	1000.857\\
1004	1000.857\\
1005	1000.857\\
1006	1000.857\\
1007	1000.857\\
1008	1000.857\\
1009	1000.857\\
1010	1000.858\\
1011	1000.858\\
1012	1000.858\\
1013	1000.857\\
1014	1000.857\\
1015	1000.857\\
1016	1000.857\\
1017	1000.857\\
1018	1000.857\\
1019	1000.857\\
1020	1000.857\\
1021	1000.856\\
1022	1000.856\\
1023	1000.855\\
1024	1000.855\\
1025	1000.855\\
1026	1000.855\\
1027	1000.855\\
1028	1000.855\\
1029	1000.854\\
1030	1000.853\\
1031	1000.851\\
1032	1000.851\\
1033	1000.85\\
1034	1000.85\\
1035	1000.85\\
1036	1000.849\\
1037	1000.848\\
1038	1000.847\\
1039	1000.846\\
1040	1000.845\\
1041	1000.843\\
1042	1000.842\\
1043	1000.842\\
1044	1000.841\\
1045	1000.84\\
1046	1000.84\\
1047	1000.841\\
1048	1000.841\\
1049	1000.841\\
1050	1000.841\\
1051	1000.841\\
1052	1000.841\\
1053	1000.841\\
1054	1000.84\\
1055	1000.839\\
1056	1000.839\\
1057	1000.838\\
1058	1000.838\\
1059	1000.838\\
1060	1000.839\\
1061	1000.839\\
1062	1000.838\\
1063	1000.839\\
1064	1000.839\\
1065	1000.84\\
1066	1000.841\\
1067	1000.842\\
1068	1000.842\\
1069	1000.842\\
1070	1000.842\\
1071	1000.842\\
1072	1000.842\\
1073	1000.842\\
1074	1000.842\\
1075	1000.843\\
1076	1000.843\\
1077	1000.843\\
1078	1000.843\\
1079	1000.843\\
1080	1000.844\\
1081	1000.844\\
1082	1000.844\\
1083	1000.844\\
1084	1000.844\\
1085	1000.843\\
1086	1000.842\\
1087	1000.841\\
1088	1000.84\\
1089	1000.839\\
1090	1000.839\\
1091	1000.84\\
1092	1000.84\\
1093	1000.841\\
1094	1000.842\\
1095	1000.845\\
1096	1000.849\\
1097	1000.851\\
1098	1000.853\\
1099	1000.853\\
1100	1000.853\\
1101	1000.851\\
1102	1000.85\\
1103	1000.849\\
1104	1000.848\\
1105	1000.847\\
1106	1000.846\\
1107	1000.846\\
1108	1000.846\\
1109	1000.846\\
1110	1000.847\\
1111	1000.847\\
1112	1000.848\\
1113	1000.848\\
1114	1000.848\\
1115	1000.848\\
1116	1000.847\\
1117	1000.847\\
1118	1000.847\\
1119	1000.844\\
1120	1000.843\\
1121	1000.842\\
1122	1000.843\\
1123	1000.843\\
1124	1000.842\\
1125	1000.842\\
1126	1000.842\\
1127	1000.841\\
1128	1000.841\\
1129	1000.842\\
1130	1000.842\\
1131	1000.841\\
1132	1000.841\\
1133	1000.84\\
1134	1000.84\\
1135	1000.84\\
1136	1000.84\\
1137	1000.841\\
1138	1000.841\\
1139	1000.841\\
1140	1000.841\\
1141	1000.841\\
1142	1000.84\\
1143	1000.84\\
1144	1000.839\\
1145	1000.838\\
1146	1000.838\\
1147	1000.839\\
1148	1000.839\\
1149	1000.839\\
1150	1000.839\\
1151	1000.839\\
1152	1000.839\\
1153	1000.839\\
1154	1000.839\\
1155	1000.839\\
1156	1000.84\\
1157	1000.841\\
1158	1000.842\\
1159	1000.843\\
1160	1000.842\\
1161	1000.842\\
1162	1000.842\\
1163	1000.842\\
1164	1000.842\\
1165	1000.842\\
1166	1000.843\\
1167	1000.843\\
1168	1000.844\\
1169	1000.844\\
1170	1000.844\\
1171	1000.843\\
1172	1000.843\\
1173	1000.843\\
1174	1000.842\\
1175	1000.841\\
1176	1000.841\\
1177	1000.842\\
1178	1000.842\\
1179	1000.843\\
1180	1000.843\\
1181	1000.843\\
1182	1000.843\\
1183	1000.843\\
1184	1000.842\\
1185	1000.841\\
1186	1000.841\\
1187	1000.84\\
1188	1000.84\\
1189	1000.841\\
1190	1000.841\\
1191	1000.841\\
1192	1000.841\\
1193	1000.841\\
1194	1000.841\\
1195	1000.841\\
1196	1000.842\\
1197	1000.843\\
1198	1000.844\\
1199	1000.845\\
1200	1000.845\\
1201	1000.846\\
1202	1000.846\\
1203	1000.846\\
1204	1000.847\\
1205	1000.847\\
1206	1000.848\\
1207	1000.849\\
1208	1000.849\\
1209	1000.85\\
1210	1000.851\\
1211	1000.851\\
1212	1000.852\\
1213	1000.852\\
1214	1000.854\\
1215	1000.856\\
1216	1000.856\\
1217	1000.856\\
1218	1000.856\\
1219	1000.855\\
1220	1000.854\\
1221	1000.853\\
1222	1000.852\\
1223	1000.851\\
1224	1000.851\\
1225	1000.851\\
1226	1000.849\\
1227	1000.848\\
1228	1000.847\\
1229	1000.846\\
1230	1000.844\\
1231	1000.842\\
1232	1000.841\\
1233	1000.841\\
1234	1000.839\\
1235	1000.838\\
1236	1000.837\\
1237	1000.836\\
1238	1000.836\\
1239	1000.836\\
1240	1000.836\\
1241	1000.836\\
1242	1000.835\\
1243	1000.834\\
1244	1000.833\\
1245	1000.832\\
1246	1000.832\\
1247	1000.833\\
1248	1000.833\\
1249	1000.834\\
1250	1000.836\\
1251	1000.836\\
1252	1000.837\\
1253	1000.837\\
1254	1000.837\\
1255	1000.836\\
1256	1000.836\\
1257	1000.836\\
1258	1000.835\\
1259	1000.835\\
1260	1000.836\\
1261	1000.838\\
1262	1000.839\\
1263	1000.84\\
1264	1000.84\\
1265	1000.84\\
1266	1000.841\\
1267	1000.842\\
1268	1000.842\\
1269	1000.842\\
1270	1000.842\\
1271	1000.843\\
1272	1000.843\\
1273	1000.843\\
1274	1000.843\\
1275	1000.842\\
1276	1000.842\\
1277	1000.84\\
1278	1000.839\\
1279	1000.838\\
1280	1000.836\\
1281	1000.836\\
1282	1000.837\\
1283	1000.837\\
1284	1000.838\\
1285	1000.838\\
1286	1000.838\\
1287	1000.839\\
1288	1000.839\\
1289	1000.963\\
1290	1000.964\\
1291	1000.964\\
1292	1000.964\\
1293	1000.964\\
1294	1000.965\\
1295	1000.966\\
1296	1000.966\\
1297	1000.966\\
1298	1000.966\\
1299	1000.966\\
1300	1000.966\\
1301	1000.965\\
1302	1000.965\\
1303	1000.964\\
1304	1000.963\\
1305	1000.962\\
1306	1000.961\\
1307	1000.96\\
1308	1000.959\\
1309	1000.958\\
1310	1000.959\\
1311	1000.959\\
1312	1000.96\\
1313	1000.96\\
1314	1000.96\\
1315	1000.959\\
1316	1000.958\\
1317	1000.958\\
1318	1000.958\\
1319	1000.958\\
1320	1000.958\\
1321	1000.957\\
1322	1000.958\\
1323	1000.958\\
1324	1000.958\\
1325	1000.958\\
1326	1000.958\\
1327	1000.958\\
1328	1000.958\\
1329	1000.958\\
1330	1000.958\\
1331	1000.958\\
1332	1000.958\\
1333	1000.959\\
1334	1000.959\\
1335	1000.959\\
1336	1000.959\\
1337	1000.959\\
1338	1000.959\\
1339	1000.958\\
1340	1000.958\\
1341	1000.958\\
1342	1000.958\\
1343	1000.958\\
1344	1000.958\\
1345	1000.958\\
1346	1000.958\\
1347	1000.957\\
1348	1000.957\\
1349	1000.957\\
1350	1000.957\\
1351	1000.957\\
1352	1000.957\\
1353	1000.957\\
1354	1000.957\\
1355	1000.957\\
1356	1000.957\\
1357	1000.957\\
1358	1000.957\\
1359	1000.956\\
1360	1000.956\\
1361	1000.957\\
1362	1000.957\\
1363	1000.958\\
1364	1000.958\\
1365	1000.958\\
1366	1000.957\\
1367	1000.957\\
1368	1000.957\\
1369	1000.958\\
1370	1000.958\\
1371	1000.959\\
1372	1000.96\\
1373	1000.96\\
1374	1000.959\\
1375	1000.959\\
1376	1000.959\\
1377	1000.958\\
1378	1000.958\\
1379	1000.957\\
1380	1000.956\\
1381	1000.954\\
1382	1000.953\\
1383	1000.952\\
1384	1000.952\\
1385	1000.953\\
1386	1000.953\\
1387	1000.953\\
1388	1000.952\\
1389	1000.952\\
1390	1000.952\\
1391	1000.953\\
1392	1000.953\\
1393	1000.955\\
1394	1000.955\\
1395	1000.955\\
1396	1000.956\\
1397	1000.956\\
1398	1000.956\\
1399	1000.956\\
1400	1000.955\\
1401	1000.954\\
1402	1000.954\\
1403	1000.953\\
1404	1000.951\\
1405	1000.949\\
1406	1000.948\\
1407	1000.947\\
1408	1000.947\\
1409	1000.947\\
1410	1000.947\\
1411	1000.948\\
1412	1000.948\\
1413	1000.948\\
1414	1000.948\\
1415	1000.948\\
1416	1000.947\\
1417	1000.946\\
1418	1000.947\\
1419	1000.947\\
1420	1000.947\\
1421	1000.947\\
1422	1000.947\\
1423	1000.947\\
1424	1000.947\\
1425	1000.946\\
1426	1000.946\\
1427	1000.946\\
1428	1000.947\\
1429	1000.947\\
1430	1000.949\\
1431	1000.949\\
1432	1000.949\\
1433	1000.949\\
1434	1000.949\\
1435	1000.949\\
1436	1000.948\\
1437	1000.948\\
1438	1000.948\\
1439	1000.948\\
1440	1000.948\\
1441	1000.948\\
1442	1000.948\\
1443	1000.948\\
1444	1000.946\\
1445	1000.945\\
1446	1000.944\\
1447	1000.942\\
1448	1000.942\\
1449	1000.941\\
1450	1000.94\\
1451	1000.94\\
1452	1000.941\\
1453	1000.941\\
1454	1000.942\\
1455	1000.942\\
1456	1000.942\\
1457	1000.942\\
1458	1000.942\\
1459	1000.942\\
1460	1000.942\\
1461	1000.941\\
1462	1000.941\\
1463	1000.941\\
1464	1000.942\\
1465	1000.942\\
1466	1000.942\\
1467	1000.942\\
1468	1000.942\\
1469	1000.942\\
1470	1000.942\\
1471	1000.94\\
1472	1000.939\\
1473	1000.938\\
1474	1000.937\\
1475	1000.937\\
1476	1000.937\\
1477	1000.936\\
1478	1000.935\\
1479	1000.933\\
1480	1000.933\\
1481	1000.932\\
1482	1000.931\\
1483	1000.93\\
1484	1000.93\\
1485	1000.93\\
1486	1000.93\\
1487	1000.93\\
1488	1000.929\\
1489	1000.929\\
1490	1000.929\\
1491	1000.929\\
1492	1000.929\\
1493	1000.93\\
1494	1000.93\\
1495	1000.93\\
1496	1000.93\\
1497	1000.929\\
1498	1000.929\\
1499	1000.928\\
1500	1000.928\\
1501	1000.928\\
1502	1000.927\\
1503	1000.927\\
1504	1000.927\\
1505	1000.926\\
1506	1000.926\\
1507	1000.926\\
1508	1000.926\\
1509	1000.926\\
1510	1000.927\\
1511	1000.928\\
1512	1000.929\\
1513	1000.93\\
1514	1000.929\\
1515	1000.929\\
1516	1000.929\\
1517	1000.929\\
1518	1000.93\\
1519	1000.931\\
1520	1000.931\\
1521	1000.931\\
1522	1000.931\\
1523	1000.931\\
1524	1000.93\\
1525	1000.929\\
1526	1000.929\\
1527	1000.929\\
1528	1000.929\\
1529	1000.928\\
1530	1000.927\\
1531	1000.926\\
1532	1000.925\\
1533	1000.924\\
1534	1000.924\\
1535	1000.923\\
1536	1000.922\\
1537	1000.921\\
1538	1000.921\\
1539	1000.921\\
1540	1000.921\\
1541	1000.921\\
1542	1000.921\\
1543	1000.921\\
1544	1000.922\\
1545	1000.922\\
1546	1000.922\\
1547	1000.922\\
1548	1000.921\\
1549	1000.921\\
1550	1000.92\\
1551	1000.92\\
1552	1000.92\\
1553	1000.92\\
1554	1000.92\\
1555	1000.92\\
1556	1000.92\\
1557	1000.92\\
1558	1000.921\\
1559	1000.921\\
1560	1000.921\\
1561	1000.921\\
1562	1000.921\\
1563	1000.921\\
1564	1000.921\\
1565	1000.921\\
1566	1000.921\\
1567	1000.921\\
1568	1000.922\\
1569	1000.922\\
1570	1000.922\\
1571	1000.922\\
1572	1000.922\\
1573	1000.922\\
1574	1000.922\\
1575	1000.921\\
1576	1000.921\\
1577	1000.921\\
1578	1000.922\\
1579	1000.922\\
1580	1000.922\\
1581	1000.922\\
1582	1000.922\\
1583	1000.922\\
1584	1000.922\\
1585	1000.922\\
1586	1000.921\\
1587	1000.921\\
1588	1000.921\\
1589	1000.921\\
1590	1000.918\\
1591	1000.917\\
1592	1000.917\\
1593	1000.917\\
1594	1000.917\\
1595	1000.918\\
1596	1000.919\\
1597	1000.919\\
1598	1000.918\\
1599	1000.917\\
1600	1000.917\\
1601	1000.916\\
1602	1000.916\\
1603	1000.915\\
1604	1000.914\\
1605	1000.915\\
1606	1000.915\\
1607	1000.917\\
1608	1000.917\\
1609	1000.918\\
1610	1000.918\\
1611	1000.918\\
1612	1000.919\\
1613	1000.919\\
1614	1000.92\\
1615	1000.921\\
1616	1000.921\\
1617	1000.921\\
1618	1000.919\\
1619	1000.919\\
1620	1000.918\\
1621	1000.918\\
1622	1000.919\\
1623	1000.92\\
1624	1000.92\\
1625	1000.921\\
1626	1000.921\\
1627	1000.921\\
1628	1000.92\\
1629	1000.92\\
1630	1000.92\\
1631	1000.92\\
1632	1000.92\\
1633	1000.92\\
1634	1000.92\\
1635	1000.92\\
1636	1000.92\\
1637	1000.92\\
1638	1000.92\\
1639	1000.92\\
1640	1000.92\\
1641	1000.921\\
1642	1000.921\\
1643	1000.921\\
1644	1000.921\\
1645	1000.921\\
1646	1000.921\\
1647	1000.92\\
1648	1000.92\\
1649	1000.92\\
1650	1000.921\\
1651	1000.921\\
1652	1000.921\\
1653	1000.921\\
1654	1000.921\\
1655	1000.921\\
1656	1000.922\\
1657	1000.922\\
1658	1000.923\\
1659	1000.924\\
1660	1000.924\\
1661	1000.924\\
1662	1000.924\\
1663	1000.924\\
1664	1000.924\\
1665	1000.923\\
1666	1000.923\\
1667	1000.924\\
1668	1000.925\\
1669	1000.927\\
1670	1000.928\\
1671	1000.929\\
1672	1000.931\\
1673	1000.931\\
1674	1000.932\\
1675	1000.932\\
1676	1000.932\\
1677	1000.932\\
1678	1000.933\\
1679	1000.932\\
1680	1000.932\\
1681	1000.932\\
1682	1000.932\\
1683	1000.932\\
1684	1000.932\\
1685	1000.931\\
1686	1000.932\\
1687	1000.932\\
1688	1000.932\\
1689	1000.931\\
1690	1000.931\\
1691	1000.932\\
1692	1000.932\\
1693	1000.933\\
1694	1000.933\\
1695	1000.933\\
1696	1000.932\\
1697	1000.932\\
1698	1000.932\\
1699	1000.932\\
1700	1000.931\\
1701	1000.932\\
1702	1000.932\\
1703	1000.933\\
1704	1000.933\\
1705	1000.934\\
1706	1000.935\\
1707	1000.936\\
1708	1000.937\\
1709	1000.938\\
1710	1000.938\\
1711	1000.938\\
1712	1000.938\\
1713	1000.938\\
1714	1000.938\\
1715	1000.937\\
1716	1000.937\\
1717	1000.937\\
1718	1000.938\\
1719	1000.938\\
1720	1000.937\\
1721	1000.937\\
1722	1000.939\\
1723	1000.939\\
1724	1000.939\\
1725	1000.939\\
1726	1000.939\\
1727	1000.939\\
1728	1000.939\\
1729	1000.94\\
1730	1000.941\\
1731	1000.942\\
1732	1000.942\\
1733	1000.942\\
1734	1000.942\\
1735	1000.942\\
1736	1000.942\\
1737	1000.943\\
1738	1000.944\\
1739	1000.944\\
1740	1000.945\\
1741	1000.945\\
1742	1000.945\\
1743	1000.945\\
1744	1000.946\\
1745	1000.946\\
1746	1000.946\\
1747	1000.946\\
1748	1000.946\\
1749	1000.947\\
1750	1000.947\\
1751	1000.947\\
1752	1000.947\\
1753	1000.947\\
1754	1000.946\\
1755	1000.946\\
1756	1000.946\\
1757	1000.945\\
1758	1000.945\\
1759	1000.944\\
1760	1000.944\\
1761	1000.944\\
1762	1000.944\\
1763	1000.944\\
1764	1000.945\\
1765	1000.945\\
1766	1000.945\\
1767	1000.945\\
1768	1000.945\\
1769	1000.944\\
1770	1000.944\\
1771	1000.945\\
1772	1000.947\\
1773	1000.948\\
1774	1000.949\\
1775	1000.95\\
1776	1000.951\\
1777	1000.952\\
1778	1000.953\\
1779	1000.953\\
1780	1000.953\\
1781	1000.954\\
1782	1000.955\\
1783	1000.957\\
1784	1000.958\\
1785	1000.959\\
1786	1000.961\\
1787	1000.961\\
1788	1000.962\\
1789	1000.961\\
1790	1000.961\\
1791	1000.961\\
1792	1000.961\\
1793	1000.962\\
1794	1000.962\\
1795	1000.962\\
1796	1000.963\\
1797	1000.963\\
1798	1000.963\\
1799	1000.964\\
1800	1000.964\\
1801	1000.964\\
1802	1000.964\\
1803	1000.965\\
1804	1000.965\\
1805	1000.965\\
1806	1000.965\\
1807	1000.965\\
1808	1000.965\\
1809	1000.965\\
1810	1000.966\\
1811	1000.966\\
1812	1000.967\\
1813	1000.968\\
1814	1000.969\\
1815	1000.969\\
1816	1000.969\\
1817	1000.969\\
1818	1000.968\\
1819	1000.968\\
1820	1000.968\\
1821	1000.968\\
1822	1000.968\\
1823	1000.968\\
1824	1000.968\\
1825	1000.968\\
1826	1000.968\\
1827	1000.968\\
1828	1000.968\\
1829	1000.967\\
1830	1000.966\\
1831	1000.965\\
1832	1000.965\\
1833	1000.965\\
1834	1000.966\\
1835	1000.967\\
1836	1000.967\\
1837	1000.969\\
1838	1000.969\\
1839	1000.969\\
1840	1000.969\\
1841	1000.968\\
1842	1000.968\\
1843	1000.968\\
1844	1000.968\\
1845	1000.969\\
1846	1000.969\\
1847	1000.969\\
1848	1000.969\\
1849	1000.969\\
1850	1000.969\\
1851	1000.969\\
1852	1000.969\\
1853	1000.969\\
1854	1000.969\\
1855	1000.969\\
1856	1000.968\\
1857	1000.967\\
1858	1000.967\\
1859	1000.967\\
1860	1000.968\\
1861	1000.968\\
1862	1000.968\\
1863	1000.967\\
1864	1000.967\\
1865	1000.967\\
1866	1000.967\\
1867	1000.967\\
1868	1000.967\\
1869	1000.967\\
1870	1000.967\\
1871	1000.968\\
1872	1000.969\\
1873	1000.969\\
1874	1000.969\\
1875	1000.969\\
1876	1000.969\\
1877	1000.969\\
1878	1000.969\\
1879	1000.969\\
1880	1000.969\\
1881	1000.97\\
1882	1000.971\\
1883	1000.971\\
1884	1000.971\\
1885	1000.971\\
1886	1000.971\\
1887	1000.971\\
1888	1000.971\\
1889	1000.971\\
1890	1000.971\\
1891	1000.971\\
1892	1000.971\\
1893	1000.971\\
1894	1000.971\\
1895	1000.97\\
1896	1000.969\\
1897	1000.969\\
1898	1000.969\\
1899	1000.969\\
1900	1000.97\\
1901	1000.97\\
1902	1000.97\\
1903	1000.971\\
1904	1000.972\\
1905	1000.972\\
1906	1000.972\\
1907	1000.972\\
1908	1000.972\\
1909	1000.971\\
1910	1000.971\\
1911	1000.97\\
1912	1000.971\\
1913	1000.971\\
1914	1000.973\\
1915	1000.973\\
1916	1000.973\\
1917	1000.974\\
1918	1000.975\\
1919	1000.976\\
1920	1000.977\\
1921	1000.977\\
1922	1000.977\\
1923	1000.977\\
1924	1000.977\\
1925	1000.976\\
1926	1000.976\\
1927	1000.975\\
1928	1000.974\\
1929	1000.973\\
1930	1000.973\\
1931	1000.972\\
1932	1000.971\\
1933	1000.971\\
1934	1000.971\\
1935	1000.971\\
1936	1000.97\\
1937	1000.97\\
1938	1000.969\\
1939	1000.969\\
1940	1000.969\\
1941	1000.969\\
1942	1000.97\\
1943	1000.971\\
1944	1000.971\\
1945	1000.971\\
1946	1000.972\\
1947	1000.972\\
1948	1000.974\\
1949	1000.974\\
1950	1000.975\\
1951	1000.976\\
1952	1000.976\\
1953	1000.976\\
1954	1000.975\\
1955	1000.974\\
1956	1000.973\\
1957	1000.974\\
1958	1000.975\\
1959	1000.977\\
1960	1000.977\\
1961	1000.977\\
1962	1000.978\\
1963	1000.978\\
1964	1000.977\\
};
\addlegendentry{Vertiport}

\end{axis}

\begin{axis}[%
width=0.929\figwidth,
height=0.459\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1964,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=220,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Altitude  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	nan\\
2	225.733988236719\\
3	225.490833611948\\
4	225.616602533098\\
5	225.373451022637\\
6	225.381835818381\\
7	225.130305702696\\
8	226.144847438294\\
9	225.633372038955\\
10	224.627263784076\\
11	225.373451022644\\
12	225.373451022554\\
13	225.121920859061\\
14	225.381835818342\\
15	225.515987927493\\
16	225.641756776919\\
17	225.272839607004\\
18	225.650141505158\\
19	225.281224396674\\
20	225.784296551091\\
21	225.541142153499\\
22	225.666887547115\\
23	225.792701696605\\
24	225.666887547171\\
25	225.163646217309\\
26	225.281066556868\\
27	225.406876149755\\
28	225.406876149916\\
29	225.146870753869\\
30	225.146870753888\\
31	225.138483007019\\
32	225.373325334353\\
33	225.121707483794\\
34	225.364937605481\\
35	225.499136549737\\
36	224.878185416905\\
37	225.633301886651\\
38	225.004034343979\\
39	225.633301886499\\
40	225.515835931642\\
41	225.389980919605\\
42	225.515835931425\\
43	225.641692470675\\
44	225.389980919936\\
45	225.633301886543\\
46	225.624911292477\\
47	225.6249112925\\
48	225.868238492448\\
49	225.742378826672\\
50	225.104712698827\\
51	225.473882791742\\
52	225.4654921339\\
53	225.079540509835\\
54	225.322855584982\\
55	225.197001909065\\
56	225.331246286919\\
57	225.079540509985\\
58	225.339636978508\\
59	225.222174056201\\
60	225.608130074527\\
61	225.222174056208\\
62	225.222174056256\\
63	225.599739450493\\
64	225.213783350524\\
65	225.331246286793\\
66	225.079312519078\\
67	225.205392634969\\
68	225.448710788483\\
69	225.952146874527\\
70	225.566176854306\\
71	225.817894945823\\
72	225.943756282615\\
73	225.314464873226\\
74	225.306074151546\\
75	225.56617685481\\
76	224.811059236877\\
77	224.811059236835\\
78	225.062759000727\\
79	225.06275900081\\
80	224.936908355309\\
81	225.314464873312\\
82	225.440320100484\\
83	225.306223224575\\
84	225.297683419923\\
85	224.794277592187\\
86	225.046217134787\\
87	225.297835415983\\
88	225.297835415835\\
89	225.423646846549\\
90	226.220657572402\\
91	225.297683419936\\
92	225.549459804116\\
93	225.297835416113\\
94	225.432034631396\\
95	225.31461102325\\
96	225.44042240596\\
97	225.322998811835\\
98	225.574623056334\\
99	225.331386590385\\
100	225.591398507932\\
101	225.339774358936\\
102	225.591398507947\\
103	225.213964574849\\
104	225.465585670145\\
105	225.222352357496\\
106	225.096544123774\\
107	224.844932236255\\
108	224.836544381756\\
109	224.828156517375\\
110	224.685577009379\\
111	225.172025512006\\
112	225.180413344507\\
113	225.054604991181\\
114	225.306223224526\\
115	225.0462171348\\
116	225.549459803972\\
117	225.666886541284\\
118	225.289447597329\\
119	225.541072033218\\
120	225.281059768883\\
121	225.281059768822\\
122	225.02944139215\\
123	224.912022393944\\
124	225.046217134978\\
125	225.306372297582\\
126	225.188991160931\\
127	225.574678594023\\
128	225.574678594137\\
129	225.323142038825\\
130	224.451197190917\\
131	225.079996491374\\
132	224.702712333016\\
133	225.079996491221\\
134	224.95423357918\\
135	224.702712333192\\
136	224.820087242052\\
137	225.188991160699\\
138	224.685942372957\\
139	224.803317309624\\
140	225.55790894836\\
141	225.18060626124\\
142	225.557908948448\\
143	225.180606261322\\
144	224.929078767377\\
145	224.79493232837\\
146	225.046456817883\\
147	224.542998891983\\
148	224.542998891785\\
149	224.543413942946\\
150	224.542998891785\\
151	225.423646846334\\
152	225.289447597043\\
153	224.652025276506\\
154	225.029686921022\\
155	225.038071874672\\
156	224.535028904241\\
157	224.794932328605\\
158	224.920693810257\\
159	224.669172372742\\
160	224.794932328568\\
161	224.929078767428\\
162	225.306372297515\\
163	225.054841751411\\
164	225.180606261363\\
165	225.054841751449\\
166	225.557908948632\\
167	224.920693810254\\
168	224.543413943188\\
169	225.054841751357\\
170	224.677557377927\\
171	224.92907876743\\
172	225.180606261331\\
173	224.433974089621\\
174	224.937186034959\\
175	224.56856900008\\
176	224.190765279654\\
177	224.685577009097\\
178	225.188801167265\\
179	224.433974089733\\
180	225.054604991217\\
181	225.054604991281\\
182	224.802992864511\\
183	224.920410284197\\
184	225.054604991294\\
185	224.92879816456\\
186	224.559774786186\\
187	225.188801167346\\
188	224.802992864749\\
189	225.054604991336\\
190	225.054604991339\\
191	224.794604960298\\
192	225.549524110604\\
193	224.777829121665\\
194	224.777829121707\\
195	224.903923865854\\
196	224.769777325184\\
197	224.769777325188\\
198	224.769777325157\\
199	224.895538878577\\
200	225.14706656367\\
201	224.77816233602\\
202	225.155451503066\\
203	224.526643855099\\
204	224.518258796246\\
205	224.5182587962\\
206	224.518258796262\\
207	224.769777325031\\
208	224.769777324989\\
209	225.398600353381\\
210	224.769777325021\\
211	224.761392303915\\
212	225.004532001573\\
213	224.987762005249\\
214	225.474060122553\\
215	225.339905833543\\
216	225.339905833622\\
217	224.694674222753\\
218	225.197555081363\\
219	225.055068336634\\
220	224.929347311422\\
221	224.929347311389\\
222	225.05506833657\\
223	225.189172989454\\
224	225.44900466457\\
225	224.460007387846\\
226	224.711438568297\\
227	225.222701297636\\
228	225.35693881938\\
229	225.231258730725\\
230	224.979903128795\\
231	224.60288116373\\
232	224.854227615394\\
233	224.72855362702\\
234	224.979903128804\\
235	225.365317914419\\
236	225.36531791447\\
237	225.239637849674\\
238	225.122338443023\\
239	225.373696999723\\
240	225.2563960579\\
241	225.256396057992\\
242	224.376678640487\\
243	225.382076074885\\
244	225.38207607499\\
245	225.256396057877\\
246	225.256396057669\\
247	224.753691240775\\
248	225.005040599052\\
249	224.753691240717\\
250	225.013419736016\\
251	225.013419736005\\
252	225.532824558284\\
253	225.155854875378\\
254	225.541206492914\\
255	225.289757435672\\
256	225.29829140409\\
257	226.010594119326\\
258	224.904502610291\\
259	224.770449600463\\
260	225.013168360624\\
261	225.390335296089\\
262	225.398717274437\\
263	225.029932450634\\
264	225.532824558153\\
265	225.415481201265\\
266	225.423863149879\\
267	225.88486325693\\
268	225.440627016759\\
269	225.314903322746\\
270	224.568975281598\\
271	225.071842501763\\
272	225.197563120611\\
273	224.820405840752\\
274	225.323142038374\\
275	225.44900893543\\
276	225.063226674488\\
277	225.188991160647\\
278	224.677557377783\\
279	224.803317309255\\
280	224.291901661106\\
281	224.166062249065\\
282	224.794932328134\\
283	224.54341394347\\
284	224.535028905332\\
285	224.283516575826\\
286	224.78654733767\\
287	224.778162336293\\
288	224.7778291214\\
289	224.903634493246\\
290	224.534610929634\\
291	225.289447596827\\
292	224.534610929214\\
293	225.037829267175\\
294	225.742375986574\\
295	224.903634492903\\
296	225.029441391131\\
297	225.020805052256\\
298	224.760714182224\\
299	225.264120390027\\
300	225.851458502915\\
301	225.129875697098\\
302	225.599738029263\\
303	225.725597433932\\
304	225.2641202341\\
305	225.431927690587\\
306	225.423536897225\\
307	224.760374830609\\
308	225.608084634546\\
309	225.994192516618\\
310	225.876679735005\\
311	225.331103493665\\
312	225.17163331207\\
313	225.473790313164\\
314	225.650052364914\\
315	225.65005231765\\
316	225.775955416255\\
317	225.650052224002\\
318	226.153673928702\\
319	225.490577253033\\
320	225.658445662108\\
321	225.658445620088\\
322	226.036159528621\\
323	225.658419229966\\
324	225.784366157181\\
325	226.153673636969\\
326	226.279772858227\\
327	225.893521627646\\
328	225.893521582242\\
329	225.876728596275\\
330	226.12023388535\\
331	225.616436326946\\
332	225.272188254043\\
333	225.599643151681\\
334	226.10331220408\\
335	226.220828042073\\
336	226.103312121276\\
337	225.263791432569\\
338	225.85989140784\\
339	226.246008419043\\
340	225.624870504964\\
341	225.624870468473\\
342	225.624870435207\\
343	225.028948535531\\
344	225.99419107739\\
345	225.742379987458\\
346	225.280742220999\\
347	224.903053882845\\
348	224.768767045566\\
349	225.012160991021\\
350	225.012160991838\\
351	225.255561133724\\
352	225.582902182162\\
353	224.852691193374\\
354	224.978585921399\\
355	225.809529515726\\
356	225.104482176407\\
357	224.978585921132\\
358	225.692018235814\\
359	225.230379959406\\
360	225.230379959446\\
361	225.566114850308\\
362	225.230379959536\\
363	225.692018235562\\
364	225.406639749545\\
365	224.48341005484\\
366	225.238773694192\\
367	225.566114850378\\
368	225.230379959434\\
369	224.852691193621\\
370	225.230379959415\\
371	225.398246046772\\
372	225.230379959432\\
373	225.398246046646\\
374	225.39824604685\\
375	225.55772116949\\
376	225.398246046754\\
377	225.566114850263\\
378	225.238773694084\\
379	225.238773694061\\
380	225.843103987536\\
381	225.591295832719\\
382	225.591295832587\\
383	226.094918254038\\
384	225.599689473347\\
385	225.725592762769\\
386	225.138057150636\\
387	226.229221200706\\
388	225.263954837827\\
389	225.138057150607\\
390	225.263954838254\\
391	224.886266359266\\
392	224.88626635924\\
393	224.75197945444\\
394	225.247167418624\\
395	224.978585921214\\
396	224.600906321591\\
397	224.726797993628\\
398	224.861084999554\\
399	224.482974541267\\
400	224.743585644003\\
401	224.869177731593\\
402	224.617305271175\\
403	224.499768114434\\
404	225.255394521796\\
405	224.751637470772\\
406	225.129452966652\\
407	225.1378496184\\
408	225.305771999567\\
409	225.263791149645\\
410	225.263791149579\\
411	224.886266359357\\
412	224.760373255233\\
413	225.01190961545\\
414	224.877574441115\\
415	225.003512939841\\
416	224.869177731554\\
417	224.869177731592\\
418	224.617305271072\\
419	224.743240737168\\
420	224.61730527104\\
421	225.238601236195\\
422	225.272185460364\\
423	224.726447240108\\
424	224.59211493866\\
425	224.340248447004\\
426	225.22180791062\\
427	224.718050476601\\
428	224.978322852826\\
429	225.566056388947\\
430	226.078250982353\\
431	226.078250982398\\
432	225.246997883972\\
433	226.086647470685\\
434	225.58284956682\\
435	225.246997883936\\
436	225.582849566884\\
437	225.121056304853\\
438	225.129242511208\\
439	225.591246140808\\
440	225.431610339341\\
441	222.240315504723\\
442	226.103569034635\\
443	226.733656350927\\
444	227.355296446607\\
445	227.607322902037\\
446	227.733338425014\\
447	228.245814800349\\
448	229.212118847147\\
449	229.45579147036\\
450	229.581829482116\\
451	230.085996825227\\
452	231.010367220971\\
453	230.884311865036\\
454	231.388630789285\\
455	231.884487773772\\
456	232.262695390866\\
457	232.809019613089\\
458	233.363770619797\\
459	233.498254133053\\
460	233.498254132851\\
461	233.750518931205\\
462	234.675215494427\\
463	234.549115658252\\
464	234.927419764222\\
465	235.29734000939\\
466	235.810183009717\\
467	236.440864430302\\
468	235.944695788903\\
469	235.692467079294\\
470	236.197020854707\\
471	236.205418327645\\
472	236.070812503044\\
473	235.944695822818\\
474	236.197020809652\\
475	236.777195474202\\
476	235.936298143109\\
477	235.810182886208\\
478	236.777195197644\\
479	235.557956957662\\
480	235.936297733654\\
481	235.936297638804\\
482	236.440863747012\\
483	236.609027813602\\
484	235.557956452574\\
485	235.431845755252\\
486	235.936387099834\\
487	236.566985981936\\
488	236.188621851988\\
489	236.684712775613\\
490	236.424067954488\\
491	236.541793425108\\
492	236.289549098975\\
493	236.155031761578\\
494	236.659520638899\\
495	236.995860229965\\
496	237.248122108762\\
497	236.398876023658\\
498	236.407273606687\\
499	236.533396653713\\
500	236.65952121687\\
501	236.659521273687\\
502	236.785647363304\\
503	236.794044827513\\
504	236.667918902674\\
505	236.920172560898\\
506	236.533397220296\\
507	237.374256272162\\
508	238.004945286351\\
509	237.374256459478\\
510	237.75266528689\\
511	237.033971202466\\
512	237.496296838342\\
513	236.907886258727\\
514	236.655720607087\\
515	236.655720766443\\
516	236.664115427709\\
517	237.336571231704\\
518	236.42035066252\\
519	236.420350825778\\
520	236.420350989598\\
521	236.798592827854\\
522	236.924676619045\\
523	236.420351495449\\
524	236.664116752692\\
525	236.1597136503\\
526	236.538036506811\\
527	236.916283014165\\
528	236.655722908157\\
529	237.168455163887\\
530	238.009072452469\\
531	237.29454348629\\
532	236.916283328273\\
533	237.412238825899\\
534	237.160060710362\\
535	236.655722882989\\
536	237.160060517708\\
537	236.659524675689\\
538	236.659524540248\\
539	236.525002435134\\
540	236.146547772664\\
541	236.398879120776\\
542	236.651126470058\\
543	237.037906458763\\
544	237.416302840093\\
545	237.046303642981\\
546	237.298566367286\\
547	237.172434256142\\
548	237.676972067498\\
549	236.794047204204\\
550	236.920174856849\\
551	236.802444830429\\
552	236.928572479788\\
553	236.676319132976\\
554	236.045622274092\\
555	236.423981850707\\
556	236.423982023688\\
557	236.92857328967\\
558	237.441496072716\\
559	236.432379878343\\
560	237.189230527688\\
561	237.054702653018\\
562	237.550836897467\\
563	237.046305216592\\
564	237.17243573008\\
565	237.685370592397\\
566	237.559233764608\\
567	237.559233635599\\
568	237.937648231169\\
569	237.441495431863\\
570	237.828302518583\\
571	236.819239706313\\
572	236.44086633757\\
573	236.945366839505\\
574	237.323758265864\\
575	236.566988699755\\
576	237.954441247069\\
577	237.197625690446\\
578	237.702162977203\\
579	237.197625354131\\
580	237.206022504351\\
581	237.710559758418\\
582	236.970557480212\\
583	236.97055744509\\
584	236.718304177087\\
585	236.978954738656\\
586	236.726701533075\\
587	236.861224699323\\
588	236.995749340174\\
589	236.878019320145\\
590	236.886416605716\\
591	236.88641660175\\
592	236.381922831835\\
593	236.516441335016\\
594	235.76804510015\\
595	236.020273403079\\
596	235.44014775894\\
597	234.927328343236\\
598	234.927328344605\\
599	234.675126597504\\
600	234.170741485717\\
601	234.044649036141\\
602	233.615864877049\\
603	233.489779087295\\
604	232.985451253413\\
605	232.229005442742\\
606	232.229005444446\\
607	231.716340607393\\
608	231.169991117722\\
609	230.329645632025\\
610	229.58179151348\\
611	229.707829793881\\
612	229.464153438204\\
613	228.960021836023\\
614	227.951745064191\\
615	228.077763381143\\
616	228.328901269123\\
617	227.951745055475\\
618	227.32167640578\\
619	227.035603471512\\
620	225.482008959855\\
621	225.733986827617\\
622	224.843691507247\\
623	224.340269790704\\
624	222.493378340541\\
625	223.21527491872\\
626	225.104272843075\\
627	225.104272843018\\
628	224.852397948747\\
629	225.356153850484\\
630	225.356153850459\\
631	225.104272843115\\
632	224.852397948735\\
633	225.356153850436\\
634	225.104272843074\\
635	225.74238326027\\
636	225.112669398869\\
637	225.490493130611\\
638	225.607997125833\\
639	225.725587454949\\
640	225.095654132503\\
641	225.213238264293\\
642	225.078855124687\\
643	225.078855124706\\
644	224.583335398221\\
645	225.339223423856\\
646	225.087254633672\\
647	225.843179350913\\
648	225.087254633592\\
649	225.339223423854\\
650	225.3390860432\\
651	225.213057039882\\
652	225.591148638059\\
653	225.087029565909\\
654	225.599550964168\\
655	225.103834399884\\
656	225.36429313551\\
657	224.994613345139\\
658	224.876693318332\\
659	225.380975048412\\
660	225.397785532767\\
661	225.019572084321\\
662	225.406190759916\\
663	225.397785532733\\
664	225.523786667155\\
665	225.137028889508\\
666	225.51537853086\\
667	225.893741946424\\
668	225.137028889532\\
669	224.884508233216\\
670	225.136821360223\\
671	224.632201229335\\
672	224.127605590228\\
673	224.884213019064\\
674	224.505623286227\\
675	225.136613831006\\
676	225.262816534087\\
677	225.010412659338\\
678	225.262816534163\\
679	224.623404172282\\
680	224.62301835232\\
681	225.237401927781\\
682	225.363650078126\\
683	225.742403721506\\
684	225.127989314387\\
685	225.632984787849\\
686	225.127778862011\\
687	225.136198772424\\
688	225.136198772457\\
689	224.639472535474\\
690	224.639472535443\\
691	224.63947253539\\
692	224.77384352416\\
693	225.161259683713\\
694	224.78226639966\\
695	225.034927056083\\
696	224.790689265201\\
697	224.672784139976\\
698	225.178105260742\\
699	225.557112197794\\
700	224.67278413997\\
701	225.186338042978\\
702	225.43909543193\\
703	225.826668581514\\
704	226.205829904537\\
705	225.700284525583\\
706	225.944628595758\\
707	225.439095391403\\
708	225.557050760181\\
709	225.936203024826\\
710	226.188978868846\\
711	225.683433298436\\
712	226.062590166738\\
713	225.565417897446\\
714	226.071132607105\\
715	225.691844262086\\
716	226.197565107364\\
717	226.07113258473\\
718	226.197565092344\\
719	226.079561011436\\
720	226.458949516169\\
721	225.953130043439\\
722	225.447421554164\\
723	225.826732758071\\
724	225.447322152615\\
725	225.700261004353\\
726	225.447322130815\\
727	225.700260981001\\
728	225.320854978838\\
729	225.447222714445\\
730	225.700249251454\\
731	225.447222685382\\
732	225.447222670307\\
733	225.953281895674\\
734	225.70024918348\\
735	225.185767741423\\
736	225.565242240376\\
737	225.438685832627\\
738	225.185577657034\\
739	225.185577634465\\
740	225.447123102317\\
741	225.329005629708\\
742	224.957518967754\\
743	225.210708510145\\
744	224.70433557009\\
745	224.586186567228\\
746	224.965959287547\\
747	224.965959287511\\
748	225.092553266511\\
749	224.965959287606\\
750	225.970395852751\\
751	225.337168206694\\
752	225.708657075585\\
753	225.202084083889\\
754	225.320281835454\\
755	225.193640868939\\
756	225.193640865254\\
757	224.687092369566\\
758	224.433827339428\\
759	225.067001439472\\
760	225.446924339819\\
761	225.193640869441\\
762	224.687092369548\\
763	224.695535680577\\
764	224.95725006192\\
765	225.092331125725\\
766	224.720865553495\\
767	225.489140072257\\
768	224.729308824283\\
769	224.729308824232\\
770	225.235856842769\\
771	225.615783992313\\
772	225.370940829554\\
773	224.990765758624\\
774	225.11766072178\\
775	225.379261196466\\
776	225.12589345104\\
777	225.261022622671\\
778	225.016104105556\\
779	225.269468680092\\
780	225.277914727433\\
781	225.277914727461\\
782	225.024550201102\\
783	225.151231695572\\
784	225.024550201089\\
785	224.897870243687\\
786	225.277756889879\\
787	224.390701061188\\
788	224.52586781448\\
789	225.032753687557\\
790	224.77930767561\\
791	224.652586976271\\
792	224.906029912719\\
793	225.032753687441\\
794	225.032996286585\\
795	224.779307675649\\
796	225.666419011779\\
797	225.286360764761\\
798	225.032996286591\\
799	225.168123808406\\
800	225.041442361965\\
801	225.041442362057\\
802	224.923208542332\\
803	224.931654621724\\
804	224.931654621772\\
805	225.320144813673\\
806	225.320144813704\\
807	225.075226563511\\
808	225.075226563459\\
809	225.066780528129\\
810	224.91476245278\\
811	224.779307675628\\
812	224.644137895611\\
813	225.015855660399\\
814	224.889131837518\\
815	224.508969594662\\
816	224.770858618817\\
817	225.277756889726\\
818	225.015855660367\\
819	225.649497841782\\
820	225.269307919572\\
821	225.134132016494\\
822	224.998957593095\\
823	225.125683001899\\
824	225.243791418357\\
825	225.497337659947\\
826	225.243791418342\\
827	225.117020605062\\
828	224.736717394874\\
829	224.981799348289\\
830	224.863483593444\\
831	224.618404778658\\
832	225.252243341926\\
833	224.745169414852\\
834	224.364880120592\\
835	224.99870330183\\
836	225.379015669487\\
837	225.505789535308\\
838	224.871935589278\\
839	225.25224334191\\
840	225.125472552739\\
841	224.863483593367\\
842	224.863483593352\\
843	225.117020605096\\
844	225.488801008642\\
845	225.615620305334\\
846	225.488801008682\\
847	225.488801008765\\
848	223.20623159602\\
849	223.713407038552\\
850	226.630316586047\\
851	227.179938224612\\
852	227.00280473659\\
853	227.467445864835\\
854	227.721821340337\\
855	228.094039951172\\
856	228.610086598228\\
857	229.244695500934\\
858	229.879255666079\\
859	230.268467094721\\
860	230.920002189583\\
861	231.385504055606\\
862	231.690143763931\\
863	232.58719980722\\
864	232.968051289911\\
865	233.348916650823\\
866	233.98381240603\\
867	234.914931968188\\
868	235.160432180416\\
869	235.532922144396\\
870	236.244158906923\\
871	236.23570319985\\
872	236.997689623968\\
873	237.76388759931\\
874	235.892023944113\\
875	235.637961343035\\
876	234.740331872421\\
877	234.604854708706\\
878	234.604854720328\\
879	234.731872983276\\
880	234.604854757446\\
881	234.096797228995\\
882	234.472396895722\\
883	234.091224346153\\
884	234.09968634433\\
885	233.803228465006\\
886	234.353799802222\\
887	234.370723657655\\
888	234.243666217882\\
889	234.633305057158\\
890	234.636378445425\\
891	234.89059186825\\
892	234.246605053617\\
893	234.500809253026\\
894	234.619448870001\\
895	235.127882068281\\
896	234.500809239678\\
897	234.755019602799\\
898	234.885285318015\\
899	234.885285305614\\
900	235.139592701612\\
901	234.24954378912\\
902	234.885285262937\\
903	235.148060262049\\
904	234.650995698205\\
905	234.905384572824\\
906	234.405083585142\\
907	234.532274125115\\
908	234.65946621187\\
909	234.408074981799\\
910	234.66254538828\\
911	234.908548488479\\
912	234.908548453625\\
913	234.781309314155\\
914	234.90007489127\\
915	234.903236001437\\
916	234.27236824659\\
917	234.402589677211\\
918	234.402589645585\\
919	234.139560990331\\
920	235.403907027612\\
921	234.886282957013\\
922	234.368683419226\\
923	233.684154338547\\
924	233.658715435864\\
925	233.658715410811\\
926	233.522833956823\\
927	234.329262659735\\
928	234.083101941341\\
929	233.794509105133\\
930	234.015182337453\\
931	234.872479268969\\
932	234.498982362069\\
933	234.244339230971\\
934	234.498982317051\\
935	234.498982298662\\
936	234.498982277863\\
937	233.811468123194\\
938	234.235859608039\\
939	233.684153968817\\
940	234.023661661675\\
941	233.896344957919\\
942	233.938783662736\\
943	233.692633497771\\
944	234.117019748544\\
945	234.117019717119\\
946	233.947263117487\\
947	233.819947462435\\
948	234.247271836743\\
949	234.119908689749\\
950	234.507461350447\\
951	234.773704283378\\
952	234.654817309128\\
953	234.654817275497\\
954	234.654817245151\\
955	234.909557223356\\
956	234.78218641863\\
957	234.773704100605\\
958	234.901074881495\\
959	235.016765770515\\
960	235.144095787755\\
961	235.14409576588\\
962	234.889437218048\\
963	234.507461007251\\
964	234.631717306408\\
965	235.013566474786\\
966	234.886281852421\\
967	234.886281839312\\
968	234.886281828072\\
969	234.623240753077\\
970	234.869328923396\\
971	234.869328929365\\
972	234.860852471377\\
973	235.106946960162\\
974	235.106946971985\\
975	235.098470547139\\
976	234.967999712856\\
977	234.971184298434\\
978	234.979660781662\\
979	234.58933479663\\
980	235.098470640683\\
981	234.835423165932\\
982	235.08151778273\\
983	235.084740424466\\
984	234.575428905111\\
985	234.575428931826\\
986	234.830081639372\\
987	234.702754548424\\
988	234.830081688119\\
989	235.084740591172\\
990	235.466740529175\\
991	235.084740658352\\
992	235.076261299492\\
993	235.076261327456\\
994	235.06778195656\\
995	234.813123020838\\
996	234.813123049436\\
997	235.322447199685\\
998	235.067782074886\\
999	235.322447253977\\
1000	235.582202688267\\
1001	235.073041857821\\
1002	234.826947249759\\
1003	235.590679122909\\
1004	235.081518378032\\
1005	234.442099046637\\
1006	234.951053361161\\
1007	234.569335335749\\
1008	234.823812499417\\
1009	234.569335357209\\
1010	234.705046771208\\
1011	235.337945544613\\
1012	235.083543855045\\
1013	235.456678188076\\
1014	234.693482233161\\
1015	235.329475014583\\
1016	234.820677712113\\
1017	235.329475033053\\
1018	235.202273404627\\
1019	235.202273420092\\
1020	235.202273430353\\
1021	235.193802838568\\
1022	234.939404144586\\
1023	234.803736439917\\
1024	235.058132111153\\
1025	234.93093352051\\
1026	235.439737220864\\
1027	235.185332303801\\
1028	235.05813217155\\
1029	235.049661547718\\
1030	235.04119091401\\
1031	234.769853743333\\
1032	234.772971074502\\
1033	235.273470968235\\
1034	235.655217372305\\
1035	234.76449750391\\
1036	235.392244766178\\
1037	235.5110200901\\
1038	235.378622763237\\
1039	235.242855072887\\
1040	235.234378577976\\
1041	235.72660000395\\
1042	235.463533180495\\
1043	235.208949010866\\
1044	235.709647149007\\
1045	235.828468258322\\
1046	235.828468287484\\
1047	235.964243852178\\
1048	235.582351266218\\
1049	235.458408239451\\
1050	235.203736243028\\
1051	235.203736263325\\
1052	235.713086501758\\
1053	235.458408294543\\
1054	235.195256786832\\
1055	235.059443566698\\
1056	235.696127756815\\
1057	235.305633160115\\
1058	235.181552747897\\
1059	235.436312719667\\
1060	235.190035248357\\
1061	235.190035275043\\
1062	235.181552860261\\
1063	235.190035330968\\
1064	235.699561305122\\
1065	235.962815876238\\
1066	236.434798948951\\
1067	236.570628441029\\
1068	236.570628429439\\
1069	236.825333506625\\
1070	236.825333502105\\
1071	236.566893735435\\
1072	236.821511028819\\
1073	236.397152313878\\
1074	236.397152312963\\
1075	236.829987289262\\
1076	236.529211459093\\
1077	236.571632437655\\
1078	237.0806975453\\
1079	236.826161899205\\
1080	236.961902250003\\
1081	237.089170824029\\
1082	236.830806908389\\
1083	236.8308069099\\
1084	236.830806911464\\
1085	237.076784370603\\
1086	236.941089277182\\
1087	236.377656237605\\
1088	236.665930817458\\
1089	236.233548378329\\
1090	236.35705364092\\
1091	236.535025725776\\
1092	236.789291978476\\
1093	236.200863633679\\
1094	236.548220284869\\
1095	236.234710636624\\
1096	235.502620483444\\
1097	236.154798249825\\
1098	235.536456044089\\
1099	235.409426751227\\
1100	234.647283436744\\
1101	234.249314367857\\
1102	233.902154852963\\
1103	233.554917028147\\
1104	233.038444208228\\
1105	232.521995863119\\
1106	231.920913662423\\
1107	230.735680934619\\
1108	230.100837505709\\
1109	229.592990510322\\
1110	229.72840997187\\
1111	229.601450554136\\
1112	229.355996428067\\
1113	229.482952725449\\
1114	227.960260608468\\
1115	228.468202480421\\
1116	227.9517973031\\
1117	227.824815648175\\
1118	227.570856974807\\
1119	227.418489786439\\
1120	227.410026374982\\
1121	227.062964785105\\
1122	227.410026376626\\
1123	226.309337454229\\
1124	225.920126337118\\
1125	225.412480679855\\
1126	226.300876753029\\
1127	226.038580840324\\
1128	226.292416035872\\
1129	225.539389779445\\
1130	225.79321260798\\
1131	225.150206158276\\
1132	224.008121019615\\
1133	222.392406854794\\
1134	224.507237958776\\
1135	225.14174522144\\
1136	225.141745221375\\
1137	225.023301653319\\
1138	224.896398685151\\
1139	224.388802210792\\
1140	224.896398685077\\
1141	224.76949725663\\
1142	224.761036243931\\
1143	224.761036243882\\
1144	224.24549913783\\
1145	224.871015689511\\
1146	224.744456172854\\
1147	225.133491803447\\
1148	224.372350601687\\
1149	224.499203604639\\
1150	225.006631049185\\
1151	225.260354003963\\
1152	225.640949991565\\
1153	225.767818398969\\
1154	225.260353996159\\
1155	225.640950000121\\
1156	226.030017724754\\
1157	225.530999062986\\
1158	225.412591761987\\
1159	225.167323882854\\
1160	225.285728088151\\
1161	225.032005289294\\
1162	225.032005313077\\
1163	224.905146235534\\
1164	225.032005361806\\
1165	226.046933621445\\
1166	225.547915141706\\
1167	225.928520112984\\
1168	225.556373113725\\
1169	225.556373144862\\
1170	225.556373176242\\
1171	225.040463589052\\
1172	225.547915325411\\
1173	225.421050123496\\
1174	225.539457467177\\
1175	225.150408333936\\
1176	225.53099959867\\
1177	225.285728586927\\
1178	225.539457598408\\
1179	225.294186625052\\
1180	225.547915587543\\
1181	225.16732453294\\
1182	225.294186721323\\
1183	225.421050448673\\
1184	225.539457790731\\
1185	225.404134603298\\
1186	225.784752640719\\
1187	225.776291850651\\
1188	225.014841585378\\
1189	225.404020722903\\
1190	225.277113165476\\
1191	225.023302639392\\
1192	224.769498272834\\
1193	225.404020843279\\
1194	224.896399759941\\
1195	225.023057230112\\
1196	225.031521138717\\
1197	225.420834569138\\
1198	224.794556990366\\
1199	224.803020919113\\
1200	225.056912840232\\
1201	225.319274711694\\
1202	225.065376740227\\
1203	225.319274771501\\
1204	225.454689865899\\
1205	225.96251044791\\
1206	225.082304485599\\
1207	225.090768309302\\
1208	224.836876631435\\
1209	224.845033589063\\
1210	224.346039630143\\
1211	224.85380434681\\
1212	224.862268171649\\
1213	225.116159722572\\
1214	224.625310498904\\
1215	224.89612337057\\
1216	225.150014729009\\
1217	224.642238174944\\
1218	224.388359140413\\
1219	224.506834030332\\
1220	224.371431367683\\
1221	223.982074758407\\
1222	224.608382782554\\
1223	224.472978501284\\
1224	224.346039633345\\
1225	224.346039633319\\
1226	224.709933129589\\
1227	224.828412811653\\
1228	224.819948946197\\
1229	224.811803670116\\
1230	225.048685987371\\
1231	225.2855746178\\
1232	225.023303155226\\
1233	225.530930429029\\
1234	225.006381217004\\
1235	224.997920232859\\
1236	225.243269987712\\
1237	224.980998233541\\
1238	225.361716739198\\
1239	224.980998232978\\
1240	224.473395116865\\
1241	225.107686559951\\
1242	225.226172683385\\
1243	224.70991778269\\
1244	224.955346244501\\
1245	224.946882276692\\
1246	224.312162539087\\
1247	224.701453776598\\
1248	224.70145377643\\
1249	224.32909070629\\
1250	224.472959603624\\
1251	224.219079603509\\
1252	223.719716864667\\
1253	224.101084585296\\
1254	224.481856217945\\
1255	225.361716739579\\
1256	224.600293585959\\
1257	224.473395116661\\
1258	224.46493400535\\
1259	224.718732532113\\
1260	224.472959603366\\
1261	224.7441156905\\
1262	224.879478199724\\
1263	224.887939198187\\
1264	224.761037745759\\
1265	224.887939198291\\
1266	224.388803712456\\
1267	224.904861165212\\
1268	225.031764109363\\
1269	225.032006715646\\
1270	224.778290052481\\
1271	225.040464736557\\
1272	224.786748121637\\
1273	225.294187509603\\
1274	225.547980747166\\
1275	225.285884455933\\
1276	224.778620343924\\
1277	225.395794249779\\
1278	225.133908370004\\
1279	225.125456179077\\
1280	225.108551767137\\
1281	224.982038813232\\
1282	224.737034275934\\
1283	225.117217356717\\
1284	224.998937427959\\
1285	225.125877089975\\
1286	224.872507899609\\
1287	225.26101031155\\
1288	225.134531000914\\
1289	225.549994807274\\
1290	225.432911047038\\
1291	225.056578778635\\
1292	225.05681551042\\
1293	224.805698210005\\
1294	224.814383199986\\
1295	224.948139412556\\
1296	225.198935254382\\
1297	225.073536572672\\
1298	225.073536572689\\
1299	225.324335457464\\
1300	225.073536572665\\
1301	225.441376727689\\
1302	225.441376727687\\
1303	225.182214239732\\
1304	225.550059106434\\
1305	225.290893483898\\
1306	224.906336563142\\
1307	225.023373266552\\
1308	225.642022139139\\
1309	225.132050957465\\
1310	225.015012680816\\
1311	225.516693194416\\
1312	225.524977694674\\
1313	225.524977694668\\
1314	225.650382605772\\
1315	225.51669319431\\
1316	225.382976019109\\
1317	225.006906353442\\
1318	225.006906353416\\
1319	225.382976019215\\
1320	224.505501425715\\
1321	224.74784311723\\
1322	225.006906353466\\
1323	225.382976019233\\
1324	225.006906353423\\
1325	225.759059374756\\
1326	225.508335616606\\
1327	225.382976019181\\
1328	225.257617942839\\
1329	224.881552840112\\
1330	225.006906353392\\
1331	225.257617942932\\
1332	225.508335616563\\
1333	225.516693194221\\
1334	225.767416904825\\
1335	225.516693194282\\
1336	225.767416904874\\
1337	225.516693194292\\
1338	225.516693194218\\
1339	226.260525146106\\
1340	225.633696735068\\
1341	225.884423535712\\
1342	225.382976019124\\
1343	225.006906353414\\
1344	224.171244992357\\
1345	223.419122282521\\
1346	226.009789229341\\
1347	227.506025714051\\
1348	227.255259206761\\
1349	228.383756402064\\
1350	228.258361735198\\
1351	228.759949524245\\
1352	229.596070938229\\
1353	229.846894352507\\
1354	230.473979534223\\
1355	230.599401110796\\
1356	231.35205101857\\
1357	232.146481386134\\
1358	232.899155986885\\
1359	234.020004092874\\
1360	234.605519919439\\
1361	235.659522172076\\
1362	235.785006839102\\
1363	235.040477409216\\
1364	235.416913102049\\
1365	235.54239472727\\
1366	235.28307729072\\
1367	236.287051022078\\
1368	235.157598658417\\
1369	235.542394632687\\
1370	235.291432864729\\
1371	235.299788500004\\
1372	235.433624153904\\
1373	235.559105614609\\
1374	235.801717599171\\
1375	235.676232881161\\
1376	235.801717429375\\
1377	236.295405760838\\
1378	235.542393774831\\
1379	235.534037939345\\
1380	235.776649962501\\
1381	236.26198290696\\
1382	236.002646855273\\
1383	236.245271481772\\
1384	236.496257897807\\
1385	236.25362702208\\
1386	236.253627039495\\
1387	236.002646769547\\
1388	236.492494505153\\
1389	235.994291307117\\
1390	235.994291416843\\
1391	235.120890586226\\
1392	235.751583073435\\
1393	235.639344681186\\
1394	236.141207415644\\
1395	235.764785658435\\
1396	236.525905682386\\
1397	236.024114829351\\
1398	235.773138601271\\
1399	235.271384555488\\
1400	235.51390591168\\
1401	235.756433445135\\
1402	236.132855433548\\
1403	236.500848520577\\
1404	236.233244581941\\
1405	236.71834306193\\
1406	235.706317241202\\
1407	236.074296811955\\
1408	235.447084152874\\
1409	235.572523819125\\
1410	235.44708446108\\
1411	235.204563083599\\
1412	234.577403893618\\
1413	234.577404062549\\
1414	234.953695274421\\
1415	234.45197710207\\
1416	234.569051532116\\
1417	234.936989837891\\
1418	235.196211342677\\
1419	234.694480883107\\
1420	235.196211676319\\
1421	235.697966850976\\
1422	235.823409567649\\
1423	235.948853765194\\
1424	235.948853835374\\
1425	236.191393871503\\
1426	236.191393858082\\
1427	236.191393811679\\
1428	236.19974650102\\
1429	235.572525998\\
1430	235.714672571152\\
1431	235.840114969307\\
1432	235.965558879115\\
1433	235.714672187258\\
1434	236.341899850592\\
1435	236.341899693148\\
1436	235.957205506513\\
1437	236.208098055773\\
1438	236.208097945834\\
1439	236.333636702035\\
1440	236.208097822837\\
1441	235.831761072967\\
1442	236.208097880593\\
1443	236.835446774935\\
1444	236.191392608619\\
1445	235.681260403452\\
1446	235.923794471839\\
1447	236.157981954523\\
1448	236.032534846294\\
1449	236.275078261742\\
1450	235.890383739194\\
1451	235.890383894879\\
1452	236.024182633485\\
1453	236.14963002416\\
1454	235.907089916743\\
1455	236.15798294638\\
1456	236.157982951129\\
1457	236.534424098095\\
1458	236.910788791371\\
1459	236.408881828313\\
1460	236.283431429778\\
1461	235.898736724849\\
1462	236.024182345906\\
1463	235.647849526741\\
1464	235.488947732999\\
1465	235.656202120549\\
1466	235.321695595623\\
1467	234.945388722459\\
1468	234.736335200996\\
1469	234.652714878381\\
1470	235.070822270997\\
1471	235.472240750666\\
1472	235.045762908315\\
1473	235.413721272048\\
1474	235.401984888175\\
1475	235.861778927268\\
1476	235.527381047426\\
1477	235.853428812215\\
1478	235.259889584329\\
1479	236.079184484516\\
1480	235.661178467418\\
1481	235.652828435303\\
1482	235.351884144789\\
1483	235.218139018869\\
1484	235.468930586002\\
1485	235.468930586178\\
1486	234.967353548472\\
1487	234.71971756237\\
1488	235.460580484855\\
1489	236.547504838986\\
1490	236.547504834162\\
1491	236.798329044894\\
1492	237.550838262254\\
1493	238.186320778293\\
1494	237.814262483654\\
1495	238.316153464728\\
1496	238.311751993508\\
1497	238.177971357559\\
1498	238.052541818296\\
1499	237.793337568971\\
1500	237.291646499186\\
1501	237.291646625375\\
1502	237.910414882981\\
1503	237.659563245897\\
1504	238.035843199874\\
1505	237.776638746635\\
1506	237.024110827252\\
1507	237.024110834698\\
1508	237.400368001176\\
1509	236.773280513668\\
1510	236.907044884059\\
1511	236.539156100788\\
1512	236.547506050066\\
1513	235.719729477313\\
1514	234.959004613573\\
1515	234.959004621309\\
1516	234.415656904288\\
1517	234.541042303289\\
1518	234.632983677617\\
1519	235.226490468391\\
1520	234.850314664416\\
1521	234.557742975869\\
1522	234.724925855053\\
1523	234.641334136931\\
1524	233.546263365445\\
1525	234.959004940259\\
1526	234.541042625665\\
1527	234.624633753666\\
1528	234.415657280803\\
1529	234.616283566339\\
1530	234.0228095436\\
1531	233.512861665869\\
1532	233.253766179239\\
1533	232.493217035512\\
1534	231.741073254126\\
1535	232.735593162537\\
1536	232.852608217993\\
1537	232.465808329757\\
1538	231.46322416772\\
1539	231.716020704794\\
1540	231.839237046709\\
1541	231.964548268138\\
1542	231.170848029698\\
1543	231.296151083875\\
1544	231.053894564498\\
1545	230.218590046012\\
1546	230.469174300926\\
1547	230.636233850593\\
1548	230.586120552256\\
1549	230.711416508267\\
1550	230.452477929142\\
1551	230.327184978786\\
1552	230.577772366446\\
1553	230.327184978524\\
1554	229.700743124008\\
1555	229.324896267298\\
1556	229.324896272201\\
1557	229.575459329291\\
1558	229.207965461938\\
1559	229.20796545695\\
1560	229.207965455357\\
1561	228.832049577999\\
1562	228.581504927031\\
1563	229.207965474958\\
1564	229.959663628954\\
1565	229.70909150975\\
1566	229.959663666389\\
1567	229.207965523605\\
1568	229.592156094382\\
1569	229.468180596345\\
1570	229.468180597321\\
1571	229.217532969134\\
1572	228.965672720304\\
1573	229.717439863725\\
1574	229.468180607479\\
1575	229.207965522849\\
1576	229.583807745711\\
1577	229.458525478789\\
1578	229.592156088239\\
1579	229.341593132046\\
1580	229.466873853667\\
1581	229.592156095587\\
1582	229.592156097656\\
1583	229.341593138992\\
1584	229.84272513931\\
1585	229.717439860184\\
1586	228.957324263045\\
1587	229.207965544991\\
1588	229.333244768015\\
1589	229.8343768704\\
1590	229.684046537902\\
1591	229.67569818826\\
1592	229.299851134904\\
1593	230.05155900759\\
1594	230.803321649836\\
1595	231.271107197461\\
1596	232.198479823273\\
1597	232.57443189341\\
1598	233.19270140521\\
1599	233.685675056531\\
1600	233.685675054021\\
1601	233.677327424752\\
1602	233.80266154991\\
1603	233.668979709661\\
1604	232.658013101696\\
1605	233.418315810383\\
1606	232.791682914331\\
1607	233.560342244092\\
1608	233.435011120147\\
1609	233.443358769269\\
1610	233.318029204559\\
1611	233.192701140204\\
1612	232.574431625561\\
1613	232.82507394236\\
1614	231.70557943688\\
1615	231.839237088504\\
1616	231.713927392617\\
1617	231.212615576538\\
1618	230.569424243153\\
1619	230.444129765049\\
1620	230.435781556599\\
1621	230.059907172339\\
1622	230.193545371778\\
1623	229.951315362191\\
1624	229.4501770901\\
1625	229.458525474745\\
1626	229.834376825773\\
1627	229.458525472076\\
1628	229.700743182491\\
1629	229.700743178849\\
1630	229.70074317502\\
1631	229.575459366545\\
1632	229.575459366699\\
1633	229.700743176194\\
1634	229.324896315452\\
1635	229.199617069163\\
1636	228.948975755743\\
1637	228.698428007004\\
1638	228.698428008795\\
1639	228.447886340304\\
1640	228.698428007532\\
1641	229.207965502268\\
1642	228.957324234564\\
1643	228.957324235577\\
1644	228.7067765346\\
1645	228.456234913307\\
1646	228.456234911035\\
1647	229.199617070441\\
1648	229.074251914184\\
1649	228.948975759017\\
1650	228.832049619582\\
1651	229.207965497431\\
1652	229.458525458915\\
1653	229.082600356206\\
1654	228.832049611145\\
1655	228.581504949254\\
1656	228.46458346532\\
1657	228.464583468963\\
1658	228.472932018738\\
1659	228.481280564445\\
1660	228.105479757104\\
1661	228.732871502019\\
1662	228.732871521418\\
1663	228.48128062354\\
1664	229.859421779645\\
1665	229.349941602024\\
1666	229.224662447296\\
1667	230.111528761206\\
1668	230.746563346704\\
1669	231.429775474302\\
1670	231.43812344602\\
1671	232.284250326833\\
1672	232.674604851314\\
1673	233.050569739974\\
1674	233.813715518771\\
1675	233.437591614846\\
1676	233.810887981404\\
1677	234.186983286245\\
1678	233.944569193726\\
1679	234.64968484834\\
1680	234.649684849805\\
1681	234.563003059008\\
1682	235.73292998751\\
1683	235.983645865257\\
1684	236.234367826606\\
1685	236.978313901254\\
1686	237.362782724883\\
1687	237.864299996772\\
1688	238.825609576858\\
1689	237.73057166764\\
1690	237.85595329745\\
1691	238.240453953795\\
1692	238.407637888637\\
1693	238.834047250863\\
1694	238.248800577128\\
1695	238.248800576688\\
1696	238.40320126456\\
1697	237.860053586119\\
1698	237.734715872503\\
1699	236.857394549883\\
1700	236.222347899534\\
1701	236.105374130541\\
1702	235.228191713429\\
1703	233.941694929115\\
1704	233.5658298312\\
1705	233.574174395227\\
1706	233.331949937746\\
1707	232.338079494721\\
1708	231.218960678925\\
1709	230.601039611546\\
1710	229.849570561508\\
1711	229.599093048444\\
1712	229.974811614954\\
1713	229.724331054545\\
1714	229.098068814769\\
1715	229.590747758851\\
1716	229.590747757807\\
1717	230.343812448178\\
1718	230.350543853662\\
1719	229.349887392153\\
1720	229.842663613002\\
1721	229.967948539951\\
1722	229.734076592667\\
1723	230.109931234828\\
1724	230.61109204185\\
1725	230.986978614984\\
1726	231.362878870331\\
1727	231.947728344936\\
1728	232.114809038595\\
1729	232.123156758545\\
1730	231.546734029707\\
1731	231.555081838964\\
1732	233.518370495094\\
1733	232.891748418624\\
1734	233.139799244921\\
1735	233.393043033226\\
1736	233.265079789776\\
1737	233.148143826244\\
1738	233.156488393953\\
1739	233.782906075365\\
1740	234.04191752329\\
1741	233.415395415815\\
1742	233.916538599825\\
1743	234.167208700305\\
1744	234.426139912962\\
1745	234.969098974515\\
1746	234.676732832118\\
1747	235.345010418724\\
1748	235.345010327764\\
1749	235.72927944409\\
1750	236.355941805951\\
1751	236.60658129424\\
1752	236.355941407146\\
1753	237.483867696623\\
1754	238.102202989654\\
1755	237.350192211073\\
1756	237.851526314798\\
1757	238.846015567201\\
1758	239.180284587741\\
1759	239.297294843561\\
1760	239.422650059989\\
1761	238.712323807315\\
1762	239.004805161529\\
1763	238.58697718854\\
1764	237.717846527492\\
1765	237.341848019677\\
1766	236.33925236651\\
1767	235.336664339927\\
1768	234.960752769045\\
1769	234.033571109902\\
1770	234.033571100318\\
1771	233.666051108441\\
1772	232.805687858039\\
1773	231.853634937868\\
1774	231.319185978933\\
1775	230.701177939105\\
1776	230.709522905445\\
1777	230.216883778962\\
1778	230.225228874584\\
1779	229.72426919811\\
1780	229.098103819927\\
1781	229.231679101766\\
1782	229.11479432823\\
1783	228.755716774049\\
1784	228.764062060524\\
1785	228.521961323359\\
1786	228.78909784683\\
1787	228.663874122584\\
1788	228.546997225008\\
1789	227.912563714355\\
1790	227.787350636743\\
1791	227.662139075138\\
1792	227.286513498393\\
1793	227.169653549419\\
1794	226.543649030979\\
1795	226.418452699795\\
1796	226.301318463652\\
1797	226.551994705244\\
1798	227.05279519545\\
1799	226.93551746882\\
1800	226.560340356683\\
1801	226.935938382192\\
1802	227.311550071664\\
1803	227.319340208229\\
1804	227.069018634301\\
1805	227.569667836008\\
1806	226.818703133306\\
1807	226.818703134284\\
1808	225.900845424822\\
1809	225.733986723555\\
1810	226.076049631957\\
1811	224.61610414757\\
1812	224.123942143341\\
1813	224.007162845405\\
1814	223.890299647785\\
1815	224.766263328382\\
1816	223.765180306544\\
1817	224.140628435629\\
1818	224.507661750249\\
1819	224.38253474963\\
1820	223.006152792117\\
1821	222.50572693838\\
1822	223.50660293498\\
1823	221.630040105699\\
1824	224.007162858631\\
1825	224.882753775299\\
1826	225.258289069451\\
1827	224.256891993225\\
1828	225.508732438518\\
1829	225.250112721168\\
1830	225.36677885443\\
1831	224.732891191543\\
1832	222.230492568609\\
1833	226.06770686505\\
1834	227.578010373758\\
1835	227.836686483819\\
1836	227.210863811253\\
1837	227.102389005172\\
1838	227.102389004069\\
1839	226.977230595866\\
1840	227.603037832509\\
1841	227.094046424392\\
1842	225.633873090552\\
1843	224.00716284562\\
1844	222.380624250718\\
1845	224.265752377294\\
1846	224.265752377276\\
1847	224.641133314058\\
1848	224.766263329413\\
1849	224.390877838206\\
1850	224.891394862873\\
1851	224.76626332938\\
1852	224.766263329449\\
1853	225.01652791444\\
1854	224.516004817092\\
1855	224.516004817065\\
1856	224.257409258874\\
1857	224.749577272743\\
1858	224.624447210026\\
1859	224.249066130337\\
1860	224.507661746129\\
1861	224.382534743339\\
1862	225.008184938493\\
1863	224.749577272808\\
1864	224.749577272795\\
1865	224.999841952936\\
1866	224.999841952851\\
1867	225.250112706052\\
1868	224.499318665294\\
1869	225.250282218827\\
1870	224.7495772726\\
1871	224.883051863099\\
1872	224.891394862798\\
1873	224.891394862787\\
1874	225.266798572284\\
1875	225.016527914377\\
1876	224.766263329916\\
1877	224.891690043618\\
1878	224.766263329842\\
1879	224.516004817685\\
1880	225.016527914943\\
1881	225.775686319675\\
1882	225.40873594183\\
1883	225.784026209733\\
1884	225.283642220849\\
1885	225.283642221189\\
1886	225.033459333514\\
1887	225.784026210115\\
1888	225.784026215691\\
1889	225.784026229098\\
1890	225.784026247194\\
1891	225.784026267648\\
1892	225.658928014954\\
1893	226.367838327443\\
1894	226.367838346274\\
1895	226.234393203258\\
1896	226.351158815471\\
1897	225.642248275057\\
1898	226.226053453278\\
1899	225.767346643513\\
1900	225.525491490143\\
1901	225.275302509115\\
1902	225.525491541759\\
1903	225.658928264825\\
1904	225.792366448889\\
1905	225.79236647709\\
1906	225.792366505524\\
1907	225.792366533992\\
1908	225.667268311896\\
1909	225.658928433542\\
1910	225.950826792442\\
1911	225.775686866297\\
1912	225.658902203507\\
1913	225.658928532976\\
1914	225.300322786629\\
1915	225.425308346677\\
1916	225.425416508619\\
1917	225.558851632693\\
1918	225.567191555517\\
1919	225.575531469721\\
1920	226.292968079324\\
1921	226.167820565045\\
1922	225.834066171133\\
1923	225.33368278101\\
1924	225.458776384326\\
1925	225.575531626707\\
1926	225.075160283475\\
1927	225.984186565681\\
1928	225.558851924069\\
1929	226.259413465931\\
1930	225.300323214739\\
1931	225.792367174149\\
1932	225.408737057718\\
1933	225.408737090714\\
1934	225.408737124136\\
1935	225.658929152088\\
1936	225.275303484433\\
1937	225.942487693339\\
1938	225.642249413166\\
1939	225.517152643202\\
1940	226.226054634561\\
1941	226.100950779678\\
1942	225.650589467154\\
1943	226.117630502223\\
1944	225.784027707932\\
1945	225.158551529661\\
1946	225.291983708495\\
1947	225.04180086772\\
1948	225.308663629524\\
1949	225.058480884789\\
1950	225.317003575114\\
1951	224.824984283383\\
1952	225.200251427659\\
1953	224.699898270645\\
1954	225.56719234341\\
1955	225.80904733251\\
1956	225.550512536744\\
1957	225.183571498232\\
1958	224.816644252154\\
1959	225.208591377508\\
1960	224.833324304571\\
1961	224.958411811011\\
1962	225.342023353361\\
1963	225.342023353526\\
1964	225.333683437062\\
};
\addlegendentry{Drone (estimated)}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	225.734\\
2	225.726\\
3	225.727\\
4	225.727\\
5	225.725\\
6	225.729\\
7	225.73\\
8	225.728\\
9	225.727\\
10	225.729\\
11	225.731\\
12	225.737\\
13	225.74\\
14	225.721\\
15	225.73\\
16	225.729\\
17	225.73\\
18	225.731\\
19	225.723\\
20	225.733\\
21	225.738\\
22	225.742\\
23	225.746\\
24	225.742\\
25	225.743\\
26	225.742\\
27	225.741\\
28	225.736\\
29	225.737\\
30	225.738\\
31	225.754\\
32	225.739\\
33	225.743\\
34	225.741\\
35	225.747\\
36	225.746\\
37	225.745\\
38	225.742\\
39	225.747\\
40	225.752\\
41	225.753\\
42	225.746\\
43	225.758\\
44	225.754\\
45	225.744\\
46	225.737\\
47	225.757\\
48	225.758\\
49	225.752\\
50	225.753\\
51	225.755\\
52	225.756\\
53	225.747\\
54	225.752\\
55	225.746\\
56	225.745\\
57	225.741\\
58	225.759\\
59	225.753\\
60	225.759\\
61	225.755\\
62	225.75\\
63	225.745\\
64	225.74\\
65	225.746\\
66	225.747\\
67	225.752\\
68	225.749\\
69	225.75\\
70	225.758\\
71	225.748\\
72	225.744\\
73	225.739\\
74	225.741\\
75	225.756\\
76	225.747\\
77	225.749\\
78	225.749\\
79	225.744\\
80	225.742\\
81	225.745\\
82	225.746\\
83	225.736\\
84	225.737\\
85	225.743\\
86	225.75\\
87	225.747\\
88	225.739\\
89	225.744\\
90	225.74\\
91	225.739\\
92	225.734\\
93	225.734\\
94	225.731\\
95	225.74\\
96	225.753\\
97	225.738\\
98	225.76\\
99	225.758\\
100	225.748\\
101	225.774\\
102	225.764\\
103	225.762\\
104	225.775\\
105	225.756\\
106	225.762\\
107	225.761\\
108	225.759\\
109	225.757\\
110	225.76\\
111	225.758\\
112	225.753\\
113	225.754\\
114	225.761\\
115	225.764\\
116	225.76\\
117	225.764\\
118	225.771\\
119	225.762\\
120	225.755\\
121	225.76\\
122	225.752\\
123	225.745\\
124	225.743\\
125	225.748\\
126	225.754\\
127	225.753\\
128	225.758\\
129	225.748\\
130	225.752\\
131	225.759\\
132	225.759\\
133	225.752\\
134	225.748\\
135	225.755\\
136	225.756\\
137	225.762\\
138	225.755\\
139	225.751\\
140	225.747\\
141	225.739\\
142	225.747\\
143	225.743\\
144	225.751\\
145	225.743\\
146	225.747\\
147	225.75\\
148	225.755\\
149	225.752\\
150	225.749\\
151	225.75\\
152	225.756\\
153	225.757\\
154	225.755\\
155	225.749\\
156	225.742\\
157	225.747\\
158	225.755\\
159	225.762\\
160	225.754\\
161	225.755\\
162	225.756\\
163	225.753\\
164	225.755\\
165	225.752\\
166	225.761\\
167	225.759\\
168	225.761\\
169	225.752\\
170	225.762\\
171	225.759\\
172	225.751\\
173	225.756\\
174	225.757\\
175	225.757\\
176	225.757\\
177	225.749\\
178	225.754\\
179	225.753\\
180	225.759\\
181	225.768\\
182	225.766\\
183	225.758\\
184	225.767\\
185	225.754\\
186	225.751\\
187	225.756\\
188	225.756\\
189	225.759\\
190	225.759\\
191	225.764\\
192	225.751\\
193	225.76\\
194	225.761\\
195	225.753\\
196	225.752\\
197	225.756\\
198	225.757\\
199	225.753\\
200	225.767\\
201	225.762\\
202	225.764\\
203	225.764\\
204	225.764\\
205	225.768\\
206	225.768\\
207	225.766\\
208	225.763\\
209	225.766\\
210	225.771\\
211	225.763\\
212	225.772\\
213	225.762\\
214	225.766\\
215	225.763\\
216	225.767\\
217	225.77\\
218	225.743\\
219	225.746\\
220	225.749\\
221	225.742\\
222	225.754\\
223	225.75\\
224	225.752\\
225	225.752\\
226	225.753\\
227	225.745\\
228	225.742\\
229	225.746\\
230	225.744\\
231	225.749\\
232	225.748\\
233	225.752\\
234	225.753\\
235	225.754\\
236	225.751\\
237	225.755\\
238	225.747\\
239	225.757\\
240	225.763\\
241	225.756\\
242	225.762\\
243	225.751\\
244	225.757\\
245	225.757\\
246	225.758\\
247	225.761\\
248	225.755\\
249	225.763\\
250	225.757\\
251	225.768\\
252	225.76\\
253	225.752\\
254	225.755\\
255	225.747\\
256	225.756\\
257	225.753\\
258	225.753\\
259	225.756\\
260	225.756\\
261	225.752\\
262	225.748\\
263	225.749\\
264	225.763\\
265	225.753\\
266	225.757\\
267	225.755\\
268	225.765\\
269	225.752\\
270	225.755\\
271	225.754\\
272	225.757\\
273	225.757\\
274	225.757\\
275	225.751\\
276	225.746\\
277	225.747\\
278	225.742\\
279	225.759\\
280	225.768\\
281	225.756\\
282	225.746\\
283	225.749\\
284	225.758\\
285	225.765\\
286	225.762\\
287	225.774\\
288	225.781\\
289	225.777\\
290	225.769\\
291	225.741\\
292	225.748\\
293	225.759\\
294	225.763\\
295	225.759\\
296	225.752\\
297	225.758\\
298	225.765\\
299	225.991\\
300	226.144\\
301	226.17\\
302	226.19\\
303	226.195\\
304	226.188\\
305	226.153\\
306	226.177\\
307	226.179\\
308	226.176\\
309	226.201\\
310	226.235\\
311	226.2\\
312	226.207\\
313	226.217\\
314	226.212\\
315	226.218\\
316	226.192\\
317	226.214\\
318	226.235\\
319	226.249\\
320	226.277\\
321	226.279\\
322	226.296\\
323	226.329\\
324	226.31\\
325	226.326\\
326	226.334\\
327	226.345\\
328	226.359\\
329	226.384\\
330	226.424\\
331	226.44\\
332	226.44\\
333	226.414\\
334	226.411\\
335	226.42\\
336	226.41\\
337	226.418\\
338	226.422\\
339	226.417\\
340	226.427\\
341	226.415\\
342	226.408\\
343	226.392\\
344	226.395\\
345	226.346\\
346	226.213\\
347	226.034\\
348	226.052\\
349	226.031\\
350	226.045\\
351	226.032\\
352	226.033\\
353	226.034\\
354	226.035\\
355	226.036\\
356	226.027\\
357	226.037\\
358	226.048\\
359	226.028\\
360	226.03\\
361	226.029\\
362	226.031\\
363	226.029\\
364	226.031\\
365	226.031\\
366	226.028\\
367	226.031\\
368	226.028\\
369	226.028\\
370	226.029\\
371	226.033\\
372	226.025\\
373	226.026\\
374	226.028\\
375	226.023\\
376	226.033\\
377	226.025\\
378	226.029\\
379	226.029\\
380	226.024\\
381	226.054\\
382	226.024\\
383	226.032\\
384	226.034\\
385	226.03\\
386	226.032\\
387	226.024\\
388	226.03\\
389	226.036\\
390	226.027\\
391	226.03\\
392	226.023\\
393	226.045\\
394	226.039\\
395	226.033\\
396	226.014\\
397	226.013\\
398	226.008\\
399	226.006\\
400	226.006\\
401	226.032\\
402	226.03\\
403	226.029\\
404	226.032\\
405	226.031\\
406	226.029\\
407	226.032\\
408	226.03\\
409	226.033\\
410	226.032\\
411	226.03\\
412	226.031\\
413	226.032\\
414	226.034\\
415	226.031\\
416	226.035\\
417	226.031\\
418	226.029\\
419	226.031\\
420	226.032\\
421	226.032\\
422	226.034\\
423	226.038\\
424	226.03\\
425	226.034\\
426	226.03\\
427	226.031\\
428	226.035\\
429	226.034\\
430	226.035\\
431	226.031\\
432	226.036\\
433	226.036\\
434	226.032\\
435	226.032\\
436	226.031\\
437	226.032\\
438	226.038\\
439	226.039\\
440	226.033\\
441	226.146\\
442	226.734\\
443	227.156\\
444	227.531\\
445	227.856\\
446	228.242\\
447	228.638\\
448	229.085\\
449	229.576\\
450	230.042\\
451	230.519\\
452	230.838\\
453	231.17\\
454	231.491\\
455	231.85\\
456	232.2\\
457	232.525\\
458	232.858\\
459	233.221\\
460	233.586\\
461	233.911\\
462	234.244\\
463	234.599\\
464	234.936\\
465	235.206\\
466	235.303\\
467	235.416\\
468	235.291\\
469	235.265\\
470	235.234\\
471	235.334\\
472	235.496\\
473	235.583\\
474	235.612\\
475	235.605\\
476	235.617\\
477	235.631\\
478	235.694\\
479	235.703\\
480	235.713\\
481	235.761\\
482	235.815\\
483	235.856\\
484	235.887\\
485	235.985\\
486	236.023\\
487	236.082\\
488	236.148\\
489	236.19\\
490	236.272\\
491	236.316\\
492	236.355\\
493	236.313\\
494	236.354\\
495	236.417\\
496	236.436\\
497	236.461\\
498	236.542\\
499	236.611\\
500	236.669\\
501	236.719\\
502	236.768\\
503	236.817\\
504	236.85\\
505	236.976\\
506	237.098\\
507	237.141\\
508	237.103\\
509	237.062\\
510	237.052\\
511	236.897\\
512	236.759\\
513	236.751\\
514	236.778\\
515	236.802\\
516	236.788\\
517	236.776\\
518	236.795\\
519	236.745\\
520	236.741\\
521	236.797\\
522	236.836\\
523	236.883\\
524	236.91\\
525	236.966\\
526	237.043\\
527	237.106\\
528	237.109\\
529	237.128\\
530	237.08\\
531	237.026\\
532	236.99\\
533	236.942\\
534	236.82\\
535	236.806\\
536	236.756\\
537	236.747\\
538	236.714\\
539	236.726\\
540	236.728\\
541	236.715\\
542	236.784\\
543	236.833\\
544	236.856\\
545	236.93\\
546	236.936\\
547	236.916\\
548	236.899\\
549	236.879\\
550	236.766\\
551	236.73\\
552	236.714\\
553	236.758\\
554	236.824\\
555	236.862\\
556	236.988\\
557	237.188\\
558	237.294\\
559	237.378\\
560	237.368\\
561	237.372\\
562	237.375\\
563	237.347\\
564	237.302\\
565	237.304\\
566	237.28\\
567	237.247\\
568	237.173\\
569	237.122\\
570	237.103\\
571	237.08\\
572	237.079\\
573	237.117\\
574	237.124\\
575	237.122\\
576	237.128\\
577	237.133\\
578	237.139\\
579	237.127\\
580	237.114\\
581	237.117\\
582	237.09\\
583	237.04\\
584	236.984\\
585	236.924\\
586	236.871\\
587	236.775\\
588	236.73\\
589	236.702\\
590	236.689\\
591	236.684\\
592	236.65\\
593	236.647\\
594	236.527\\
595	236.209\\
596	235.92\\
597	235.534\\
598	235.217\\
599	234.908\\
600	234.54\\
601	234.194\\
602	233.87\\
603	233.566\\
604	233.24\\
605	232.782\\
606	232.247\\
607	231.654\\
608	231.073\\
609	230.589\\
610	230.132\\
611	229.733\\
612	229.445\\
613	229.117\\
614	228.757\\
615	228.387\\
616	228.077\\
617	227.763\\
618	227.447\\
619	227.098\\
620	226.823\\
621	226.791\\
622	226.622\\
623	226.467\\
624	226.287\\
625	226.142\\
626	226.149\\
627	226.147\\
628	226.147\\
629	226.145\\
630	226.142\\
631	226.142\\
632	226.141\\
633	226.144\\
634	226.145\\
635	226.145\\
636	226.141\\
637	226.141\\
638	226.145\\
639	226.144\\
640	226.14\\
641	226.147\\
642	226.146\\
643	226.145\\
644	226.151\\
645	226.145\\
646	226.144\\
647	226.142\\
648	226.141\\
649	226.143\\
650	226.143\\
651	226.143\\
652	226.141\\
653	226.143\\
654	226.146\\
655	226.145\\
656	226.145\\
657	226.145\\
658	226.143\\
659	226.149\\
660	226.144\\
661	226.147\\
662	226.14\\
663	226.144\\
664	226.147\\
665	226.145\\
666	226.147\\
667	226.144\\
668	226.145\\
669	226.145\\
670	226.144\\
671	226.146\\
672	226.145\\
673	226.146\\
674	226.148\\
675	226.147\\
676	226.139\\
677	226.145\\
678	226.146\\
679	226.149\\
680	226.145\\
681	226.146\\
682	226.149\\
683	226.149\\
684	226.149\\
685	226.147\\
686	226.147\\
687	226.146\\
688	226.145\\
689	226.147\\
690	226.146\\
691	226.146\\
692	226.146\\
693	226.142\\
694	226.146\\
695	226.142\\
696	226.145\\
697	226.147\\
698	226.143\\
699	226.149\\
700	226.159\\
701	226.194\\
702	226.492\\
703	226.501\\
704	226.519\\
705	226.5\\
706	226.521\\
707	226.531\\
708	226.547\\
709	226.567\\
710	226.563\\
711	226.558\\
712	226.56\\
713	226.551\\
714	226.566\\
715	226.536\\
716	226.532\\
717	226.525\\
718	226.512\\
719	226.519\\
720	226.517\\
721	226.502\\
722	226.51\\
723	226.502\\
724	226.499\\
725	226.469\\
726	226.463\\
727	226.444\\
728	226.436\\
729	226.438\\
730	226.427\\
731	226.427\\
732	226.417\\
733	226.405\\
734	226.397\\
735	226.387\\
736	226.343\\
737	226.346\\
738	226.346\\
739	226.236\\
740	226.123\\
741	226.042\\
742	226.039\\
743	226.037\\
744	226.034\\
745	226.039\\
746	226.04\\
747	226.034\\
748	226.043\\
749	226.036\\
750	226.032\\
751	226.046\\
752	226.027\\
753	226.017\\
754	226.013\\
755	226.054\\
756	226.087\\
757	226.051\\
758	226.043\\
759	226.041\\
760	226.041\\
761	226.033\\
762	226.036\\
763	226.034\\
764	226.038\\
765	226.037\\
766	226.043\\
767	226.041\\
768	226.041\\
769	226.039\\
770	226.042\\
771	226.04\\
772	226.037\\
773	226.04\\
774	226.04\\
775	226.042\\
776	226.035\\
777	226.04\\
778	226.044\\
779	226.041\\
780	226.04\\
781	226.039\\
782	226.039\\
783	226.037\\
784	226.041\\
785	226.039\\
786	226.037\\
787	226.038\\
788	226.041\\
789	226.043\\
790	226.043\\
791	226.04\\
792	226.041\\
793	226.046\\
794	226.041\\
795	226.045\\
796	226.038\\
797	226.042\\
798	226.039\\
799	226.044\\
800	226.038\\
801	226.043\\
802	226.047\\
803	226.041\\
804	226.044\\
805	226.038\\
806	226.044\\
807	226.039\\
808	226.045\\
809	226.043\\
810	226.046\\
811	226.042\\
812	226.037\\
813	226.035\\
814	226.039\\
815	226.044\\
816	226.048\\
817	226.045\\
818	226.046\\
819	226.044\\
820	226.045\\
821	226.045\\
822	226.041\\
823	226.044\\
824	226.044\\
825	226.048\\
826	226.045\\
827	226.044\\
828	226.05\\
829	226.044\\
830	226.043\\
831	226.044\\
832	226.044\\
833	226.042\\
834	226.041\\
835	226.041\\
836	226.044\\
837	226.037\\
838	226.044\\
839	226.044\\
840	226.042\\
841	226.041\\
842	226.042\\
843	226.039\\
844	226.044\\
845	226.043\\
846	226.038\\
847	226.041\\
848	226.044\\
849	226.45\\
850	226.98\\
851	227.397\\
852	227.761\\
853	228.055\\
854	228.315\\
855	228.693\\
856	229.152\\
857	229.613\\
858	230.104\\
859	230.63\\
860	231.23\\
861	231.74\\
862	232.269\\
863	232.801\\
864	233.257\\
865	233.726\\
866	234.182\\
867	234.682\\
868	235.195\\
869	235.696\\
870	236.219\\
871	236.748\\
872	237.11\\
873	236.726\\
874	235.969\\
875	235.3\\
876	234.736\\
877	234.434\\
878	234.286\\
879	234.217\\
880	234.221\\
881	234.246\\
882	234.301\\
883	234.297\\
884	234.312\\
885	234.373\\
886	234.469\\
887	234.575\\
888	234.654\\
889	234.761\\
890	234.763\\
891	234.766\\
892	234.788\\
893	234.803\\
894	234.823\\
895	234.853\\
896	234.805\\
897	234.745\\
898	234.747\\
899	234.736\\
900	234.731\\
901	234.735\\
902	234.692\\
903	234.654\\
904	234.585\\
905	234.561\\
906	234.564\\
907	234.62\\
908	234.686\\
909	234.756\\
910	234.864\\
911	234.898\\
912	234.863\\
913	234.826\\
914	234.774\\
915	234.722\\
916	234.691\\
917	234.63\\
918	234.603\\
919	234.556\\
920	234.501\\
921	234.516\\
922	234.532\\
923	234.554\\
924	234.509\\
925	234.483\\
926	234.47\\
927	234.483\\
928	234.525\\
929	234.61\\
930	234.648\\
931	234.632\\
932	234.622\\
933	234.625\\
934	234.626\\
935	234.621\\
936	234.635\\
937	234.658\\
938	234.619\\
939	234.59\\
940	234.529\\
941	234.517\\
942	234.516\\
943	234.513\\
944	234.474\\
945	234.468\\
946	234.526\\
947	234.613\\
948	234.693\\
949	234.775\\
950	234.831\\
951	234.78\\
952	234.746\\
953	234.76\\
954	234.776\\
955	234.796\\
956	234.8\\
957	234.809\\
958	234.817\\
959	234.82\\
960	234.784\\
961	234.772\\
962	234.768\\
963	234.792\\
964	234.77\\
965	234.79\\
966	234.838\\
967	234.841\\
968	234.839\\
969	234.787\\
970	234.781\\
971	234.827\\
972	234.885\\
973	234.954\\
974	234.985\\
975	234.982\\
976	234.955\\
977	234.938\\
978	234.951\\
979	234.996\\
980	235.039\\
981	235.06\\
982	235.055\\
983	235.067\\
984	235.046\\
985	235.033\\
986	234.993\\
987	235.011\\
988	235.033\\
989	235.073\\
990	235.125\\
991	235.144\\
992	235.118\\
993	235.069\\
994	235.023\\
995	234.953\\
996	234.958\\
997	234.984\\
998	234.964\\
999	234.98\\
1000	235.003\\
1001	235.024\\
1002	235.029\\
1003	234.985\\
1004	234.978\\
1005	234.948\\
1006	234.932\\
1007	234.999\\
1008	235.122\\
1009	235.153\\
1010	235.157\\
1011	235.183\\
1012	235.204\\
1013	235.235\\
1014	235.272\\
1015	235.3\\
1016	235.282\\
1017	235.251\\
1018	235.241\\
1019	235.219\\
1020	235.209\\
1021	235.226\\
1022	235.274\\
1023	235.266\\
1024	235.186\\
1025	235.142\\
1026	235.144\\
1027	235.249\\
1028	235.324\\
1029	235.361\\
1030	235.369\\
1031	235.42\\
1032	235.427\\
1033	235.394\\
1034	235.344\\
1035	235.361\\
1036	235.357\\
1037	235.351\\
1038	235.385\\
1039	235.423\\
1040	235.49\\
1041	235.521\\
1042	235.553\\
1043	235.512\\
1044	235.497\\
1045	235.5\\
1046	235.47\\
1047	235.494\\
1048	235.5\\
1049	235.475\\
1050	235.436\\
1051	235.417\\
1052	235.428\\
1053	235.492\\
1054	235.523\\
1055	235.497\\
1056	235.417\\
1057	235.369\\
1058	235.377\\
1059	235.404\\
1060	235.39\\
1061	235.371\\
1062	235.432\\
1063	235.502\\
1064	236.096\\
1065	236.393\\
1066	236.334\\
1067	236.338\\
1068	236.415\\
1069	236.435\\
1070	236.522\\
1071	236.56\\
1072	236.628\\
1073	236.637\\
1074	236.666\\
1075	236.648\\
1076	236.634\\
1077	236.606\\
1078	236.649\\
1079	236.662\\
1080	236.669\\
1081	236.69\\
1082	236.706\\
1083	236.723\\
1084	236.671\\
1085	236.585\\
1086	236.562\\
1087	236.507\\
1088	236.461\\
1089	236.421\\
1090	236.38\\
1091	236.377\\
1092	236.378\\
1093	236.287\\
1094	236.242\\
1095	236.261\\
1096	236.099\\
1097	235.717\\
1098	235.366\\
1099	235\\
1100	234.558\\
1101	234.114\\
1102	233.692\\
1103	233.259\\
1104	232.81\\
1105	232.288\\
1106	231.789\\
1107	231.303\\
1108	230.873\\
1109	230.441\\
1110	230.177\\
1111	229.988\\
1112	229.778\\
1113	229.564\\
1114	229.341\\
1115	229.138\\
1116	228.943\\
1117	228.779\\
1118	228.606\\
1119	228.369\\
1120	228.133\\
1121	227.877\\
1122	227.674\\
1123	227.466\\
1124	227.266\\
1125	227.064\\
1126	227.042\\
1127	227.008\\
1128	227.027\\
1129	226.889\\
1130	226.639\\
1131	226.581\\
1132	226.35\\
1133	226.211\\
1134	226.17\\
1135	226.168\\
1136	226.167\\
1137	226.167\\
1138	226.167\\
1139	226.168\\
1140	226.165\\
1141	226.171\\
1142	226.173\\
1143	226.175\\
1144	226.179\\
1145	226.173\\
1146	226.167\\
1147	226.275\\
1148	226.458\\
1149	226.516\\
1150	226.518\\
1151	226.498\\
1152	226.516\\
1153	226.533\\
1154	226.507\\
1155	226.515\\
1156	226.509\\
1157	226.535\\
1158	226.549\\
1159	226.525\\
1160	226.509\\
1161	226.522\\
1162	226.526\\
1163	226.511\\
1164	226.516\\
1165	226.509\\
1166	226.519\\
1167	226.505\\
1168	226.477\\
1169	226.457\\
1170	226.438\\
1171	226.429\\
1172	226.412\\
1173	226.449\\
1174	226.444\\
1175	226.417\\
1176	226.41\\
1177	226.405\\
1178	226.387\\
1179	226.384\\
1180	226.356\\
1181	226.34\\
1182	226.337\\
1183	226.312\\
1184	226.304\\
1185	226.323\\
1186	226.324\\
1187	226.31\\
1188	226.286\\
1189	226.257\\
1190	226.241\\
1191	226.229\\
1192	226.21\\
1193	226.204\\
1194	226.209\\
1195	226.18\\
1196	226.168\\
1197	226.135\\
1198	226.121\\
1199	226.112\\
1200	226.105\\
1201	226.103\\
1202	226.093\\
1203	226.089\\
1204	226.107\\
1205	226.087\\
1206	226.065\\
1207	226.026\\
1208	226.012\\
1209	225.944\\
1210	225.802\\
1211	225.746\\
1212	225.739\\
1213	225.755\\
1214	225.746\\
1215	225.737\\
1216	225.715\\
1217	225.749\\
1218	225.756\\
1219	225.741\\
1220	225.749\\
1221	225.767\\
1222	225.765\\
1223	225.765\\
1224	225.757\\
1225	225.763\\
1226	225.774\\
1227	225.776\\
1228	225.773\\
1229	225.764\\
1230	225.769\\
1231	225.77\\
1232	225.741\\
1233	225.783\\
1234	225.767\\
1235	225.753\\
1236	225.762\\
1237	225.759\\
1238	225.751\\
1239	225.768\\
1240	225.77\\
1241	225.759\\
1242	225.745\\
1243	225.739\\
1244	225.738\\
1245	225.751\\
1246	225.747\\
1247	225.738\\
1248	225.742\\
1249	225.727\\
1250	225.738\\
1251	225.736\\
1252	225.732\\
1253	225.731\\
1254	225.737\\
1255	225.719\\
1256	225.735\\
1257	225.737\\
1258	225.754\\
1259	225.746\\
1260	225.746\\
1261	225.737\\
1262	225.744\\
1263	225.742\\
1264	225.75\\
1265	225.752\\
1266	225.742\\
1267	225.743\\
1268	225.751\\
1269	225.75\\
1270	225.739\\
1271	225.747\\
1272	225.739\\
1273	225.75\\
1274	225.748\\
1275	225.751\\
1276	225.757\\
1277	225.745\\
1278	225.749\\
1279	225.743\\
1280	225.754\\
1281	225.745\\
1282	225.736\\
1283	225.739\\
1284	225.757\\
1285	225.695\\
1286	225.73\\
1287	225.739\\
1288	227.712\\
1289	226.159\\
1290	226.154\\
1291	226.153\\
1292	226.153\\
1293	226.158\\
1294	226.156\\
1295	226.154\\
1296	226.158\\
1297	226.155\\
1298	226.159\\
1299	226.155\\
1300	226.154\\
1301	226.161\\
1302	226.161\\
1303	226.155\\
1304	226.155\\
1305	226.152\\
1306	226.157\\
1307	226.157\\
1308	226.158\\
1309	226.161\\
1310	226.155\\
1311	226.156\\
1312	226.16\\
1313	226.159\\
1314	226.153\\
1315	226.159\\
1316	226.161\\
1317	226.162\\
1318	226.158\\
1319	226.159\\
1320	226.156\\
1321	226.157\\
1322	226.162\\
1323	226.161\\
1324	226.161\\
1325	226.156\\
1326	226.16\\
1327	226.159\\
1328	226.161\\
1329	226.164\\
1330	226.165\\
1331	226.158\\
1332	226.16\\
1333	226.16\\
1334	226.161\\
1335	226.164\\
1336	226.163\\
1337	226.158\\
1338	226.164\\
1339	226.16\\
1340	226.16\\
1341	226.158\\
1342	226.155\\
1343	226.16\\
1344	226.159\\
1345	226.44\\
1346	227.127\\
1347	227.689\\
1348	228.204\\
1349	228.666\\
1350	228.853\\
1351	229.028\\
1352	229.459\\
1353	230.124\\
1354	230.726\\
1355	231.318\\
1356	232.048\\
1357	232.758\\
1358	233.441\\
1359	234.035\\
1360	234.575\\
1361	235.093\\
1362	235.553\\
1363	235.525\\
1364	235.201\\
1365	234.934\\
1366	235.015\\
1367	235.114\\
1368	235.178\\
1369	235.223\\
1370	235.289\\
1371	235.394\\
1372	235.48\\
1373	235.485\\
1374	235.476\\
1375	235.527\\
1376	235.592\\
1377	235.658\\
1378	235.717\\
1379	235.792\\
1380	235.873\\
1381	235.995\\
1382	236.034\\
1383	236.045\\
1384	236.126\\
1385	236.062\\
1386	236.125\\
1387	236.169\\
1388	236.111\\
1389	236.079\\
1390	236.002\\
1391	235.912\\
1392	235.887\\
1393	235.893\\
1394	235.92\\
1395	235.983\\
1396	236.086\\
1397	236.155\\
1398	236.142\\
1399	236.158\\
1400	236.119\\
1401	236.127\\
1402	236.155\\
1403	236.126\\
1404	236.152\\
1405	236.062\\
1406	235.945\\
1407	235.879\\
1408	235.826\\
1409	235.795\\
1410	235.729\\
1411	235.669\\
1412	235.578\\
1413	235.582\\
1414	235.668\\
1415	235.742\\
1416	235.912\\
1417	236.198\\
1418	236.372\\
1419	236.441\\
1420	236.452\\
1421	236.448\\
1422	236.389\\
1423	236.353\\
1424	236.352\\
1425	236.363\\
1426	236.361\\
1427	236.315\\
1428	236.195\\
1429	236.165\\
1430	236.103\\
1431	236.082\\
1432	236.098\\
1433	236.176\\
1434	236.231\\
1435	236.396\\
1436	236.473\\
1437	236.469\\
1438	236.487\\
1439	236.482\\
1440	236.477\\
1441	236.462\\
1442	236.389\\
1443	236.38\\
1444	236.335\\
1445	236.275\\
1446	236.213\\
1447	236.25\\
1448	236.263\\
1449	236.33\\
1450	236.456\\
1451	236.421\\
1452	236.369\\
1453	236.325\\
1454	236.319\\
1455	236.414\\
1456	236.485\\
1457	236.474\\
1458	236.464\\
1459	236.424\\
1460	236.311\\
1461	236.195\\
1462	236.077\\
1463	235.998\\
1464	235.921\\
1465	235.878\\
1466	235.836\\
1467	235.776\\
1468	235.736\\
1469	235.653\\
1470	235.624\\
1471	235.748\\
1472	235.9\\
1473	236.019\\
1474	236.03\\
1475	236.029\\
1476	236.011\\
1477	235.968\\
1478	236.03\\
1479	236.067\\
1480	236.259\\
1481	236.313\\
1482	236.319\\
1483	236.333\\
1484	236.257\\
1485	236.155\\
1486	236.003\\
1487	235.831\\
1488	236.16\\
1489	236.613\\
1490	237.012\\
1491	237.538\\
1492	238.182\\
1493	238.513\\
1494	238.497\\
1495	238.422\\
1496	238.424\\
1497	238.389\\
1498	238.355\\
1499	238.299\\
1500	238.295\\
1501	238.289\\
1502	238.262\\
1503	238.315\\
1504	238.328\\
1505	238.28\\
1506	238.186\\
1507	238.005\\
1508	237.853\\
1509	237.551\\
1510	237.223\\
1511	236.963\\
1512	236.467\\
1513	235.967\\
1514	235.489\\
1515	235.041\\
1516	235.159\\
1517	235.162\\
1518	235.163\\
1519	235.22\\
1520	235.165\\
1521	235.063\\
1522	234.978\\
1523	234.881\\
1524	234.893\\
1525	234.903\\
1526	234.885\\
1527	234.901\\
1528	234.827\\
1529	234.48\\
1530	234.179\\
1531	233.933\\
1532	233.632\\
1533	233.352\\
1534	233.033\\
1535	232.771\\
1536	232.527\\
1537	232.199\\
1538	231.909\\
1539	231.834\\
1540	231.822\\
1541	231.783\\
1542	231.719\\
1543	231.563\\
1544	231.43\\
1545	231.414\\
1546	231.307\\
1547	231.314\\
1548	231.285\\
1549	231.245\\
1550	231.262\\
1551	231.252\\
1552	230.981\\
1553	230.629\\
1554	230.357\\
1555	230.059\\
1556	229.857\\
1557	229.863\\
1558	229.791\\
1559	229.725\\
1560	229.703\\
1561	229.743\\
1562	229.829\\
1563	229.887\\
1564	229.955\\
1565	230.064\\
1566	230.108\\
1567	230.007\\
1568	229.97\\
1569	229.894\\
1570	229.797\\
1571	229.713\\
1572	229.677\\
1573	229.627\\
1574	229.568\\
1575	229.686\\
1576	230.377\\
1577	230.271\\
1578	230.298\\
1579	230.353\\
1580	230.305\\
1581	230.248\\
1582	230.205\\
1583	230.203\\
1584	230.153\\
1585	230.155\\
1586	230.152\\
1587	230.094\\
1588	230.135\\
1589	230.23\\
1590	230.398\\
1591	230.504\\
1592	230.835\\
1593	231.124\\
1594	231.684\\
1595	232.234\\
1596	232.77\\
1597	233.214\\
1598	233.712\\
1599	233.889\\
1600	233.995\\
1601	233.984\\
1602	233.977\\
1603	233.924\\
1604	233.957\\
1605	233.931\\
1606	233.891\\
1607	233.872\\
1608	233.882\\
1609	233.633\\
1610	233.343\\
1611	233.04\\
1612	232.744\\
1613	232.433\\
1614	232.136\\
1615	231.883\\
1616	231.64\\
1617	231.457\\
1618	230.968\\
1619	230.637\\
1620	230.461\\
1621	230.362\\
1622	230.46\\
1623	230.42\\
1624	230.31\\
1625	230.215\\
1626	230.112\\
1627	230.054\\
1628	230.002\\
1629	229.914\\
1630	229.898\\
1631	229.858\\
1632	229.795\\
1633	229.722\\
1634	229.721\\
1635	229.681\\
1636	229.643\\
1637	229.623\\
1638	229.61\\
1639	229.584\\
1640	229.625\\
1641	229.551\\
1642	229.547\\
1643	229.514\\
1644	229.426\\
1645	229.377\\
1646	229.37\\
1647	229.37\\
1648	229.339\\
1649	229.364\\
1650	229.332\\
1651	229.347\\
1652	229.381\\
1653	229.365\\
1654	229.299\\
1655	229.292\\
1656	229.355\\
1657	229.41\\
1658	229.422\\
1659	229.401\\
1660	229.319\\
1661	229.354\\
1662	229.395\\
1663	229.387\\
1664	229.575\\
1665	229.873\\
1666	230.17\\
1667	230.587\\
1668	231.162\\
1669	231.706\\
1670	232.102\\
1671	232.494\\
1672	232.804\\
1673	233.039\\
1674	233.224\\
1675	233.405\\
1676	233.712\\
1677	233.98\\
1678	234.418\\
1679	234.84\\
1680	235.294\\
1681	235.769\\
1682	236.243\\
1683	236.653\\
1684	237.131\\
1685	237.563\\
1686	238.012\\
1687	238.409\\
1688	238.689\\
1689	238.582\\
1690	238.62\\
1691	238.609\\
1692	238.564\\
1693	238.648\\
1694	238.721\\
1695	238.8\\
1696	238.899\\
1697	238.489\\
1698	237.746\\
1699	236.999\\
1700	236.384\\
1701	235.813\\
1702	235.117\\
1703	234.396\\
1704	233.751\\
1705	233.19\\
1706	232.634\\
1707	232.049\\
1708	231.464\\
1709	230.822\\
1710	230.262\\
1711	230.285\\
1712	230.31\\
1713	230.371\\
1714	230.403\\
1715	230.566\\
1716	230.651\\
1717	230.652\\
1718	230.562\\
1719	230.402\\
1720	230.253\\
1721	230.178\\
1722	230.679\\
1723	230.933\\
1724	231.295\\
1725	231.707\\
1726	232.069\\
1727	232.471\\
1728	232.662\\
1729	232.778\\
1730	232.867\\
1731	232.966\\
1732	233.055\\
1733	233.096\\
1734	233.195\\
1735	233.299\\
1736	233.456\\
1737	233.527\\
1738	233.677\\
1739	233.799\\
1740	233.921\\
1741	234.105\\
1742	234.459\\
1743	234.812\\
1744	235.118\\
1745	235.339\\
1746	235.651\\
1747	235.933\\
1748	236.255\\
1749	236.537\\
1750	236.764\\
1751	237.084\\
1752	237.384\\
1753	237.937\\
1754	238.439\\
1755	238.793\\
1756	239.027\\
1757	239.359\\
1758	239.638\\
1759	239.821\\
1760	239.683\\
1761	239.569\\
1762	238.915\\
1763	238.275\\
1764	237.634\\
1765	237.049\\
1766	236.467\\
1767	235.774\\
1768	235.173\\
1769	234.594\\
1770	233.897\\
1771	233.22\\
1772	232.559\\
1773	231.812\\
1774	231.311\\
1775	231.234\\
1776	231.022\\
1777	230.834\\
1778	230.551\\
1779	230.176\\
1780	229.877\\
1781	229.568\\
1782	229.38\\
1783	229.394\\
1784	229.361\\
1785	229.396\\
1786	229.357\\
1787	229.291\\
1788	229.239\\
1789	228.656\\
1790	228.193\\
1791	227.752\\
1792	227.379\\
1793	227.247\\
1794	227.19\\
1795	227.331\\
1796	227.442\\
1797	227.555\\
1798	227.674\\
1799	227.674\\
1800	227.641\\
1801	227.652\\
1802	227.657\\
1803	227.713\\
1804	227.456\\
1805	227.392\\
1806	227.153\\
1807	227.113\\
1808	227.04\\
1809	227.045\\
1810	227.037\\
1811	226.803\\
1812	226.622\\
1813	226.568\\
1814	226.499\\
1815	226.486\\
1816	226.456\\
1817	226.494\\
1818	226.485\\
1819	226.446\\
1820	226.41\\
1821	226.281\\
1822	226.223\\
1823	226.178\\
1824	226.159\\
1825	226.165\\
1826	226.155\\
1827	226.161\\
1828	226.161\\
1829	226.164\\
1830	226.159\\
1831	226.167\\
1832	226.29\\
1833	227.446\\
1834	228.072\\
1835	228.12\\
1836	228.048\\
1837	228.035\\
1838	228.033\\
1839	228.008\\
1840	228.03\\
1841	227.729\\
1842	227.099\\
1843	226.527\\
1844	226.165\\
1845	226.163\\
1846	226.157\\
1847	226.164\\
1848	226.16\\
1849	226.166\\
1850	226.163\\
1851	226.156\\
1852	226.167\\
1853	226.156\\
1854	226.162\\
1855	226.158\\
1856	226.16\\
1857	226.167\\
1858	226.17\\
1859	226.178\\
1860	226.18\\
1861	226.182\\
1862	226.184\\
1863	226.177\\
1864	226.175\\
1865	226.175\\
1866	226.181\\
1867	226.177\\
1868	226.185\\
1869	226.186\\
1870	226.187\\
1871	226.169\\
1872	226.157\\
1873	226.155\\
1874	226.16\\
1875	226.168\\
1876	226.162\\
1877	226.165\\
1878	226.167\\
1879	226.16\\
1880	226.168\\
1881	226.164\\
1882	226.166\\
1883	226.168\\
1884	226.164\\
1885	226.17\\
1886	226.204\\
1887	226.224\\
1888	226.463\\
1889	226.514\\
1890	226.467\\
1891	226.481\\
1892	226.508\\
1893	226.493\\
1894	226.53\\
1895	226.533\\
1896	226.538\\
1897	226.526\\
1898	226.515\\
1899	226.49\\
1900	226.472\\
1901	226.476\\
1902	226.437\\
1903	226.442\\
1904	226.444\\
1905	226.434\\
1906	226.447\\
1907	226.442\\
1908	226.424\\
1909	226.394\\
1910	226.404\\
1911	226.389\\
1912	226.375\\
1913	226.368\\
1914	226.368\\
1915	226.384\\
1916	226.369\\
1917	226.339\\
1918	226.321\\
1919	226.27\\
1920	226.263\\
1921	226.271\\
1922	226.274\\
1923	226.261\\
1924	226.265\\
1925	226.217\\
1926	226.201\\
1927	226.195\\
1928	226.22\\
1929	226.197\\
1930	226.219\\
1931	226.186\\
1932	226.155\\
1933	226.134\\
1934	226.117\\
1935	226.121\\
1936	226.082\\
1937	226.117\\
1938	226.1\\
1939	226.081\\
1940	226.06\\
1941	226.068\\
1942	226.057\\
1943	226.046\\
1944	225.998\\
1945	225.855\\
1946	225.767\\
1947	225.732\\
1948	225.74\\
1949	225.745\\
1950	225.736\\
1951	225.75\\
1952	225.74\\
1953	225.743\\
1954	225.739\\
1955	225.738\\
1956	225.744\\
1957	225.74\\
1958	225.736\\
1959	225.741\\
1960	225.743\\
1961	225.74\\
1962	225.734\\
1963	225.735\\
1964	225.764\\
};
\addlegendentry{Truth}

\end{axis}

\begin{axis}[%
width=1.185\figwidth,
height=1.185\figheight,
at={(-0.2\figwidth,-0.141\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/baro_campaign_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.968\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1964,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=999.2,
ymax=1002.5,
ytick={ 999.5, 1000.5, 1001.5},
ylabel style={font=\color{white!15!black}},
ylabel={Pressure  [hPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!60!black, line width=4.0pt]
  table[row sep=crcr]{%
2	1000.85\\
3	1000.88\\
4	1000.865\\
5	1000.895\\
6	1000.895\\
7	1000.925\\
8	1000.805\\
9	1000.865\\
10	1000.985\\
11	1000.895\\
12	1000.895\\
13	1000.925\\
14	1000.895\\
16	1000.865\\
17	1000.91\\
18	1000.865\\
19	1000.91\\
20	1000.85\\
21	1000.88\\
23	1000.85\\
24	1000.865\\
25	1000.925\\
27	1000.895\\
28	1000.895\\
29	1000.925\\
31	1000.925\\
32	1000.895\\
33	1000.925\\
34	1000.895\\
35	1000.88\\
36	1000.955\\
37	1000.865\\
38	1000.94\\
39	1000.865\\
41	1000.895\\
43	1000.865\\
44	1000.895\\
45	1000.865\\
47	1000.865\\
48	1000.835\\
49	1000.85\\
50	1000.925\\
51	1000.88\\
52	1000.88\\
53	1000.925\\
54	1000.895\\
55	1000.91\\
56	1000.895\\
57	1000.925\\
58	1000.895\\
59	1000.91\\
60	1000.865\\
61	1000.91\\
62	1000.91\\
63	1000.865\\
64	1000.91\\
65	1000.895\\
66	1000.925\\
67	1000.91\\
68	1000.88\\
69	1000.82\\
70	1000.865\\
71	1000.835\\
72	1000.82\\
73	1000.895\\
74	1000.895\\
75	1000.865\\
76	1000.955\\
77	1000.955\\
78	1000.925\\
79	1000.925\\
80	1000.94\\
81	1000.895\\
82	1000.88\\
83	1000.895\\
84	1000.895\\
85	1000.955\\
87	1000.895\\
88	1000.895\\
89	1000.88\\
90	1000.785\\
91	1000.895\\
92	1000.865\\
93	1000.895\\
94	1000.88\\
95	1000.895\\
96	1000.88\\
97	1000.895\\
98	1000.865\\
99	1000.895\\
100	1000.865\\
101	1000.895\\
102	1000.865\\
103	1000.91\\
104	1000.88\\
105	1000.91\\
106	1000.925\\
107	1000.955\\
109	1000.955\\
110	1000.97\\
111	1000.91\\
112	1000.91\\
113	1000.925\\
114	1000.895\\
115	1000.925\\
116	1000.865\\
117	1000.85\\
118	1000.895\\
119	1000.865\\
120	1000.895\\
121	1000.895\\
122	1000.925\\
123	1000.94\\
124	1000.925\\
125	1000.895\\
126	1000.91\\
127	1000.865\\
128	1000.865\\
129	1000.895\\
130	1001\\
131	1000.925\\
132	1000.97\\
133	1000.925\\
134	1000.94\\
135	1000.97\\
136	1000.955\\
137	1000.91\\
138	1000.97\\
139	1000.955\\
140	1000.865\\
141	1000.91\\
142	1000.865\\
143	1000.91\\
144	1000.94\\
145	1000.955\\
146	1000.925\\
147	1000.985\\
150	1000.985\\
151	1000.88\\
152	1000.895\\
153	1000.97\\
154	1000.925\\
155	1000.925\\
156	1000.985\\
157	1000.955\\
158	1000.94\\
159	1000.97\\
161	1000.94\\
162	1000.895\\
163	1000.925\\
164	1000.91\\
165	1000.925\\
166	1000.865\\
167	1000.94\\
168	1000.985\\
169	1000.925\\
170	1000.97\\
172	1000.91\\
173	1001\\
174	1000.94\\
176	1001.03\\
178	1000.91\\
179	1001\\
180	1000.925\\
181	1000.925\\
182	1000.955\\
184	1000.925\\
185	1000.94\\
186	1000.985\\
187	1000.91\\
188	1000.955\\
189	1000.925\\
190	1000.925\\
191	1000.955\\
192	1000.865\\
193	1000.955\\
194	1000.955\\
195	1000.94\\
196	1000.955\\
198	1000.955\\
199	1000.94\\
200	1000.91\\
201	1000.955\\
202	1000.91\\
203	1000.985\\
206	1000.985\\
207	1000.955\\
208	1000.955\\
209	1000.88\\
210	1000.955\\
211	1000.955\\
212	1000.925\\
213	1000.925\\
214	1000.865\\
215	1000.88\\
216	1000.88\\
217	1000.955\\
218	1000.895\\
220	1000.925\\
221	1000.925\\
223	1000.895\\
224	1000.865\\
225	1000.985\\
226	1000.955\\
227	1000.895\\
228	1000.88\\
229	1000.895\\
230	1000.925\\
231	1000.97\\
232	1000.94\\
233	1000.955\\
234	1000.925\\
235	1000.88\\
236	1000.88\\
238	1000.91\\
239	1000.88\\
240	1000.895\\
241	1000.895\\
242	1001\\
243	1000.88\\
244	1000.88\\
245	1000.895\\
246	1000.895\\
247	1000.955\\
248	1000.925\\
249	1000.955\\
250	1000.925\\
251	1000.925\\
252	1000.865\\
253	1000.91\\
254	1000.865\\
255	1000.895\\
256	1000.895\\
257	1000.81\\
258	1000.94\\
259	1000.955\\
260	1000.925\\
261	1000.88\\
262	1000.88\\
263	1000.925\\
264	1000.865\\
265	1000.88\\
266	1000.88\\
267	1000.825\\
268	1000.88\\
269	1000.895\\
270	1000.985\\
271	1000.925\\
272	1000.91\\
273	1000.955\\
274	1000.895\\
275	1000.88\\
276	1000.925\\
277	1000.91\\
278	1000.97\\
279	1000.955\\
280	1001.015\\
281	1001.03\\
282	1000.955\\
283	1000.985\\
284	1000.985\\
285	1001.015\\
286	1000.955\\
288	1000.955\\
289	1000.94\\
290	1000.985\\
291	1000.895\\
292	1000.985\\
293	1000.925\\
294	1000.84\\
295	1000.94\\
296	1000.925\\
297	1000.925\\
298	1000.955\\
299	1000.895\\
300	1000.825\\
301	1000.91\\
302	1000.855\\
303	1000.84\\
304	1000.895\\
305	1000.875\\
306	1000.875\\
307	1000.955\\
308	1000.855\\
309	1000.81\\
310	1000.825\\
311	1000.89\\
312	1000.91\\
313	1000.875\\
314	1000.855\\
315	1000.855\\
316	1000.84\\
317	1000.855\\
318	1000.795\\
319	1000.875\\
320	1000.855\\
321	1000.855\\
322	1000.81\\
323	1000.855\\
324	1000.84\\
325	1000.795\\
326	1000.78\\
327	1000.825\\
329	1000.825\\
330	1000.795\\
331	1000.855\\
332	1000.895\\
333	1000.855\\
334	1000.795\\
335	1000.78\\
336	1000.795\\
337	1000.895\\
338	1000.825\\
339	1000.78\\
340	1000.855\\
342	1000.855\\
343	1000.925\\
344	1000.81\\
345	1000.84\\
346	1000.895\\
347	1000.94\\
348	1000.955\\
349	1000.925\\
350	1000.925\\
351	1000.895\\
352	1000.855\\
353	1000.94\\
354	1000.925\\
355	1000.825\\
356	1000.91\\
357	1000.925\\
358	1000.84\\
359	1000.895\\
360	1000.895\\
361	1000.855\\
362	1000.895\\
363	1000.84\\
364	1000.875\\
365	1000.985\\
366	1000.895\\
367	1000.855\\
368	1000.895\\
369	1000.94\\
370	1000.895\\
371	1000.875\\
372	1000.895\\
373	1000.875\\
374	1000.875\\
375	1000.855\\
376	1000.875\\
377	1000.855\\
378	1000.895\\
379	1000.895\\
380	1000.825\\
381	1000.855\\
382	1000.855\\
383	1000.795\\
384	1000.855\\
385	1000.84\\
386	1000.91\\
387	1000.78\\
388	1000.895\\
389	1000.91\\
390	1000.895\\
391	1000.94\\
392	1000.94\\
393	1000.955\\
394	1000.895\\
395	1000.925\\
396	1000.97\\
398	1000.94\\
399	1000.985\\
400	1000.955\\
401	1000.94\\
402	1000.97\\
403	1000.985\\
404	1000.895\\
405	1000.955\\
406	1000.91\\
407	1000.91\\
408	1000.89\\
409	1000.895\\
410	1000.895\\
411	1000.94\\
412	1000.955\\
413	1000.925\\
414	1000.94\\
415	1000.925\\
416	1000.94\\
417	1000.94\\
418	1000.97\\
419	1000.955\\
420	1000.97\\
421	1000.895\\
422	1000.89\\
423	1000.955\\
424	1000.97\\
425	1001\\
426	1000.895\\
427	1000.955\\
428	1000.925\\
429	1000.855\\
430	1000.795\\
431	1000.795\\
432	1000.895\\
433	1000.795\\
434	1000.855\\
435	1000.895\\
436	1000.855\\
437	1000.91\\
438	1000.91\\
439	1000.855\\
440	1000.875\\
441	1001.255\\
442	1000.795\\
444	1000.645\\
445	1000.615\\
446	1000.6\\
447	1000.54\\
448	1000.425\\
449	1000.395\\
450	1000.38\\
451	1000.32\\
452	1000.21\\
453	1000.225\\
455	1000.105\\
456	1000.06\\
458	999.93\\
459	999.915\\
460	999.915\\
461	999.885\\
462	999.775\\
463	999.79\\
465	999.7\\
466	999.64\\
467	999.565\\
468	999.625\\
469	999.655\\
470	999.595\\
471	999.595\\
473	999.625\\
474	999.595\\
475	999.525\\
476	999.625\\
477	999.64\\
478	999.525\\
479	999.67\\
480	999.625\\
481	999.625\\
482	999.565\\
483	999.545\\
484	999.67\\
485	999.685\\
486	999.625\\
487	999.55\\
488	999.595\\
489	999.535\\
490	999.565\\
491	999.55\\
492	999.58\\
493	999.595\\
494	999.535\\
495	999.495\\
496	999.465\\
497	999.565\\
498	999.565\\
500	999.535\\
501	999.535\\
502	999.52\\
503	999.52\\
504	999.535\\
505	999.505\\
506	999.55\\
507	999.45\\
508	999.375\\
509	999.45\\
510	999.405\\
511	999.49\\
512	999.435\\
513	999.505\\
514	999.535\\
516	999.535\\
517	999.455\\
518	999.565\\
520	999.565\\
521	999.52\\
522	999.505\\
523	999.565\\
524	999.535\\
525	999.595\\
527	999.505\\
528	999.535\\
529	999.475\\
530	999.375\\
531	999.46\\
532	999.505\\
533	999.445\\
534	999.475\\
535	999.535\\
536	999.475\\
537	999.535\\
538	999.535\\
539	999.55\\
540	999.595\\
542	999.535\\
544	999.445\\
545	999.49\\
546	999.46\\
547	999.475\\
548	999.415\\
549	999.52\\
550	999.505\\
551	999.52\\
552	999.505\\
553	999.535\\
554	999.61\\
555	999.565\\
556	999.565\\
558	999.445\\
559	999.565\\
560	999.475\\
561	999.49\\
562	999.43\\
563	999.49\\
564	999.475\\
565	999.415\\
566	999.43\\
567	999.43\\
568	999.385\\
569	999.445\\
570	999.4\\
571	999.52\\
572	999.565\\
573	999.505\\
574	999.46\\
575	999.55\\
576	999.385\\
577	999.475\\
578	999.415\\
579	999.475\\
580	999.475\\
581	999.415\\
582	999.505\\
583	999.505\\
584	999.535\\
585	999.505\\
586	999.535\\
588	999.505\\
589	999.52\\
591	999.52\\
592	999.58\\
593	999.565\\
594	999.655\\
595	999.625\\
596	999.695\\
597	999.755\\
598	999.755\\
599	999.785\\
600	999.845\\
601	999.86\\
602	999.91\\
603	999.925\\
604	999.985\\
605	1000.075\\
606	1000.075\\
607	1000.135\\
608	1000.2\\
609	1000.3\\
610	1000.39\\
611	1000.375\\
612	1000.405\\
613	1000.465\\
614	1000.585\\
615	1000.57\\
616	1000.54\\
617	1000.585\\
618	1000.66\\
619	1000.695\\
620	1000.88\\
621	1000.85\\
622	1000.955\\
623	1001.015\\
624	1001.235\\
625	1001.15\\
626	1000.925\\
627	1000.925\\
628	1000.955\\
629	1000.895\\
630	1000.895\\
632	1000.955\\
633	1000.895\\
634	1000.925\\
635	1000.85\\
636	1000.925\\
637	1000.88\\
639	1000.85\\
640	1000.925\\
641	1000.91\\
642	1000.925\\
643	1000.925\\
644	1000.985\\
645	1000.895\\
646	1000.925\\
647	1000.835\\
648	1000.925\\
649	1000.895\\
650	1000.895\\
651	1000.91\\
652	1000.865\\
653	1000.925\\
654	1000.865\\
655	1000.925\\
656	1000.895\\
657	1000.94\\
658	1000.955\\
659	1000.895\\
660	1000.895\\
661	1000.94\\
662	1000.895\\
663	1000.895\\
664	1000.88\\
665	1000.925\\
667	1000.835\\
668	1000.925\\
669	1000.955\\
670	1000.925\\
672	1001.045\\
673	1000.955\\
674	1001\\
675	1000.925\\
676	1000.91\\
677	1000.94\\
678	1000.91\\
679	1000.985\\
680	1000.985\\
681	1000.91\\
682	1000.895\\
683	1000.85\\
684	1000.925\\
685	1000.865\\
686	1000.925\\
688	1000.925\\
689	1000.985\\
691	1000.985\\
692	1000.97\\
693	1000.925\\
694	1000.97\\
695	1000.94\\
696	1000.97\\
697	1000.985\\
698	1000.925\\
699	1000.88\\
700	1000.985\\
701	1000.925\\
702	1000.895\\
704	1000.805\\
705	1000.865\\
706	1000.835\\
707	1000.895\\
708	1000.88\\
709	1000.835\\
710	1000.805\\
711	1000.865\\
712	1000.82\\
713	1000.88\\
714	1000.82\\
715	1000.865\\
716	1000.805\\
717	1000.82\\
718	1000.805\\
719	1000.82\\
720	1000.775\\
722	1000.895\\
723	1000.85\\
724	1000.895\\
725	1000.865\\
726	1000.895\\
727	1000.865\\
728	1000.91\\
729	1000.895\\
730	1000.865\\
731	1000.895\\
732	1000.895\\
733	1000.835\\
734	1000.865\\
735	1000.925\\
736	1000.88\\
737	1000.895\\
738	1000.925\\
739	1000.925\\
740	1000.895\\
741	1000.91\\
742	1000.955\\
743	1000.925\\
744	1000.985\\
745	1001\\
746	1000.955\\
747	1000.955\\
748	1000.94\\
749	1000.955\\
750	1000.835\\
751	1000.91\\
752	1000.865\\
753	1000.925\\
754	1000.91\\
755	1000.925\\
756	1000.925\\
757	1000.985\\
758	1001.015\\
759	1000.94\\
760	1000.895\\
761	1000.925\\
762	1000.985\\
763	1000.985\\
764	1000.955\\
765	1000.94\\
766	1000.985\\
767	1000.895\\
768	1000.985\\
769	1000.985\\
770	1000.925\\
771	1000.88\\
772	1000.91\\
773	1000.955\\
774	1000.94\\
775	1000.91\\
776	1000.94\\
777	1000.925\\
778	1000.955\\
779	1000.925\\
781	1000.925\\
782	1000.955\\
783	1000.94\\
785	1000.97\\
786	1000.925\\
787	1001.03\\
788	1001.015\\
789	1000.955\\
790	1000.985\\
791	1001\\
792	1000.97\\
793	1000.955\\
794	1000.955\\
795	1000.985\\
796	1000.88\\
797	1000.925\\
798	1000.955\\
799	1000.94\\
800	1000.955\\
801	1000.955\\
802	1000.97\\
804	1000.97\\
805	1000.925\\
806	1000.925\\
807	1000.955\\
809	1000.955\\
812	1001\\
813	1000.955\\
814	1000.97\\
815	1001.015\\
816	1000.985\\
817	1000.925\\
818	1000.955\\
819	1000.88\\
820	1000.925\\
822	1000.955\\
824	1000.925\\
825	1000.895\\
826	1000.925\\
827	1000.94\\
828	1000.985\\
829	1000.955\\
830	1000.97\\
831	1001\\
832	1000.925\\
833	1000.985\\
834	1001.03\\
835	1000.955\\
836	1000.91\\
837	1000.895\\
838	1000.97\\
839	1000.925\\
840	1000.94\\
841	1000.97\\
842	1000.97\\
843	1000.94\\
844	1000.895\\
845	1000.88\\
846	1000.895\\
847	1000.895\\
848	1001.165\\
849	1001.105\\
850	1000.76\\
851	1000.695\\
852	1000.715\\
853	1000.66\\
854	1000.63\\
855	1000.585\\
856	1000.525\\
858	1000.375\\
859	1000.33\\
860	1000.255\\
861	1000.2\\
862	1000.165\\
863	1000.06\\
865	999.97\\
866	999.895\\
867	999.785\\
868	999.755\\
869	999.71\\
870	999.625\\
871	999.625\\
873	999.445\\
874	999.665\\
875	999.695\\
876	999.8\\
877	999.815\\
878	999.815\\
879	999.8\\
880	999.815\\
881	999.875\\
882	999.83\\
883	999.875\\
884	999.875\\
885	999.91\\
886	999.845\\
887	999.845\\
888	999.86\\
889	999.815\\
890	999.815\\
891	999.785\\
892	999.86\\
893	999.83\\
894	999.815\\
895	999.755\\
896	999.83\\
897	999.8\\
898	999.785\\
899	999.785\\
900	999.755\\
901	999.86\\
902	999.785\\
903	999.755\\
904	999.815\\
905	999.785\\
906	999.845\\
908	999.815\\
909	999.845\\
911	999.785\\
912	999.785\\
913	999.8\\
914	999.785\\
915	999.785\\
916	999.86\\
917	999.845\\
918	999.845\\
919	999.875\\
920	999.725\\
922	999.845\\
923	999.925\\
925	999.925\\
926	999.94\\
927	999.845\\
928	999.875\\
929	999.91\\
930	999.885\\
931	999.785\\
932	999.83\\
933	999.86\\
934	999.83\\
936	999.83\\
937	999.91\\
938	999.86\\
939	999.925\\
940	999.885\\
941	999.9\\
942	999.895\\
943	999.925\\
944	999.875\\
945	999.875\\
946	999.895\\
947	999.91\\
948	999.86\\
949	999.875\\
950	999.83\\
951	999.8\\
952	999.815\\
954	999.815\\
955	999.785\\
956	999.8\\
957	999.8\\
960	999.755\\
961	999.755\\
962	999.785\\
963	999.83\\
964	999.815\\
965	999.77\\
966	999.785\\
968	999.785\\
969	999.815\\
970	999.785\\
972	999.785\\
973	999.755\\
975	999.755\\
976	999.77\\
978	999.77\\
979	999.815\\
980	999.755\\
981	999.785\\
982	999.755\\
983	999.755\\
984	999.815\\
985	999.815\\
986	999.785\\
987	999.8\\
988	999.785\\
989	999.755\\
990	999.71\\
991	999.755\\
994	999.755\\
995	999.785\\
996	999.785\\
997	999.725\\
998	999.755\\
1000	999.695\\
1001	999.755\\
1002	999.785\\
1003	999.695\\
1004	999.755\\
1005	999.83\\
1006	999.77\\
1007	999.815\\
1008	999.785\\
1009	999.815\\
1010	999.8\\
1011	999.725\\
1012	999.755\\
1013	999.71\\
1014	999.8\\
1015	999.725\\
1016	999.785\\
1017	999.725\\
1018	999.74\\
1021	999.74\\
1022	999.77\\
1023	999.785\\
1024	999.755\\
1025	999.77\\
1026	999.71\\
1027	999.74\\
1028	999.755\\
1030	999.755\\
1031	999.785\\
1032	999.785\\
1033	999.725\\
1034	999.68\\
1035	999.785\\
1036	999.71\\
1037	999.695\\
1039	999.725\\
1040	999.725\\
1041	999.665\\
1043	999.725\\
1044	999.665\\
1045	999.65\\
1046	999.65\\
1047	999.635\\
1048	999.68\\
1049	999.695\\
1050	999.725\\
1051	999.725\\
1052	999.665\\
1054	999.725\\
1055	999.74\\
1056	999.665\\
1057	999.71\\
1058	999.725\\
1059	999.695\\
1060	999.725\\
1063	999.725\\
1064	999.665\\
1065	999.635\\
1066	999.58\\
1067	999.565\\
1068	999.565\\
1069	999.535\\
1070	999.535\\
1071	999.565\\
1072	999.535\\
1073	999.585\\
1074	999.585\\
1075	999.535\\
1076	999.57\\
1077	999.565\\
1078	999.505\\
1079	999.535\\
1081	999.505\\
1082	999.535\\
1084	999.535\\
1085	999.505\\
1086	999.52\\
1087	999.585\\
1088	999.55\\
1089	999.6\\
1090	999.585\\
1091	999.565\\
1092	999.535\\
1093	999.605\\
1094	999.565\\
1095	999.605\\
1096	999.695\\
1097	999.62\\
1098	999.695\\
1099	999.71\\
1100	999.8\\
1101	999.845\\
1103	999.925\\
1105	1000.045\\
1106	1000.115\\
1107	1000.255\\
1108	1000.33\\
1109	1000.39\\
1110	1000.375\\
1111	1000.39\\
1112	1000.42\\
1113	1000.405\\
1114	1000.585\\
1115	1000.525\\
1116	1000.585\\
1117	1000.6\\
1118	1000.63\\
1119	1000.645\\
1120	1000.645\\
1121	1000.685\\
1122	1000.645\\
1123	1000.775\\
1124	1000.82\\
1125	1000.88\\
1126	1000.775\\
1127	1000.805\\
1128	1000.775\\
1129	1000.865\\
1130	1000.835\\
1131	1000.91\\
1132	1001.045\\
1133	1001.235\\
1134	1000.985\\
1135	1000.91\\
1136	1000.91\\
1138	1000.94\\
1139	1001\\
1140	1000.94\\
1141	1000.955\\
1143	1000.955\\
1144	1001.015\\
1145	1000.94\\
1146	1000.955\\
1147	1000.91\\
1148	1001\\
1149	1000.985\\
1150	1000.925\\
1151	1000.895\\
1152	1000.85\\
1153	1000.835\\
1154	1000.895\\
1156	1000.805\\
1157	1000.865\\
1158	1000.88\\
1159	1000.91\\
1160	1000.895\\
1161	1000.925\\
1162	1000.925\\
1163	1000.94\\
1164	1000.925\\
1165	1000.805\\
1166	1000.865\\
1167	1000.82\\
1168	1000.865\\
1170	1000.865\\
1171	1000.925\\
1172	1000.865\\
1173	1000.88\\
1174	1000.865\\
1175	1000.91\\
1176	1000.865\\
1177	1000.895\\
1178	1000.865\\
1179	1000.895\\
1180	1000.865\\
1181	1000.91\\
1184	1000.865\\
1185	1000.88\\
1186	1000.835\\
1187	1000.835\\
1188	1000.925\\
1189	1000.88\\
1190	1000.895\\
1192	1000.955\\
1193	1000.88\\
1194	1000.94\\
1195	1000.925\\
1196	1000.925\\
1197	1000.88\\
1198	1000.955\\
1199	1000.955\\
1201	1000.895\\
1202	1000.925\\
1203	1000.895\\
1204	1000.88\\
1205	1000.82\\
1206	1000.925\\
1207	1000.925\\
1208	1000.955\\
1209	1000.955\\
1210	1001.015\\
1211	1000.955\\
1212	1000.955\\
1213	1000.925\\
1214	1000.985\\
1216	1000.925\\
1217	1000.985\\
1218	1001.015\\
1219	1001\\
1220	1001.015\\
1221	1001.06\\
1222	1000.985\\
1224	1001.015\\
1225	1001.015\\
1226	1000.97\\
1227	1000.955\\
1229	1000.955\\
1231	1000.895\\
1232	1000.925\\
1233	1000.865\\
1234	1000.925\\
1235	1000.925\\
1236	1000.895\\
1237	1000.925\\
1238	1000.88\\
1239	1000.925\\
1240	1000.985\\
1241	1000.91\\
1242	1000.895\\
1243	1000.955\\
1244	1000.925\\
1245	1000.925\\
1246	1001\\
1247	1000.955\\
1248	1000.955\\
1249	1001\\
1250	1000.985\\
1251	1001.015\\
1252	1001.075\\
1254	1000.985\\
1255	1000.88\\
1256	1000.97\\
1257	1000.985\\
1258	1000.985\\
1259	1000.955\\
1260	1000.985\\
1261	1000.955\\
1262	1000.94\\
1263	1000.94\\
1264	1000.955\\
1265	1000.94\\
1266	1001\\
1267	1000.94\\
1268	1000.925\\
1269	1000.925\\
1270	1000.955\\
1271	1000.925\\
1272	1000.955\\
1273	1000.895\\
1274	1000.865\\
1275	1000.895\\
1276	1000.955\\
1277	1000.88\\
1278	1000.91\\
1280	1000.91\\
1281	1000.925\\
1282	1000.955\\
1283	1000.91\\
1284	1000.925\\
1285	1000.91\\
1286	1000.94\\
1287	1000.895\\
1288	1000.91\\
1289	1000.985\\
1290	1001\\
1291	1001.045\\
1292	1001.045\\
1293	1001.075\\
1294	1001.075\\
1295	1001.06\\
1296	1001.03\\
1297	1001.045\\
1298	1001.045\\
1299	1001.015\\
1300	1001.045\\
1301	1001\\
1302	1001\\
1303	1001.03\\
1304	1000.985\\
1305	1001.015\\
1306	1001.06\\
1307	1001.045\\
1308	1000.97\\
1309	1001.03\\
1310	1001.045\\
1311	1000.985\\
1313	1000.985\\
1314	1000.97\\
1316	1001\\
1317	1001.045\\
1318	1001.045\\
1319	1001\\
1320	1001.105\\
1322	1001.045\\
1323	1001\\
1324	1001.045\\
1325	1000.955\\
1326	1000.985\\
1328	1001.015\\
1329	1001.06\\
1330	1001.045\\
1332	1000.985\\
1333	1000.985\\
1334	1000.955\\
1335	1000.985\\
1336	1000.955\\
1337	1000.985\\
1338	1000.985\\
1339	1000.895\\
1340	1000.97\\
1341	1000.94\\
1342	1001\\
1343	1001.045\\
1344	1001.145\\
1345	1001.235\\
1346	1000.925\\
1347	1000.745\\
1348	1000.775\\
1349	1000.64\\
1350	1000.655\\
1351	1000.595\\
1352	1000.495\\
1353	1000.465\\
1354	1000.39\\
1355	1000.375\\
1356	1000.285\\
1357	1000.19\\
1358	1000.1\\
1359	999.965\\
1360	999.895\\
1361	999.77\\
1362	999.755\\
1363	999.845\\
1364	999.8\\
1365	999.785\\
1366	999.815\\
1367	999.695\\
1368	999.83\\
1369	999.785\\
1370	999.815\\
1371	999.815\\
1373	999.785\\
1374	999.755\\
1375	999.77\\
1376	999.755\\
1377	999.695\\
1378	999.785\\
1379	999.785\\
1380	999.755\\
1381	999.695\\
1382	999.725\\
1384	999.665\\
1385	999.695\\
1386	999.695\\
1387	999.725\\
1388	999.665\\
1389	999.725\\
1390	999.725\\
1391	999.83\\
1392	999.755\\
1393	999.77\\
1394	999.71\\
1395	999.755\\
1396	999.665\\
1397	999.725\\
1398	999.755\\
1399	999.815\\
1401	999.755\\
1403	999.665\\
1404	999.695\\
1405	999.635\\
1406	999.755\\
1407	999.71\\
1408	999.785\\
1409	999.77\\
1410	999.785\\
1411	999.815\\
1412	999.89\\
1413	999.89\\
1414	999.845\\
1415	999.905\\
1416	999.89\\
1417	999.845\\
1418	999.815\\
1419	999.875\\
1421	999.755\\
1423	999.725\\
1424	999.725\\
1425	999.695\\
1428	999.695\\
1429	999.77\\
1432	999.725\\
1433	999.755\\
1434	999.68\\
1435	999.68\\
1436	999.725\\
1437	999.695\\
1438	999.695\\
1439	999.68\\
1440	999.695\\
1441	999.74\\
1442	999.695\\
1443	999.62\\
1444	999.695\\
1445	999.755\\
1447	999.695\\
1448	999.71\\
1449	999.68\\
1450	999.725\\
1451	999.725\\
1453	999.695\\
1454	999.725\\
1455	999.695\\
1456	999.695\\
1458	999.605\\
1459	999.665\\
1460	999.68\\
1461	999.725\\
1462	999.71\\
1463	999.755\\
1464	999.775\\
1465	999.755\\
1466	999.795\\
1467	999.84\\
1468	999.865\\
1469	999.875\\
1471	999.775\\
1472	999.825\\
1473	999.78\\
1474	999.78\\
1475	999.725\\
1476	999.765\\
1477	999.725\\
1478	999.795\\
1479	999.695\\
1480	999.745\\
1481	999.745\\
1482	999.78\\
1483	999.795\\
1484	999.765\\
1485	999.765\\
1486	999.825\\
1487	999.855\\
1488	999.765\\
1489	999.635\\
1490	999.635\\
1491	999.605\\
1492	999.515\\
1493	999.44\\
1494	999.485\\
1495	999.425\\
1496	999.425\\
1498	999.455\\
1499	999.485\\
1500	999.545\\
1501	999.545\\
1502	999.47\\
1503	999.5\\
1504	999.455\\
1505	999.485\\
1506	999.575\\
1507	999.575\\
1508	999.53\\
1509	999.605\\
1510	999.59\\
1511	999.635\\
1512	999.635\\
1513	999.735\\
1514	999.825\\
1515	999.825\\
1516	999.89\\
1517	999.875\\
1518	999.865\\
1519	999.795\\
1520	999.84\\
1521	999.875\\
1522	999.855\\
1523	999.865\\
1524	999.995\\
1525	999.825\\
1526	999.875\\
1527	999.865\\
1528	999.89\\
1529	999.865\\
1530	999.935\\
1531	999.995\\
1532	1000.025\\
1534	1000.205\\
1535	1000.085\\
1536	1000.07\\
1537	1000.115\\
1538	1000.235\\
1539	1000.205\\
1541	1000.175\\
1542	1000.27\\
1543	1000.255\\
1544	1000.285\\
1545	1000.385\\
1546	1000.355\\
1547	1000.335\\
1548	1000.34\\
1549	1000.325\\
1550	1000.355\\
1551	1000.37\\
1552	1000.34\\
1553	1000.37\\
1554	1000.445\\
1555	1000.49\\
1556	1000.49\\
1557	1000.46\\
1558	1000.505\\
1560	1000.505\\
1561	1000.55\\
1562	1000.58\\
1563	1000.505\\
1564	1000.415\\
1565	1000.445\\
1566	1000.415\\
1567	1000.505\\
1568	1000.46\\
1569	1000.475\\
1570	1000.475\\
1572	1000.535\\
1573	1000.445\\
1575	1000.505\\
1576	1000.46\\
1577	1000.475\\
1578	1000.46\\
1579	1000.49\\
1581	1000.46\\
1582	1000.46\\
1583	1000.49\\
1584	1000.43\\
1585	1000.445\\
1586	1000.535\\
1587	1000.505\\
1588	1000.49\\
1589	1000.43\\
1590	1000.445\\
1591	1000.445\\
1592	1000.49\\
1594	1000.31\\
1595	1000.255\\
1596	1000.145\\
1597	1000.1\\
1598	1000.025\\
1599	999.965\\
1601	999.965\\
1602	999.95\\
1603	999.965\\
1604	1000.085\\
1605	999.995\\
1606	1000.07\\
1607	999.98\\
1608	999.995\\
1609	999.995\\
1611	1000.025\\
1612	1000.1\\
1613	1000.07\\
1614	1000.205\\
1615	1000.19\\
1616	1000.205\\
1617	1000.265\\
1618	1000.34\\
1619	1000.355\\
1620	1000.355\\
1621	1000.4\\
1622	1000.385\\
1623	1000.415\\
1624	1000.475\\
1625	1000.475\\
1626	1000.43\\
1627	1000.475\\
1628	1000.445\\
1630	1000.445\\
1631	1000.46\\
1632	1000.46\\
1633	1000.445\\
1634	1000.49\\
1635	1000.505\\
1637	1000.565\\
1638	1000.565\\
1639	1000.595\\
1640	1000.565\\
1641	1000.505\\
1642	1000.535\\
1643	1000.535\\
1645	1000.595\\
1646	1000.595\\
1647	1000.505\\
1650	1000.55\\
1651	1000.505\\
1652	1000.475\\
1653	1000.52\\
1655	1000.58\\
1656	1000.595\\
1659	1000.595\\
1660	1000.64\\
1661	1000.565\\
1662	1000.565\\
1663	1000.595\\
1664	1000.43\\
1665	1000.49\\
1666	1000.505\\
1667	1000.4\\
1668	1000.325\\
1669	1000.245\\
1670	1000.245\\
1671	1000.145\\
1673	1000.055\\
1674	999.965\\
1675	1000.01\\
1677	999.92\\
1678	999.95\\
1679	999.865\\
1680	999.865\\
1681	999.875\\
1682	999.735\\
1684	999.675\\
1685	999.585\\
1686	999.54\\
1687	999.48\\
1688	999.365\\
1689	999.495\\
1690	999.48\\
1691	999.435\\
1692	999.415\\
1693	999.365\\
1694	999.435\\
1695	999.435\\
1696	999.415\\
1697	999.48\\
1698	999.495\\
1699	999.6\\
1700	999.675\\
1701	999.69\\
1702	999.795\\
1703	999.95\\
1704	999.995\\
1705	999.995\\
1706	1000.025\\
1707	1000.145\\
1708	1000.28\\
1709	1000.355\\
1710	1000.445\\
1711	1000.475\\
1712	1000.43\\
1713	1000.46\\
1714	1000.535\\
1715	1000.475\\
1716	1000.475\\
1717	1000.385\\
1718	1000.385\\
1719	1000.505\\
1720	1000.445\\
1721	1000.43\\
1722	1000.46\\
1723	1000.415\\
1724	1000.355\\
1726	1000.265\\
1727	1000.195\\
1728	1000.175\\
1729	1000.175\\
1730	1000.245\\
1731	1000.245\\
1732	1000.01\\
1733	1000.085\\
1735	1000.025\\
1737	1000.055\\
1738	1000.055\\
1739	999.98\\
1740	999.95\\
1741	1000.025\\
1742	999.965\\
1744	999.905\\
1745	999.84\\
1746	999.875\\
1747	999.795\\
1748	999.795\\
1749	999.75\\
1750	999.675\\
1751	999.645\\
1752	999.675\\
1753	999.54\\
1754	999.465\\
1755	999.555\\
1756	999.495\\
1757	999.375\\
1758	999.335\\
1760	999.305\\
1761	999.39\\
1762	999.355\\
1763	999.405\\
1764	999.51\\
1765	999.555\\
1767	999.795\\
1768	999.84\\
1769	999.95\\
1770	999.95\\
1771	999.995\\
1772	1000.1\\
1773	1000.215\\
1774	1000.28\\
1775	1000.355\\
1776	1000.355\\
1777	1000.415\\
1778	1000.415\\
1779	1000.475\\
1780	1000.55\\
1781	1000.535\\
1782	1000.55\\
1783	1000.595\\
1784	1000.595\\
1785	1000.625\\
1786	1000.595\\
1788	1000.625\\
1789	1000.7\\
1791	1000.73\\
1792	1000.775\\
1793	1000.79\\
1794	1000.865\\
1796	1000.895\\
1797	1000.865\\
1798	1000.805\\
1799	1000.82\\
1800	1000.865\\
1802	1000.775\\
1803	1000.775\\
1804	1000.805\\
1805	1000.745\\
1806	1000.835\\
1807	1000.835\\
1808	1000.945\\
1809	1000.965\\
1810	1000.925\\
1811	1001.1\\
1812	1001.16\\
1814	1001.19\\
1815	1001.085\\
1816	1001.205\\
1818	1001.115\\
1819	1001.13\\
1820	1001.295\\
1821	1001.355\\
1822	1001.235\\
1823	1001.46\\
1824	1001.175\\
1825	1001.07\\
1826	1001.025\\
1827	1001.145\\
1828	1000.995\\
1829	1001.025\\
1830	1001.01\\
1831	1001.085\\
1832	1001.385\\
1833	1000.925\\
1834	1000.745\\
1835	1000.715\\
1836	1000.79\\
1837	1000.805\\
1838	1000.805\\
1839	1000.82\\
1840	1000.745\\
1841	1000.805\\
1842	1000.98\\
1844	1001.37\\
1845	1001.145\\
1846	1001.145\\
1847	1001.1\\
1848	1001.085\\
1849	1001.13\\
1850	1001.07\\
1851	1001.085\\
1852	1001.085\\
1853	1001.055\\
1854	1001.115\\
1855	1001.115\\
1856	1001.145\\
1857	1001.085\\
1858	1001.1\\
1859	1001.145\\
1860	1001.115\\
1861	1001.13\\
1862	1001.055\\
1863	1001.085\\
1864	1001.085\\
1865	1001.055\\
1866	1001.055\\
1867	1001.025\\
1868	1001.115\\
1869	1001.025\\
1870	1001.085\\
1871	1001.07\\
1873	1001.07\\
1874	1001.025\\
1876	1001.085\\
1877	1001.07\\
1878	1001.085\\
1879	1001.115\\
1880	1001.055\\
1881	1000.965\\
1882	1001.01\\
1883	1000.965\\
1884	1001.025\\
1885	1001.025\\
1886	1001.055\\
1887	1000.965\\
1891	1000.965\\
1892	1000.98\\
1893	1000.895\\
1894	1000.895\\
1895	1000.91\\
1896	1000.895\\
1897	1000.98\\
1898	1000.91\\
1899	1000.965\\
1901	1001.025\\
1902	1000.995\\
1904	1000.965\\
1907	1000.965\\
1908	1000.98\\
1909	1000.98\\
1910	1000.945\\
1911	1000.965\\
1912	1000.98\\
1913	1000.98\\
1914	1001.025\\
1915	1001.01\\
1916	1001.01\\
1917	1000.995\\
1919	1000.995\\
1920	1000.91\\
1921	1000.925\\
1922	1000.965\\
1923	1001.025\\
1925	1000.995\\
1926	1001.055\\
1927	1000.945\\
1928	1000.995\\
1929	1000.91\\
1930	1001.025\\
1931	1000.965\\
1932	1001.01\\
1934	1001.01\\
1935	1000.98\\
1936	1001.025\\
1937	1000.945\\
1938	1000.98\\
1939	1000.995\\
1940	1000.91\\
1941	1000.925\\
1942	1000.98\\
1943	1000.925\\
1944	1000.965\\
1945	1001.04\\
1946	1001.025\\
1947	1001.055\\
1948	1001.025\\
1949	1001.055\\
1950	1001.025\\
1951	1001.085\\
1952	1001.04\\
1953	1001.1\\
1954	1000.995\\
1955	1000.965\\
1956	1000.995\\
1958	1001.085\\
1959	1001.04\\
1960	1001.085\\
1961	1001.07\\
1962	1001.025\\
1964	1001.025\\
};
\addlegendentry{Drone}

\addplot [color=black, line width=4.0pt]
  table[row sep=crcr]{%
1	1000.85\\
2	1000.85\\
3	1000.851\\
4	1000.851\\
6	1000.853\\
7	1000.853\\
8	1000.854\\
9	1000.853\\
10	1000.853\\
11	1000.852\\
13	1000.852\\
15	1000.854\\
16	1000.854\\
17	1000.855\\
18	1000.855\\
19	1000.856\\
20	1000.856\\
21	1000.857\\
25	1000.857\\
26	1000.856\\
28	1000.856\\
29	1000.855\\
30	1000.855\\
31	1000.854\\
32	1000.852\\
33	1000.852\\
34	1000.851\\
36	1000.853\\
39	1000.853\\
40	1000.854\\
44	1000.854\\
46	1000.852\\
47	1000.852\\
48	1000.851\\
49	1000.851\\
54	1000.846\\
55	1000.846\\
56	1000.847\\
57	1000.847\\
60	1000.85\\
61	1000.849\\
63	1000.849\\
65	1000.847\\
67	1000.847\\
68	1000.846\\
69	1000.846\\
70	1000.845\\
73	1000.845\\
74	1000.844\\
75	1000.845\\
82	1000.845\\
84	1000.843\\
93	1000.843\\
95	1000.845\\
96	1000.845\\
97	1000.846\\
98	1000.846\\
100	1000.848\\
104	1000.848\\
105	1000.849\\
107	1000.849\\
109	1000.847\\
111	1000.843\\
112	1000.844\\
114	1000.844\\
115	1000.843\\
116	1000.843\\
117	1000.842\\
119	1000.842\\
120	1000.841\\
122	1000.841\\
127	1000.846\\
129	1000.846\\
130	1000.847\\
135	1000.847\\
137	1000.845\\
138	1000.845\\
139	1000.844\\
144	1000.844\\
145	1000.843\\
151	1000.843\\
153	1000.841\\
154	1000.841\\
155	1000.842\\
156	1000.842\\
157	1000.843\\
160	1000.843\\
161	1000.844\\
166	1000.844\\
167	1000.843\\
168	1000.843\\
169	1000.844\\
172	1000.844\\
173	1000.845\\
174	1000.845\\
175	1000.846\\
176	1000.846\\
177	1000.845\\
179	1000.845\\
180	1000.844\\
182	1000.844\\
183	1000.843\\
184	1000.844\\
185	1000.844\\
186	1000.845\\
187	1000.845\\
188	1000.844\\
190	1000.844\\
191	1000.843\\
192	1000.843\\
193	1000.841\\
195	1000.841\\
196	1000.84\\
200	1000.84\\
201	1000.841\\
203	1000.841\\
204	1000.84\\
210	1000.84\\
212	1000.838\\
214	1000.834\\
215	1000.833\\
216	1000.833\\
217	1000.831\\
218	1000.831\\
219	1000.829\\
222	1000.829\\
224	1000.831\\
225	1000.833\\
226	1000.833\\
228	1000.835\\
234	1000.835\\
235	1000.836\\
237	1000.836\\
238	1000.837\\
239	1000.837\\
240	1000.838\\
249	1000.838\\
250	1000.839\\
251	1000.839\\
252	1000.841\\
253	1000.841\\
254	1000.842\\
255	1000.842\\
256	1000.843\\
257	1000.843\\
258	1000.841\\
260	1000.839\\
261	1000.839\\
263	1000.841\\
264	1000.841\\
266	1000.843\\
267	1000.843\\
268	1000.845\\
269	1000.845\\
270	1000.846\\
275	1000.846\\
276	1000.845\\
277	1000.845\\
278	1000.844\\
279	1000.844\\
280	1000.843\\
283	1000.843\\
284	1000.842\\
286	1000.842\\
287	1000.841\\
289	1000.841\\
290	1000.842\\
293	1000.842\\
294	1000.841\\
296	1000.841\\
298	1000.839\\
300	1000.839\\
301	1000.838\\
302	1000.839\\
305	1000.839\\
306	1000.838\\
310	1000.842\\
311	1000.842\\
314	1000.845\\
318	1000.845\\
319	1000.846\\
324	1000.846\\
325	1000.845\\
326	1000.845\\
327	1000.844\\
328	1000.844\\
329	1000.842\\
330	1000.841\\
331	1000.841\\
333	1000.839\\
334	1000.839\\
335	1000.838\\
336	1000.839\\
337	1000.839\\
340	1000.842\\
342	1000.842\\
343	1000.841\\
347	1000.841\\
349	1000.839\\
350	1000.839\\
352	1000.837\\
353	1000.835\\
354	1000.835\\
355	1000.834\\
356	1000.835\\
363	1000.835\\
364	1000.836\\
366	1000.836\\
367	1000.835\\
374	1000.835\\
375	1000.834\\
376	1000.835\\
377	1000.835\\
378	1000.836\\
379	1000.836\\
380	1000.838\\
383	1000.838\\
384	1000.839\\
392	1000.839\\
394	1000.837\\
395	1000.835\\
397	1000.835\\
398	1000.836\\
399	1000.836\\
400	1000.837\\
402	1000.837\\
403	1000.838\\
406	1000.838\\
407	1000.839\\
413	1000.839\\
414	1000.838\\
415	1000.838\\
416	1000.837\\
420	1000.837\\
422	1000.835\\
423	1000.835\\
424	1000.834\\
427	1000.834\\
428	1000.835\\
429	1000.835\\
430	1000.836\\
431	1000.836\\
432	1000.837\\
437	1000.837\\
438	1000.838\\
439	1000.838\\
440	1000.839\\
443	1000.839\\
444	1000.838\\
446	1000.838\\
447	1000.839\\
448	1000.839\\
449	1000.838\\
454	1000.838\\
455	1000.837\\
457	1000.837\\
459	1000.839\\
464	1000.839\\
465	1000.838\\
466	1000.839\\
467	1000.839\\
468	1000.84\\
470	1000.84\\
471	1000.841\\
472	1000.84\\
474	1000.84\\
475	1000.839\\
488	1000.839\\
491	1000.836\\
492	1000.836\\
493	1000.835\\
496	1000.835\\
497	1000.834\\
498	1000.835\\
502	1000.835\\
503	1000.836\\
505	1000.836\\
506	1000.835\\
515	1000.835\\
516	1000.836\\
517	1000.836\\
518	1000.837\\
523	1000.837\\
524	1000.836\\
527	1000.836\\
528	1000.835\\
529	1000.836\\
532	1000.836\\
533	1000.835\\
538	1000.835\\
539	1000.834\\
542	1000.834\\
543	1000.835\\
544	1000.835\\
545	1000.836\\
550	1000.836\\
551	1000.837\\
557	1000.837\\
558	1000.838\\
560	1000.838\\
562	1000.836\\
564	1000.836\\
565	1000.837\\
568	1000.837\\
570	1000.839\\
579	1000.839\\
580	1000.84\\
581	1000.84\\
582	1000.842\\
584	1000.842\\
585	1000.843\\
586	1000.843\\
590	1000.847\\
592	1000.847\\
594	1000.849\\
595	1000.849\\
596	1000.85\\
597	1000.849\\
601	1000.849\\
602	1000.848\\
606	1000.848\\
607	1000.847\\
609	1000.847\\
610	1000.848\\
611	1000.848\\
612	1000.849\\
618	1000.849\\
619	1000.85\\
621	1000.85\\
622	1000.849\\
624	1000.849\\
625	1000.85\\
634	1000.85\\
635	1000.851\\
637	1000.851\\
639	1000.849\\
640	1000.849\\
642	1000.847\\
643	1000.847\\
644	1000.848\\
653	1000.848\\
658	1000.853\\
659	1000.853\\
660	1000.855\\
661	1000.855\\
662	1000.856\\
663	1000.855\\
664	1000.855\\
665	1000.854\\
678	1000.854\\
679	1000.853\\
680	1000.853\\
681	1000.851\\
683	1000.851\\
684	1000.853\\
686	1000.853\\
687	1000.854\\
688	1000.854\\
689	1000.855\\
691	1000.855\\
693	1000.857\\
695	1000.857\\
697	1000.859\\
700	1000.859\\
701	1000.86\\
702	1000.86\\
703	1000.861\\
705	1000.861\\
706	1000.86\\
707	1000.86\\
708	1000.859\\
712	1000.859\\
713	1000.86\\
718	1000.86\\
719	1000.861\\
734	1000.861\\
735	1000.86\\
739	1000.86\\
742	1000.863\\
744	1000.863\\
745	1000.864\\
749	1000.864\\
750	1000.863\\
751	1000.863\\
752	1000.862\\
753	1000.862\\
754	1000.861\\
762	1000.861\\
767	1000.866\\
771	1000.866\\
772	1000.867\\
774	1000.867\\
775	1000.868\\
776	1000.868\\
778	1000.87\\
779	1000.87\\
780	1000.871\\
787	1000.871\\
788	1000.872\\
798	1000.872\\
799	1000.873\\
801	1000.873\\
803	1000.875\\
804	1000.875\\
805	1000.876\\
806	1000.876\\
807	1000.877\\
808	1000.877\\
809	1000.876\\
810	1000.873\\
813	1000.87\\
815	1000.87\\
816	1000.871\\
817	1000.871\\
818	1000.87\\
820	1000.87\\
822	1000.868\\
823	1000.868\\
824	1000.867\\
828	1000.867\\
829	1000.866\\
831	1000.868\\
840	1000.868\\
841	1000.867\\
843	1000.867\\
844	1000.866\\
851	1000.866\\
852	1000.865\\
854	1000.865\\
855	1000.864\\
856	1000.865\\
858	1000.865\\
859	1000.866\\
860	1000.868\\
861	1000.868\\
863	1000.87\\
867	1000.87\\
871	1000.866\\
873	1000.866\\
874	1000.865\\
875	1000.865\\
877	1000.863\\
881	1000.863\\
882	1000.862\\
883	1000.862\\
884	1000.863\\
886	1000.863\\
887	1000.865\\
888	1000.865\\
889	1000.866\\
891	1000.866\\
892	1000.865\\
893	1000.865\\
894	1000.864\\
895	1000.864\\
896	1000.865\\
902	1000.865\\
904	1000.867\\
905	1000.867\\
906	1000.868\\
910	1000.868\\
911	1000.867\\
913	1000.867\\
914	1000.866\\
915	1000.866\\
916	1000.867\\
918	1000.867\\
923	1000.862\\
924	1000.859\\
925	1000.859\\
926	1000.858\\
927	1000.858\\
932	1000.863\\
936	1000.863\\
937	1000.862\\
942	1000.862\\
943	1000.863\\
949	1000.863\\
952	1000.866\\
956	1000.866\\
957	1000.865\\
958	1000.865\\
959	1000.864\\
968	1000.864\\
970	1000.862\\
971	1000.862\\
973	1000.86\\
974	1000.86\\
975	1000.859\\
977	1000.859\\
978	1000.86\\
979	1000.859\\
980	1000.859\\
982	1000.857\\
991	1000.857\\
992	1000.856\\
993	1000.856\\
994	1000.855\\
999	1000.855\\
1000	1000.856\\
1001	1000.856\\
1002	1000.857\\
1009	1000.857\\
1010	1000.858\\
1012	1000.858\\
1013	1000.857\\
1020	1000.857\\
1021	1000.856\\
1022	1000.856\\
1023	1000.855\\
1028	1000.855\\
1030	1000.853\\
1031	1000.851\\
1032	1000.851\\
1033	1000.85\\
1035	1000.85\\
1040	1000.845\\
1041	1000.843\\
1042	1000.842\\
1043	1000.842\\
1045	1000.84\\
1046	1000.84\\
1047	1000.841\\
1053	1000.841\\
1055	1000.839\\
1056	1000.839\\
1057	1000.838\\
1059	1000.838\\
1060	1000.839\\
1061	1000.839\\
1062	1000.838\\
1063	1000.839\\
1064	1000.839\\
1067	1000.842\\
1074	1000.842\\
1075	1000.843\\
1079	1000.843\\
1080	1000.844\\
1084	1000.844\\
1089	1000.839\\
1090	1000.839\\
1091	1000.84\\
1092	1000.84\\
1094	1000.842\\
1095	1000.845\\
1096	1000.849\\
1098	1000.853\\
1100	1000.853\\
1101	1000.851\\
1106	1000.846\\
1109	1000.846\\
1110	1000.847\\
1111	1000.847\\
1112	1000.848\\
1115	1000.848\\
1116	1000.847\\
1118	1000.847\\
1119	1000.844\\
1121	1000.842\\
1122	1000.843\\
1123	1000.843\\
1124	1000.842\\
1126	1000.842\\
1127	1000.841\\
1128	1000.841\\
1129	1000.842\\
1130	1000.842\\
1131	1000.841\\
1132	1000.841\\
1133	1000.84\\
1136	1000.84\\
1137	1000.841\\
1141	1000.841\\
1142	1000.84\\
1143	1000.84\\
1145	1000.838\\
1146	1000.838\\
1147	1000.839\\
1155	1000.839\\
1159	1000.843\\
1160	1000.842\\
1165	1000.842\\
1166	1000.843\\
1167	1000.843\\
1168	1000.844\\
1170	1000.844\\
1171	1000.843\\
1173	1000.843\\
1175	1000.841\\
1176	1000.841\\
1177	1000.842\\
1178	1000.842\\
1179	1000.843\\
1183	1000.843\\
1185	1000.841\\
1186	1000.841\\
1187	1000.84\\
1188	1000.84\\
1189	1000.841\\
1195	1000.841\\
1199	1000.845\\
1200	1000.845\\
1201	1000.846\\
1203	1000.846\\
1204	1000.847\\
1205	1000.847\\
1207	1000.849\\
1208	1000.849\\
1210	1000.851\\
1211	1000.851\\
1212	1000.852\\
1213	1000.852\\
1215	1000.856\\
1218	1000.856\\
1223	1000.851\\
1225	1000.851\\
1226	1000.849\\
1229	1000.846\\
1231	1000.842\\
1232	1000.841\\
1233	1000.841\\
1234	1000.839\\
1237	1000.836\\
1241	1000.836\\
1245	1000.832\\
1246	1000.832\\
1247	1000.833\\
1248	1000.833\\
1249	1000.834\\
1250	1000.836\\
1251	1000.836\\
1252	1000.837\\
1254	1000.837\\
1255	1000.836\\
1257	1000.836\\
1258	1000.835\\
1259	1000.835\\
1260	1000.836\\
1261	1000.838\\
1263	1000.84\\
1265	1000.84\\
1267	1000.842\\
1270	1000.842\\
1271	1000.843\\
1274	1000.843\\
1275	1000.842\\
1276	1000.842\\
1277	1000.84\\
1279	1000.838\\
1280	1000.836\\
1281	1000.836\\
1282	1000.837\\
1283	1000.837\\
1284	1000.838\\
1286	1000.838\\
1287	1000.839\\
1288	1000.839\\
1289	1000.963\\
1290	1000.964\\
1293	1000.964\\
1295	1000.966\\
1300	1000.966\\
1301	1000.965\\
1302	1000.965\\
1309	1000.958\\
1310	1000.959\\
1311	1000.959\\
1312	1000.96\\
1314	1000.96\\
1316	1000.958\\
1320	1000.958\\
1321	1000.957\\
1322	1000.958\\
1332	1000.958\\
1333	1000.959\\
1338	1000.959\\
1339	1000.958\\
1346	1000.958\\
1347	1000.957\\
1358	1000.957\\
1359	1000.956\\
1360	1000.956\\
1361	1000.957\\
1362	1000.957\\
1363	1000.958\\
1365	1000.958\\
1366	1000.957\\
1368	1000.957\\
1369	1000.958\\
1370	1000.958\\
1372	1000.96\\
1373	1000.96\\
1374	1000.959\\
1376	1000.959\\
1377	1000.958\\
1378	1000.958\\
1380	1000.956\\
1381	1000.954\\
1383	1000.952\\
1384	1000.952\\
1385	1000.953\\
1387	1000.953\\
1388	1000.952\\
1390	1000.952\\
1391	1000.953\\
1392	1000.953\\
1393	1000.955\\
1395	1000.955\\
1396	1000.956\\
1399	1000.956\\
1401	1000.954\\
1402	1000.954\\
1403	1000.953\\
1405	1000.949\\
1407	1000.947\\
1410	1000.947\\
1411	1000.948\\
1415	1000.948\\
1417	1000.946\\
1418	1000.947\\
1424	1000.947\\
1425	1000.946\\
1427	1000.946\\
1428	1000.947\\
1429	1000.947\\
1430	1000.949\\
1435	1000.949\\
1436	1000.948\\
1443	1000.948\\
1444	1000.946\\
1446	1000.944\\
1447	1000.942\\
1448	1000.942\\
1450	1000.94\\
1451	1000.94\\
1452	1000.941\\
1453	1000.941\\
1454	1000.942\\
1460	1000.942\\
1461	1000.941\\
1463	1000.941\\
1464	1000.942\\
1470	1000.942\\
1471	1000.94\\
1474	1000.937\\
1476	1000.937\\
1478	1000.935\\
1479	1000.933\\
1480	1000.933\\
1483	1000.93\\
1487	1000.93\\
1488	1000.929\\
1492	1000.929\\
1493	1000.93\\
1496	1000.93\\
1497	1000.929\\
1498	1000.929\\
1499	1000.928\\
1501	1000.928\\
1502	1000.927\\
1504	1000.927\\
1505	1000.926\\
1509	1000.926\\
1513	1000.93\\
1514	1000.929\\
1517	1000.929\\
1519	1000.931\\
1523	1000.931\\
1525	1000.929\\
1528	1000.929\\
1533	1000.924\\
1534	1000.924\\
1537	1000.921\\
1543	1000.921\\
1544	1000.922\\
1547	1000.922\\
1548	1000.921\\
1549	1000.921\\
1550	1000.92\\
1557	1000.92\\
1558	1000.921\\
1567	1000.921\\
1568	1000.922\\
1574	1000.922\\
1575	1000.921\\
1577	1000.921\\
1578	1000.922\\
1585	1000.922\\
1586	1000.921\\
1589	1000.921\\
1590	1000.918\\
1591	1000.917\\
1594	1000.917\\
1596	1000.919\\
1597	1000.919\\
1599	1000.917\\
1600	1000.917\\
1601	1000.916\\
1602	1000.916\\
1604	1000.914\\
1605	1000.915\\
1606	1000.915\\
1607	1000.917\\
1608	1000.917\\
1609	1000.918\\
1611	1000.918\\
1612	1000.919\\
1613	1000.919\\
1615	1000.921\\
1617	1000.921\\
1618	1000.919\\
1619	1000.919\\
1620	1000.918\\
1621	1000.918\\
1623	1000.92\\
1624	1000.92\\
1625	1000.921\\
1627	1000.921\\
1628	1000.92\\
1640	1000.92\\
1641	1000.921\\
1646	1000.921\\
1647	1000.92\\
1649	1000.92\\
1650	1000.921\\
1655	1000.921\\
1656	1000.922\\
1657	1000.922\\
1659	1000.924\\
1664	1000.924\\
1665	1000.923\\
1666	1000.923\\
1668	1000.925\\
1669	1000.927\\
1671	1000.929\\
1672	1000.931\\
1673	1000.931\\
1674	1000.932\\
1677	1000.932\\
1678	1000.933\\
1679	1000.932\\
1684	1000.932\\
1685	1000.931\\
1686	1000.932\\
1688	1000.932\\
1689	1000.931\\
1690	1000.931\\
1691	1000.932\\
1692	1000.932\\
1693	1000.933\\
1695	1000.933\\
1696	1000.932\\
1699	1000.932\\
1700	1000.931\\
1701	1000.932\\
1702	1000.932\\
1703	1000.933\\
1704	1000.933\\
1709	1000.938\\
1714	1000.938\\
1715	1000.937\\
1717	1000.937\\
1718	1000.938\\
1719	1000.938\\
1720	1000.937\\
1721	1000.937\\
1722	1000.939\\
1728	1000.939\\
1731	1000.942\\
1736	1000.942\\
1738	1000.944\\
1739	1000.944\\
1740	1000.945\\
1743	1000.945\\
1744	1000.946\\
1748	1000.946\\
1749	1000.947\\
1753	1000.947\\
1754	1000.946\\
1756	1000.946\\
1757	1000.945\\
1758	1000.945\\
1759	1000.944\\
1763	1000.944\\
1764	1000.945\\
1768	1000.945\\
1769	1000.944\\
1770	1000.944\\
1771	1000.945\\
1772	1000.947\\
1778	1000.953\\
1780	1000.953\\
1782	1000.955\\
1783	1000.957\\
1785	1000.959\\
1786	1000.961\\
1787	1000.961\\
1788	1000.962\\
1789	1000.961\\
1792	1000.961\\
1793	1000.962\\
1795	1000.962\\
1796	1000.963\\
1798	1000.963\\
1799	1000.964\\
1802	1000.964\\
1803	1000.965\\
1809	1000.965\\
1810	1000.966\\
1811	1000.966\\
1814	1000.969\\
1817	1000.969\\
1818	1000.968\\
1828	1000.968\\
1831	1000.965\\
1833	1000.965\\
1835	1000.967\\
1836	1000.967\\
1837	1000.969\\
1840	1000.969\\
1841	1000.968\\
1844	1000.968\\
1845	1000.969\\
1855	1000.969\\
1857	1000.967\\
1859	1000.967\\
1860	1000.968\\
1862	1000.968\\
1863	1000.967\\
1870	1000.967\\
1872	1000.969\\
1880	1000.969\\
1882	1000.971\\
1894	1000.971\\
1896	1000.969\\
1899	1000.969\\
1900	1000.97\\
1902	1000.97\\
1904	1000.972\\
1908	1000.972\\
1909	1000.971\\
1910	1000.971\\
1911	1000.97\\
1912	1000.971\\
1913	1000.971\\
1914	1000.973\\
1916	1000.973\\
1920	1000.977\\
1924	1000.977\\
1925	1000.976\\
1926	1000.976\\
1929	1000.973\\
1930	1000.973\\
1932	1000.971\\
1935	1000.971\\
1936	1000.97\\
1937	1000.97\\
1938	1000.969\\
1941	1000.969\\
1943	1000.971\\
1945	1000.971\\
1946	1000.972\\
1947	1000.972\\
1948	1000.974\\
1949	1000.974\\
1951	1000.976\\
1953	1000.976\\
1956	1000.973\\
1958	1000.975\\
1959	1000.977\\
1961	1000.977\\
1962	1000.978\\
1963	1000.978\\
1964	1000.977\\
};
\addlegendentry{Meteo-station at Vertiport}

\end{axis}

\begin{axis}[%
width=1.311\figwidth,
height=1.311\figheight,
at={(-0.248\figwidth,-0.293\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/baro_campaign_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.919\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1964,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=220,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Altitude  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=4.0pt]
  table[row sep=crcr]{%
2	225.733988236719\\
3	225.490833611948\\
4	225.616602533098\\
5	225.373451022637\\
6	225.381835818381\\
7	225.130305702696\\
8	226.144847438294\\
9	225.633372038955\\
10	224.627263784076\\
11	225.373451022644\\
12	225.373451022554\\
13	225.121920859061\\
14	225.381835818341\\
16	225.641756776919\\
17	225.272839607004\\
18	225.650141505158\\
19	225.281224396674\\
20	225.784296551091\\
21	225.541142153499\\
23	225.792701696605\\
24	225.666887547171\\
25	225.163646217308\\
27	225.406876149755\\
28	225.406876149916\\
29	225.146870753869\\
31	225.138483007019\\
32	225.373325334353\\
33	225.121707483794\\
34	225.364937605481\\
35	225.499136549737\\
36	224.878185416905\\
37	225.633301886651\\
38	225.004034343979\\
39	225.633301886499\\
41	225.389980919605\\
43	225.641692470675\\
44	225.389980919936\\
45	225.633301886543\\
47	225.6249112925\\
48	225.868238492448\\
49	225.742378826672\\
50	225.104712698827\\
51	225.473882791742\\
52	225.4654921339\\
53	225.079540509835\\
54	225.322855584982\\
55	225.197001909065\\
56	225.331246286919\\
57	225.079540509985\\
58	225.339636978508\\
59	225.222174056201\\
60	225.608130074527\\
61	225.222174056209\\
62	225.222174056256\\
63	225.599739450493\\
64	225.213783350524\\
65	225.331246286793\\
66	225.079312519078\\
67	225.205392634969\\
68	225.448710788483\\
69	225.952146874527\\
70	225.566176854306\\
71	225.817894945823\\
72	225.943756282614\\
73	225.314464873226\\
74	225.306074151546\\
75	225.56617685481\\
76	224.811059236877\\
77	224.811059236835\\
78	225.062759000728\\
79	225.06275900081\\
80	224.936908355309\\
81	225.314464873312\\
82	225.440320100484\\
83	225.306223224575\\
84	225.297683419923\\
85	224.794277592187\\
87	225.297835415983\\
88	225.297835415836\\
89	225.423646846549\\
90	226.220657572401\\
91	225.297683419936\\
92	225.549459804116\\
93	225.297835416113\\
94	225.432034631396\\
95	225.31461102325\\
96	225.440422405959\\
97	225.322998811835\\
98	225.574623056334\\
99	225.331386590386\\
100	225.591398507932\\
101	225.339774358936\\
102	225.591398507947\\
103	225.213964574849\\
104	225.465585670145\\
105	225.222352357496\\
106	225.096544123774\\
107	224.844932236256\\
109	224.828156517375\\
110	224.685577009379\\
111	225.172025512006\\
112	225.180413344507\\
113	225.054604991181\\
114	225.306223224526\\
115	225.0462171348\\
116	225.549459803972\\
117	225.666886541284\\
118	225.289447597329\\
119	225.541072033218\\
120	225.281059768883\\
121	225.281059768822\\
122	225.02944139215\\
123	224.912022393944\\
124	225.046217134978\\
125	225.306372297582\\
126	225.188991160931\\
127	225.574678594023\\
128	225.574678594137\\
129	225.323142038825\\
130	224.451197190917\\
131	225.079996491374\\
132	224.702712333016\\
133	225.079996491221\\
134	224.95423357918\\
135	224.702712333192\\
136	224.820087242052\\
137	225.188991160699\\
138	224.685942372957\\
139	224.803317309624\\
140	225.55790894836\\
141	225.18060626124\\
142	225.557908948448\\
143	225.180606261322\\
144	224.929078767377\\
145	224.794932328369\\
146	225.046456817883\\
147	224.542998891983\\
150	224.542998891785\\
151	225.423646846334\\
152	225.289447597043\\
153	224.652025276506\\
154	225.029686921022\\
155	225.038071874672\\
156	224.535028904241\\
157	224.794932328605\\
158	224.920693810257\\
159	224.669172372742\\
161	224.929078767428\\
162	225.306372297515\\
163	225.054841751411\\
164	225.180606261363\\
165	225.054841751449\\
166	225.557908948632\\
167	224.920693810255\\
168	224.543413943188\\
169	225.054841751357\\
170	224.677557377927\\
172	225.180606261331\\
173	224.433974089621\\
174	224.937186034959\\
176	224.190765279654\\
178	225.188801167265\\
179	224.433974089734\\
180	225.054604991217\\
181	225.054604991281\\
182	224.802992864511\\
183	224.920410284197\\
184	225.054604991294\\
185	224.92879816456\\
186	224.559774786186\\
187	225.188801167346\\
188	224.802992864749\\
189	225.054604991336\\
190	225.054604991339\\
191	224.794604960298\\
192	225.549524110604\\
193	224.777829121665\\
194	224.777829121707\\
195	224.903923865854\\
196	224.769777325184\\
198	224.769777325157\\
199	224.895538878577\\
200	225.14706656367\\
201	224.77816233602\\
202	225.155451503066\\
203	224.526643855099\\
205	224.5182587962\\
206	224.518258796262\\
207	224.769777325031\\
208	224.769777324989\\
209	225.398600353381\\
210	224.769777325021\\
211	224.761392303915\\
212	225.004532001573\\
213	224.987762005249\\
214	225.474060122554\\
215	225.339905833543\\
216	225.339905833622\\
217	224.694674222753\\
218	225.197555081363\\
219	225.055068336634\\
220	224.929347311422\\
221	224.929347311389\\
223	225.189172989454\\
224	225.44900466457\\
225	224.460007387846\\
226	224.711438568297\\
227	225.222701297636\\
228	225.35693881938\\
229	225.231258730725\\
230	224.979903128795\\
231	224.60288116373\\
232	224.854227615394\\
233	224.72855362702\\
234	224.979903128805\\
235	225.365317914419\\
236	225.365317914471\\
238	225.122338443022\\
239	225.373696999723\\
240	225.2563960579\\
241	225.256396057992\\
242	224.376678640487\\
243	225.382076074885\\
244	225.38207607499\\
245	225.256396057877\\
246	225.256396057669\\
247	224.753691240775\\
248	225.005040599052\\
249	224.753691240717\\
250	225.013419736016\\
251	225.013419736005\\
252	225.532824558284\\
253	225.155854875378\\
254	225.541206492913\\
255	225.289757435672\\
256	225.29829140409\\
257	226.010594119326\\
258	224.904502610291\\
259	224.770449600463\\
260	225.013168360624\\
261	225.390335296089\\
262	225.398717274437\\
263	225.029932450634\\
264	225.532824558154\\
265	225.415481201265\\
266	225.423863149879\\
267	225.88486325693\\
268	225.440627016759\\
269	225.314903322746\\
270	224.568975281598\\
271	225.071842501763\\
272	225.197563120611\\
273	224.820405840752\\
274	225.323142038374\\
275	225.44900893543\\
276	225.063226674488\\
277	225.188991160647\\
278	224.677557377783\\
279	224.803317309255\\
280	224.291901661106\\
281	224.166062249064\\
282	224.794932328134\\
283	224.54341394347\\
284	224.535028905332\\
285	224.283516575826\\
286	224.78654733767\\
288	224.7778291214\\
289	224.903634493246\\
290	224.534610929634\\
291	225.289447596827\\
292	224.534610929214\\
293	225.037829267175\\
294	225.742375986574\\
295	224.903634492903\\
296	225.029441391132\\
297	225.020805052256\\
298	224.760714182224\\
299	225.264120390027\\
300	225.851458502915\\
301	225.129875697098\\
302	225.599738029263\\
303	225.725597433932\\
304	225.2641202341\\
305	225.431927690587\\
306	225.423536897225\\
307	224.760374830609\\
308	225.608084634546\\
309	225.994192516618\\
310	225.876679735005\\
311	225.331103493665\\
312	225.17163331207\\
313	225.473790313164\\
314	225.650052364914\\
315	225.65005231765\\
316	225.775955416255\\
317	225.650052224002\\
318	226.153673928702\\
319	225.490577253033\\
320	225.658445662108\\
321	225.658445620088\\
322	226.036159528621\\
323	225.658419229966\\
324	225.784366157181\\
325	226.153673636969\\
326	226.279772858227\\
327	225.893521627646\\
328	225.893521582242\\
329	225.876728596275\\
330	226.12023388535\\
331	225.616436326946\\
332	225.272188254042\\
333	225.599643151681\\
334	226.10331220408\\
335	226.220828042073\\
336	226.103312121276\\
337	225.263791432569\\
338	225.85989140784\\
339	226.246008419043\\
340	225.624870504964\\
342	225.624870435207\\
343	225.028948535531\\
344	225.99419107739\\
345	225.742379987458\\
346	225.280742220999\\
347	224.903053882845\\
348	224.768767045566\\
349	225.012160991021\\
350	225.012160991839\\
351	225.255561133724\\
352	225.582902182162\\
353	224.852691193374\\
354	224.9785859214\\
355	225.809529515726\\
356	225.104482176407\\
357	224.978585921132\\
358	225.692018235814\\
359	225.230379959406\\
360	225.230379959446\\
361	225.566114850308\\
362	225.230379959536\\
363	225.692018235562\\
364	225.406639749545\\
365	224.483410054841\\
366	225.238773694192\\
367	225.566114850378\\
368	225.230379959434\\
369	224.852691193621\\
370	225.230379959415\\
371	225.398246046772\\
372	225.230379959432\\
373	225.398246046646\\
374	225.39824604685\\
375	225.55772116949\\
376	225.398246046754\\
377	225.566114850263\\
378	225.238773694084\\
379	225.238773694061\\
380	225.843103987536\\
381	225.591295832719\\
382	225.591295832587\\
383	226.094918254038\\
384	225.599689473348\\
385	225.725592762769\\
386	225.138057150636\\
387	226.229221200706\\
388	225.263954837827\\
389	225.138057150607\\
390	225.263954838254\\
391	224.886266359267\\
392	224.88626635924\\
393	224.75197945444\\
394	225.247167418624\\
395	224.978585921214\\
396	224.600906321592\\
398	224.861084999554\\
399	224.482974541267\\
400	224.743585644003\\
401	224.869177731593\\
402	224.617305271175\\
403	224.499768114434\\
404	225.255394521796\\
405	224.751637470772\\
406	225.129452966652\\
407	225.1378496184\\
408	225.305771999567\\
409	225.263791149645\\
410	225.263791149579\\
411	224.886266359357\\
412	224.760373255233\\
413	225.01190961545\\
414	224.877574441115\\
415	225.003512939841\\
416	224.869177731554\\
417	224.869177731592\\
418	224.617305271072\\
419	224.743240737168\\
420	224.61730527104\\
421	225.238601236195\\
422	225.272185460364\\
423	224.726447240108\\
424	224.59211493866\\
425	224.340248447004\\
426	225.22180791062\\
427	224.718050476601\\
428	224.978322852826\\
429	225.566056388947\\
430	226.078250982353\\
431	226.078250982398\\
432	225.246997883972\\
433	226.086647470685\\
434	225.58284956682\\
435	225.246997883936\\
436	225.582849566884\\
437	225.121056304853\\
438	225.129242511208\\
439	225.591246140808\\
440	225.431610339341\\
441	222.240315504723\\
442	226.103569034635\\
444	227.355296446607\\
445	227.607322902037\\
446	227.733338425014\\
447	228.24581480035\\
448	229.212118847147\\
449	229.455791470361\\
450	229.581829482116\\
451	230.085996825227\\
452	231.010367220971\\
453	230.884311865036\\
455	231.884487773772\\
456	232.262695390866\\
458	233.363770619797\\
459	233.498254133053\\
460	233.498254132851\\
461	233.750518931205\\
462	234.675215494427\\
463	234.549115658252\\
465	235.29734000939\\
466	235.810183009717\\
467	236.440864430303\\
468	235.944695788903\\
469	235.692467079294\\
470	236.197020854707\\
471	236.205418327645\\
473	235.944695822817\\
474	236.197020809652\\
475	236.777195474202\\
476	235.936298143109\\
477	235.810182886208\\
478	236.777195197644\\
479	235.557956957662\\
480	235.936297733654\\
481	235.936297638804\\
482	236.440863747012\\
483	236.609027813602\\
484	235.557956452574\\
485	235.431845755252\\
486	235.936387099834\\
487	236.566985981936\\
488	236.188621851988\\
489	236.684712775613\\
490	236.424067954488\\
491	236.541793425108\\
492	236.289549098975\\
493	236.155031761578\\
494	236.659520638899\\
495	236.995860229965\\
496	237.248122108762\\
497	236.398876023658\\
498	236.407273606687\\
500	236.65952121687\\
501	236.659521273687\\
502	236.785647363304\\
503	236.794044827513\\
504	236.667918902675\\
505	236.920172560898\\
506	236.533397220296\\
507	237.374256272162\\
508	238.004945286352\\
509	237.374256459478\\
510	237.752665286891\\
511	237.033971202466\\
512	237.496296838342\\
513	236.907886258727\\
514	236.655720607087\\
516	236.664115427709\\
517	237.336571231705\\
518	236.42035066252\\
520	236.420350989598\\
521	236.798592827854\\
522	236.924676619044\\
523	236.420351495449\\
524	236.664116752692\\
525	236.1597136503\\
527	236.916283014165\\
528	236.655722908157\\
529	237.168455163887\\
530	238.009072452468\\
531	237.29454348629\\
532	236.916283328273\\
533	237.412238825899\\
534	237.160060710362\\
535	236.655722882989\\
536	237.160060517708\\
537	236.659524675689\\
538	236.659524540248\\
539	236.525002435134\\
540	236.146547772664\\
542	236.651126470058\\
544	237.416302840094\\
545	237.046303642981\\
546	237.298566367286\\
547	237.172434256142\\
548	237.676972067498\\
549	236.794047204204\\
550	236.920174856849\\
551	236.802444830429\\
552	236.928572479788\\
553	236.676319132976\\
554	236.045622274092\\
555	236.423981850707\\
556	236.423982023688\\
558	237.441496072717\\
559	236.432379878343\\
560	237.189230527688\\
561	237.054702653018\\
562	237.550836897467\\
563	237.046305216592\\
564	237.17243573008\\
565	237.685370592397\\
566	237.559233764608\\
567	237.559233635599\\
568	237.937648231169\\
569	237.441495431863\\
570	237.828302518583\\
571	236.819239706314\\
572	236.44086633757\\
573	236.945366839504\\
574	237.323758265864\\
575	236.566988699755\\
576	237.954441247069\\
577	237.197625690446\\
578	237.702162977203\\
579	237.197625354131\\
580	237.206022504351\\
581	237.710559758418\\
582	236.970557480212\\
583	236.97055744509\\
584	236.718304177087\\
585	236.978954738656\\
586	236.726701533075\\
588	236.995749340173\\
589	236.878019320145\\
591	236.88641660175\\
592	236.381922831835\\
593	236.516441335016\\
594	235.76804510015\\
595	236.020273403079\\
596	235.44014775894\\
597	234.927328343236\\
598	234.927328344605\\
599	234.675126597504\\
600	234.170741485717\\
601	234.044649036141\\
602	233.615864877049\\
603	233.489779087295\\
604	232.985451253413\\
605	232.229005442741\\
606	232.229005444446\\
607	231.716340607393\\
608	231.169991117722\\
609	230.329645632025\\
610	229.58179151348\\
611	229.707829793882\\
612	229.464153438204\\
613	228.960021836023\\
614	227.951745064191\\
615	228.077763381143\\
616	228.328901269123\\
617	227.951745055475\\
618	227.32167640578\\
619	227.035603471512\\
620	225.482008959855\\
621	225.733986827617\\
622	224.843691507247\\
623	224.340269790704\\
624	222.493378340541\\
625	223.215274918721\\
626	225.104272843075\\
627	225.104272843017\\
628	224.852397948747\\
629	225.356153850484\\
630	225.356153850459\\
632	224.852397948735\\
633	225.356153850436\\
634	225.104272843074\\
635	225.74238326027\\
636	225.112669398869\\
637	225.490493130611\\
639	225.725587454949\\
640	225.095654132503\\
641	225.213238264293\\
642	225.078855124687\\
643	225.078855124706\\
644	224.583335398221\\
645	225.339223423856\\
646	225.087254633672\\
647	225.843179350913\\
648	225.087254633592\\
649	225.339223423854\\
650	225.3390860432\\
651	225.213057039882\\
652	225.591148638059\\
653	225.087029565909\\
654	225.599550964168\\
655	225.103834399883\\
656	225.36429313551\\
657	224.994613345139\\
658	224.876693318331\\
659	225.380975048412\\
660	225.397785532767\\
661	225.019572084321\\
662	225.406190759916\\
663	225.397785532733\\
664	225.523786667155\\
665	225.137028889508\\
667	225.893741946424\\
668	225.137028889532\\
669	224.884508233216\\
670	225.136821360223\\
672	224.127605590229\\
673	224.884213019064\\
674	224.505623286227\\
675	225.136613831005\\
676	225.262816534087\\
677	225.010412659338\\
678	225.262816534163\\
679	224.623404172283\\
680	224.62301835232\\
681	225.237401927781\\
682	225.363650078126\\
683	225.742403721506\\
684	225.127989314387\\
685	225.632984787849\\
686	225.127778862011\\
688	225.136198772457\\
689	224.639472535474\\
691	224.63947253539\\
692	224.77384352416\\
693	225.161259683713\\
694	224.78226639966\\
695	225.034927056083\\
696	224.790689265201\\
697	224.672784139976\\
698	225.178105260742\\
699	225.557112197794\\
700	224.67278413997\\
701	225.186338042978\\
702	225.43909543193\\
704	226.205829904537\\
705	225.700284525583\\
706	225.944628595758\\
707	225.439095391403\\
708	225.557050760181\\
709	225.936203024826\\
710	226.188978868846\\
711	225.683433298436\\
712	226.062590166738\\
713	225.565417897446\\
714	226.071132607105\\
715	225.691844262087\\
716	226.197565107364\\
717	226.07113258473\\
718	226.197565092344\\
719	226.079561011436\\
720	226.458949516169\\
722	225.447421554164\\
723	225.826732758071\\
724	225.447322152615\\
725	225.700261004353\\
726	225.447322130815\\
727	225.700260981001\\
728	225.320854978838\\
729	225.447222714445\\
730	225.700249251454\\
731	225.447222685382\\
732	225.447222670307\\
733	225.953281895674\\
734	225.700249183481\\
735	225.185767741423\\
736	225.565242240376\\
737	225.438685832627\\
738	225.185577657034\\
739	225.185577634465\\
740	225.447123102317\\
741	225.329005629708\\
742	224.957518967754\\
743	225.210708510145\\
744	224.70433557009\\
745	224.586186567228\\
746	224.965959287547\\
747	224.965959287511\\
748	225.092553266511\\
749	224.965959287606\\
750	225.97039585275\\
751	225.337168206694\\
752	225.708657075585\\
753	225.202084083889\\
754	225.320281835454\\
755	225.193640868939\\
756	225.193640865254\\
757	224.687092369566\\
758	224.433827339428\\
759	225.067001439472\\
760	225.446924339819\\
761	225.193640869441\\
762	224.687092369548\\
763	224.695535680577\\
764	224.957250061921\\
765	225.092331125725\\
766	224.720865553495\\
767	225.489140072257\\
768	224.729308824283\\
769	224.729308824232\\
770	225.235856842769\\
771	225.615783992313\\
772	225.370940829554\\
773	224.990765758624\\
774	225.11766072178\\
775	225.379261196466\\
776	225.125893451041\\
777	225.261022622671\\
778	225.016104105556\\
779	225.269468680092\\
781	225.277914727461\\
782	225.024550201102\\
783	225.151231695572\\
785	224.897870243687\\
786	225.277756889878\\
787	224.390701061189\\
788	224.52586781448\\
789	225.032753687557\\
790	224.77930767561\\
791	224.652586976272\\
792	224.906029912719\\
793	225.032753687442\\
794	225.032996286585\\
795	224.77930767565\\
796	225.666419011779\\
797	225.286360764761\\
798	225.032996286591\\
799	225.168123808406\\
800	225.041442361965\\
801	225.041442362057\\
802	224.923208542333\\
804	224.931654621772\\
805	225.320144813673\\
806	225.320144813704\\
807	225.075226563511\\
809	225.06678052813\\
810	224.91476245278\\
812	224.644137895611\\
813	225.015855660399\\
814	224.889131837518\\
815	224.508969594662\\
816	224.770858618817\\
817	225.277756889726\\
818	225.015855660367\\
819	225.649497841782\\
820	225.269307919572\\
822	224.998957593095\\
824	225.243791418357\\
825	225.497337659948\\
826	225.243791418342\\
827	225.117020605062\\
828	224.736717394874\\
829	224.98179934829\\
830	224.863483593444\\
831	224.618404778658\\
832	225.252243341926\\
833	224.745169414852\\
834	224.364880120592\\
835	224.998703301831\\
836	225.379015669487\\
837	225.505789535308\\
838	224.871935589278\\
839	225.25224334191\\
840	225.125472552739\\
841	224.863483593367\\
842	224.863483593352\\
843	225.117020605096\\
844	225.488801008642\\
845	225.615620305334\\
846	225.488801008682\\
847	225.488801008765\\
848	223.20623159602\\
849	223.713407038552\\
850	226.630316586047\\
851	227.179938224612\\
852	227.00280473659\\
853	227.467445864835\\
854	227.721821340337\\
855	228.094039951172\\
856	228.610086598228\\
858	229.879255666079\\
859	230.268467094721\\
860	230.920002189583\\
861	231.385504055606\\
862	231.690143763931\\
863	232.58719980722\\
865	233.348916650823\\
866	233.98381240603\\
867	234.914931968188\\
868	235.160432180416\\
869	235.532922144396\\
870	236.244158906923\\
871	236.23570319985\\
873	237.76388759931\\
874	235.892023944113\\
875	235.637961343035\\
876	234.740331872421\\
877	234.604854708706\\
878	234.604854720328\\
879	234.731872983276\\
880	234.604854757446\\
881	234.096797228995\\
882	234.472396895722\\
883	234.091224346153\\
884	234.09968634433\\
885	233.803228465006\\
886	234.353799802222\\
887	234.370723657655\\
888	234.243666217882\\
889	234.633305057158\\
890	234.636378445425\\
891	234.89059186825\\
892	234.246605053617\\
893	234.500809253027\\
894	234.619448870001\\
895	235.127882068281\\
896	234.500809239678\\
897	234.755019602798\\
898	234.885285318015\\
899	234.885285305614\\
900	235.139592701612\\
901	234.24954378912\\
902	234.885285262937\\
903	235.148060262049\\
904	234.650995698205\\
905	234.905384572824\\
906	234.405083585142\\
908	234.65946621187\\
909	234.408074981799\\
911	234.908548488479\\
912	234.908548453625\\
913	234.781309314156\\
914	234.90007489127\\
915	234.903236001437\\
916	234.27236824659\\
917	234.402589677211\\
918	234.402589645585\\
919	234.139560990332\\
920	235.403907027612\\
922	234.368683419226\\
923	233.684154338547\\
924	233.658715435864\\
925	233.658715410812\\
926	233.522833956823\\
927	234.329262659735\\
928	234.083101941342\\
929	233.794509105133\\
930	234.015182337453\\
931	234.872479268969\\
932	234.498982362069\\
933	234.244339230971\\
934	234.498982317051\\
936	234.498982277863\\
937	233.811468123194\\
938	234.235859608039\\
939	233.684153968817\\
940	234.023661661675\\
941	233.896344957919\\
942	233.938783662736\\
943	233.692633497771\\
944	234.117019748544\\
945	234.117019717119\\
946	233.947263117487\\
947	233.819947462435\\
948	234.247271836743\\
949	234.11990868975\\
950	234.507461350447\\
951	234.773704283378\\
952	234.654817309128\\
954	234.654817245151\\
955	234.909557223356\\
956	234.78218641863\\
957	234.773704100605\\
958	234.901074881495\\
959	235.016765770515\\
960	235.144095787756\\
961	235.14409576588\\
962	234.889437218048\\
963	234.507461007251\\
964	234.631717306408\\
965	235.013566474786\\
966	234.886281852421\\
968	234.886281828072\\
969	234.623240753077\\
970	234.869328923396\\
972	234.860852471377\\
973	235.106946960162\\
975	235.098470547139\\
976	234.967999712856\\
978	234.979660781662\\
979	234.58933479663\\
980	235.098470640683\\
981	234.835423165932\\
982	235.08151778273\\
983	235.084740424466\\
984	234.575428905111\\
985	234.575428931826\\
986	234.830081639372\\
987	234.702754548424\\
988	234.830081688119\\
989	235.084740591172\\
990	235.466740529175\\
991	235.084740658352\\
994	235.06778195656\\
995	234.813123020838\\
996	234.813123049436\\
997	235.322447199685\\
998	235.067782074886\\
1000	235.582202688267\\
1001	235.073041857821\\
1002	234.826947249759\\
1003	235.590679122909\\
1004	235.081518378033\\
1005	234.442099046637\\
1006	234.951053361161\\
1007	234.569335335749\\
1008	234.823812499417\\
1009	234.569335357209\\
1010	234.705046771208\\
1011	235.337945544613\\
1012	235.083543855045\\
1013	235.456678188076\\
1014	234.693482233161\\
1015	235.329475014583\\
1016	234.820677712113\\
1017	235.329475033053\\
1018	235.202273404627\\
1021	235.193802838568\\
1022	234.939404144586\\
1023	234.803736439917\\
1024	235.058132111153\\
1025	234.93093352051\\
1026	235.439737220864\\
1027	235.185332303801\\
1028	235.05813217155\\
1030	235.04119091401\\
1031	234.769853743333\\
1032	234.772971074502\\
1033	235.273470968235\\
1034	235.655217372305\\
1035	234.76449750391\\
1036	235.392244766178\\
1037	235.5110200901\\
1039	235.242855072887\\
1040	235.234378577976\\
1041	235.72660000395\\
1043	235.208949010866\\
1044	235.709647149007\\
1045	235.828468258322\\
1046	235.828468287483\\
1047	235.964243852178\\
1048	235.582351266218\\
1049	235.458408239451\\
1050	235.203736243028\\
1051	235.203736263325\\
1052	235.713086501758\\
1054	235.195256786832\\
1055	235.059443566698\\
1056	235.696127756815\\
1057	235.305633160115\\
1058	235.181552747897\\
1059	235.436312719667\\
1060	235.190035248357\\
1063	235.190035330967\\
1064	235.699561305122\\
1065	235.962815876238\\
1066	236.434798948952\\
1067	236.570628441028\\
1068	236.570628429439\\
1069	236.825333506625\\
1070	236.825333502105\\
1071	236.566893735435\\
1072	236.821511028819\\
1073	236.397152313878\\
1074	236.397152312963\\
1075	236.829987289262\\
1076	236.529211459093\\
1077	236.571632437655\\
1078	237.0806975453\\
1079	236.826161899205\\
1081	237.089170824029\\
1082	236.830806908389\\
1084	236.830806911464\\
1085	237.076784370603\\
1086	236.941089277182\\
1087	236.377656237605\\
1088	236.665930817458\\
1089	236.233548378329\\
1090	236.35705364092\\
1091	236.535025725776\\
1092	236.789291978476\\
1093	236.200863633679\\
1094	236.54822028487\\
1095	236.234710636624\\
1096	235.502620483444\\
1097	236.154798249825\\
1098	235.536456044089\\
1099	235.409426751228\\
1100	234.647283436744\\
1101	234.249314367857\\
1103	233.554917028147\\
1105	232.521995863119\\
1106	231.920913662423\\
1107	230.735680934619\\
1108	230.100837505709\\
1109	229.592990510322\\
1110	229.72840997187\\
1111	229.601450554136\\
1112	229.355996428067\\
1113	229.482952725449\\
1114	227.960260608468\\
1115	228.468202480421\\
1116	227.9517973031\\
1117	227.824815648175\\
1118	227.570856974807\\
1119	227.418489786439\\
1120	227.410026374982\\
1121	227.062964785106\\
1122	227.410026376626\\
1123	226.309337454229\\
1124	225.920126337118\\
1125	225.412480679855\\
1126	226.300876753028\\
1127	226.038580840324\\
1128	226.292416035872\\
1129	225.539389779445\\
1130	225.79321260798\\
1131	225.150206158276\\
1132	224.008121019615\\
1133	222.392406854794\\
1134	224.507237958776\\
1135	225.14174522144\\
1136	225.141745221375\\
1138	224.896398685151\\
1139	224.388802210792\\
1140	224.896398685077\\
1141	224.76949725663\\
1143	224.761036243882\\
1144	224.245499137829\\
1145	224.871015689512\\
1146	224.744456172854\\
1147	225.133491803447\\
1148	224.372350601687\\
1149	224.499203604639\\
1150	225.006631049185\\
1151	225.260354003963\\
1152	225.640949991565\\
1153	225.767818398969\\
1154	225.260353996159\\
1156	226.030017724754\\
1157	225.530999062986\\
1158	225.412591761987\\
1159	225.167323882855\\
1160	225.285728088151\\
1161	225.032005289294\\
1162	225.032005313077\\
1163	224.905146235534\\
1164	225.032005361806\\
1165	226.046933621445\\
1166	225.547915141706\\
1167	225.928520112984\\
1168	225.556373113726\\
1170	225.556373176242\\
1171	225.040463589052\\
1172	225.547915325411\\
1173	225.421050123496\\
1174	225.539457467177\\
1175	225.150408333936\\
1176	225.53099959867\\
1177	225.285728586927\\
1178	225.539457598408\\
1179	225.294186625052\\
1180	225.547915587543\\
1181	225.16732453294\\
1184	225.539457790731\\
1185	225.404134603298\\
1186	225.784752640719\\
1187	225.776291850651\\
1188	225.014841585378\\
1189	225.404020722903\\
1190	225.277113165476\\
1192	224.769498272834\\
1193	225.40402084328\\
1194	224.896399759941\\
1195	225.023057230112\\
1196	225.031521138718\\
1197	225.420834569138\\
1198	224.794556990366\\
1199	224.803020919113\\
1201	225.319274711694\\
1202	225.065376740227\\
1203	225.319274771501\\
1204	225.454689865899\\
1205	225.962510447911\\
1206	225.082304485599\\
1207	225.090768309302\\
1208	224.836876631435\\
1209	224.845033589063\\
1210	224.346039630143\\
1211	224.85380434681\\
1212	224.862268171649\\
1213	225.116159722573\\
1214	224.625310498904\\
1215	224.89612337057\\
1216	225.150014729009\\
1217	224.642238174944\\
1218	224.388359140413\\
1219	224.506834030332\\
1220	224.371431367683\\
1221	223.982074758407\\
1222	224.608382782554\\
1224	224.346039633345\\
1225	224.346039633319\\
1226	224.709933129589\\
1227	224.828412811653\\
1229	224.811803670116\\
1231	225.2855746178\\
1232	225.023303155226\\
1233	225.530930429029\\
1234	225.006381217004\\
1235	224.997920232859\\
1236	225.243269987712\\
1237	224.980998233541\\
1238	225.361716739198\\
1239	224.980998232978\\
1240	224.473395116865\\
1241	225.107686559951\\
1242	225.226172683386\\
1243	224.70991778269\\
1244	224.955346244501\\
1245	224.946882276692\\
1246	224.312162539087\\
1247	224.701453776598\\
1248	224.701453776431\\
1249	224.32909070629\\
1250	224.472959603624\\
1251	224.219079603509\\
1252	223.719716864667\\
1254	224.481856217946\\
1255	225.361716739579\\
1256	224.600293585959\\
1257	224.473395116661\\
1258	224.46493400535\\
1259	224.718732532113\\
1260	224.472959603366\\
1261	224.7441156905\\
1262	224.879478199724\\
1263	224.887939198187\\
1264	224.761037745759\\
1265	224.887939198291\\
1266	224.388803712456\\
1267	224.904861165212\\
1268	225.031764109363\\
1269	225.032006715646\\
1270	224.778290052481\\
1271	225.040464736557\\
1272	224.786748121637\\
1273	225.294187509603\\
1274	225.547980747166\\
1275	225.285884455933\\
1276	224.778620343924\\
1277	225.395794249779\\
1278	225.133908370004\\
1280	225.108551767137\\
1281	224.982038813232\\
1282	224.737034275934\\
1283	225.117217356717\\
1284	224.998937427959\\
1285	225.125877089975\\
1286	224.872507899609\\
1287	225.261010311551\\
1288	225.134531000914\\
1289	225.549994807274\\
1290	225.432911047038\\
1291	225.056578778635\\
1292	225.05681551042\\
1293	224.805698210005\\
1294	224.814383199986\\
1295	224.948139412556\\
1296	225.198935254382\\
1297	225.073536572672\\
1298	225.073536572689\\
1299	225.324335457464\\
1300	225.073536572665\\
1301	225.441376727689\\
1302	225.441376727687\\
1303	225.182214239733\\
1304	225.550059106434\\
1305	225.290893483898\\
1306	224.906336563142\\
1307	225.023373266552\\
1308	225.642022139139\\
1309	225.132050957465\\
1310	225.015012680816\\
1311	225.516693194416\\
1313	225.524977694668\\
1314	225.650382605772\\
1316	225.382976019109\\
1317	225.006906353442\\
1318	225.006906353416\\
1319	225.382976019215\\
1320	224.505501425715\\
1321	224.74784311723\\
1322	225.006906353466\\
1323	225.382976019233\\
1324	225.006906353423\\
1325	225.759059374756\\
1326	225.508335616606\\
1328	225.257617942839\\
1329	224.881552840112\\
1330	225.006906353392\\
1332	225.508335616563\\
1333	225.516693194221\\
1334	225.767416904825\\
1335	225.516693194282\\
1336	225.767416904874\\
1337	225.516693194292\\
1338	225.516693194218\\
1339	226.260525146106\\
1340	225.633696735068\\
1341	225.884423535713\\
1342	225.382976019124\\
1343	225.006906353414\\
1344	224.171244992357\\
1345	223.419122282521\\
1346	226.009789229341\\
1347	227.506025714051\\
1348	227.255259206761\\
1349	228.383756402064\\
1350	228.258361735198\\
1351	228.759949524245\\
1352	229.596070938229\\
1353	229.846894352507\\
1354	230.473979534223\\
1355	230.599401110796\\
1356	231.352051018571\\
1357	232.146481386134\\
1358	232.899155986885\\
1359	234.020004092874\\
1360	234.605519919439\\
1361	235.659522172076\\
1362	235.785006839102\\
1363	235.040477409216\\
1364	235.416913102049\\
1365	235.54239472727\\
1366	235.28307729072\\
1367	236.287051022078\\
1368	235.157598658417\\
1369	235.542394632687\\
1370	235.291432864729\\
1371	235.299788500004\\
1373	235.559105614609\\
1374	235.801717599171\\
1375	235.676232881161\\
1376	235.801717429375\\
1377	236.295405760838\\
1378	235.542393774831\\
1379	235.534037939345\\
1380	235.776649962501\\
1381	236.261982906959\\
1382	236.002646855273\\
1384	236.496257897807\\
1385	236.25362702208\\
1386	236.253627039495\\
1387	236.002646769547\\
1388	236.492494505153\\
1389	235.994291307117\\
1390	235.994291416843\\
1391	235.120890586226\\
1392	235.751583073435\\
1393	235.639344681186\\
1394	236.141207415644\\
1395	235.764785658435\\
1396	236.525905682385\\
1397	236.024114829351\\
1398	235.773138601271\\
1399	235.271384555488\\
1401	235.756433445135\\
1403	236.500848520577\\
1404	236.233244581941\\
1405	236.71834306193\\
1406	235.706317241202\\
1407	236.074296811955\\
1408	235.447084152874\\
1409	235.572523819125\\
1410	235.44708446108\\
1411	235.204563083599\\
1412	234.577403893618\\
1413	234.577404062549\\
1414	234.953695274421\\
1415	234.45197710207\\
1416	234.569051532116\\
1417	234.936989837892\\
1418	235.196211342677\\
1419	234.694480883107\\
1421	235.697966850976\\
1423	235.948853765193\\
1424	235.948853835374\\
1425	236.191393871503\\
1428	236.19974650102\\
1429	235.572525998\\
1430	235.714672571152\\
1432	235.965558879115\\
1433	235.714672187258\\
1434	236.341899850592\\
1435	236.341899693148\\
1436	235.957205506513\\
1437	236.208098055773\\
1438	236.208097945834\\
1439	236.333636702035\\
1440	236.208097822837\\
1441	235.831761072968\\
1442	236.208097880593\\
1443	236.835446774935\\
1444	236.191392608619\\
1445	235.681260403452\\
1447	236.157981954523\\
1448	236.032534846294\\
1449	236.275078261742\\
1450	235.890383739194\\
1451	235.890383894879\\
1453	236.14963002416\\
1454	235.907089916743\\
1455	236.15798294638\\
1456	236.157982951129\\
1458	236.910788791371\\
1459	236.408881828313\\
1460	236.283431429778\\
1461	235.898736724849\\
1462	236.024182345906\\
1463	235.647849526741\\
1464	235.488947732999\\
1465	235.656202120549\\
1466	235.321695595623\\
1467	234.945388722459\\
1468	234.736335200996\\
1469	234.652714878381\\
1470	235.070822270997\\
1471	235.472240750666\\
1472	235.045762908315\\
1473	235.413721272048\\
1474	235.401984888175\\
1475	235.861778927268\\
1476	235.527381047426\\
1477	235.853428812215\\
1478	235.259889584329\\
1479	236.079184484516\\
1480	235.661178467418\\
1481	235.652828435303\\
1482	235.351884144789\\
1483	235.218139018869\\
1484	235.468930586002\\
1485	235.468930586178\\
1486	234.967353548472\\
1487	234.71971756237\\
1488	235.460580484855\\
1489	236.547504838986\\
1490	236.547504834162\\
1491	236.798329044894\\
1492	237.550838262254\\
1493	238.186320778293\\
1494	237.814262483654\\
1495	238.316153464728\\
1496	238.311751993508\\
1498	238.052541818296\\
1499	237.793337568971\\
1500	237.291646499186\\
1501	237.291646625375\\
1502	237.910414882981\\
1503	237.659563245897\\
1504	238.035843199874\\
1505	237.776638746635\\
1506	237.024110827252\\
1507	237.024110834698\\
1508	237.400368001176\\
1509	236.773280513668\\
1510	236.907044884059\\
1511	236.539156100788\\
1512	236.547506050066\\
1513	235.719729477313\\
1514	234.959004613573\\
1515	234.959004621309\\
1516	234.415656904288\\
1517	234.541042303289\\
1518	234.632983677617\\
1519	235.226490468391\\
1520	234.850314664415\\
1521	234.557742975869\\
1522	234.724925855053\\
1523	234.64133413693\\
1524	233.546263365445\\
1525	234.95900494026\\
1526	234.541042625665\\
1527	234.624633753666\\
1528	234.415657280803\\
1529	234.616283566339\\
1530	234.0228095436\\
1531	233.512861665869\\
1532	233.253766179239\\
1534	231.741073254126\\
1535	232.735593162537\\
1536	232.852608217994\\
1537	232.465808329757\\
1538	231.46322416772\\
1539	231.716020704794\\
1541	231.964548268138\\
1542	231.170848029698\\
1543	231.296151083875\\
1544	231.053894564498\\
1545	230.218590046012\\
1546	230.469174300926\\
1547	230.636233850593\\
1548	230.586120552256\\
1549	230.711416508266\\
1550	230.452477929142\\
1551	230.327184978786\\
1552	230.577772366446\\
1553	230.327184978524\\
1554	229.700743124008\\
1555	229.324896267298\\
1556	229.324896272201\\
1557	229.575459329291\\
1558	229.207965461938\\
1560	229.207965455357\\
1561	228.832049577999\\
1562	228.581504927032\\
1563	229.207965474958\\
1564	229.959663628954\\
1565	229.70909150975\\
1566	229.959663666389\\
1567	229.207965523605\\
1568	229.592156094382\\
1569	229.468180596345\\
1570	229.468180597321\\
1572	228.965672720305\\
1573	229.717439863725\\
1574	229.468180607479\\
1575	229.207965522849\\
1576	229.583807745711\\
1577	229.458525478789\\
1578	229.592156088239\\
1579	229.341593132046\\
1581	229.592156095587\\
1582	229.592156097656\\
1583	229.341593138992\\
1584	229.84272513931\\
1585	229.717439860184\\
1586	228.957324263045\\
1587	229.207965544991\\
1588	229.333244768015\\
1589	229.8343768704\\
1590	229.684046537902\\
1591	229.67569818826\\
1592	229.299851134904\\
1594	230.803321649836\\
1595	231.271107197461\\
1596	232.198479823273\\
1597	232.57443189341\\
1598	233.19270140521\\
1599	233.685675056531\\
1601	233.677327424752\\
1602	233.80266154991\\
1603	233.668979709661\\
1604	232.658013101696\\
1605	233.418315810383\\
1606	232.791682914331\\
1607	233.560342244092\\
1608	233.435011120147\\
1609	233.443358769269\\
1611	233.192701140204\\
1612	232.574431625561\\
1613	232.82507394236\\
1614	231.70557943688\\
1615	231.839237088504\\
1616	231.713927392617\\
1617	231.212615576538\\
1618	230.569424243153\\
1619	230.444129765049\\
1620	230.435781556599\\
1621	230.059907172339\\
1622	230.193545371778\\
1623	229.951315362191\\
1624	229.4501770901\\
1625	229.458525474745\\
1626	229.834376825773\\
1627	229.458525472076\\
1628	229.700743182491\\
1630	229.70074317502\\
1631	229.575459366545\\
1632	229.575459366699\\
1633	229.700743176194\\
1634	229.324896315452\\
1635	229.199617069163\\
1637	228.698428007004\\
1638	228.698428008795\\
1639	228.447886340304\\
1640	228.698428007532\\
1641	229.207965502268\\
1642	228.957324234564\\
1643	228.957324235577\\
1645	228.456234913307\\
1646	228.456234911035\\
1647	229.199617070441\\
1650	228.832049619582\\
1651	229.207965497431\\
1652	229.458525458915\\
1653	229.082600356206\\
1655	228.581504949254\\
1656	228.46458346532\\
1658	228.472932018738\\
1659	228.481280564445\\
1660	228.105479757104\\
1661	228.732871502019\\
1662	228.732871521418\\
1663	228.48128062354\\
1664	229.859421779645\\
1665	229.349941602024\\
1666	229.224662447296\\
1667	230.111528761206\\
1668	230.746563346704\\
1669	231.429775474302\\
1670	231.43812344602\\
1671	232.284250326833\\
1672	232.674604851314\\
1673	233.050569739974\\
1674	233.813715518771\\
1675	233.437591614846\\
1677	234.186983286245\\
1678	233.944569193726\\
1679	234.64968484834\\
1680	234.649684849805\\
1681	234.563003059008\\
1682	235.73292998751\\
1684	236.234367826606\\
1685	236.978313901254\\
1686	237.362782724883\\
1687	237.864299996771\\
1688	238.825609576858\\
1689	237.73057166764\\
1690	237.85595329745\\
1691	238.240453953795\\
1692	238.407637888637\\
1693	238.834047250863\\
1694	238.248800577128\\
1695	238.248800576688\\
1696	238.40320126456\\
1697	237.860053586119\\
1698	237.734715872503\\
1699	236.857394549883\\
1700	236.222347899534\\
1701	236.105374130542\\
1702	235.228191713429\\
1703	233.941694929115\\
1704	233.565829831201\\
1705	233.574174395227\\
1706	233.331949937746\\
1707	232.338079494721\\
1708	231.218960678925\\
1709	230.601039611546\\
1710	229.849570561508\\
1711	229.599093048444\\
1712	229.974811614954\\
1713	229.724331054545\\
1714	229.098068814769\\
1715	229.590747758851\\
1716	229.590747757808\\
1717	230.343812448178\\
1718	230.350543853662\\
1719	229.349887392153\\
1720	229.842663613003\\
1721	229.967948539951\\
1722	229.734076592667\\
1723	230.109931234828\\
1724	230.61109204185\\
1726	231.362878870331\\
1727	231.947728344936\\
1728	232.114809038595\\
1729	232.123156758545\\
1730	231.546734029707\\
1731	231.555081838964\\
1732	233.518370495094\\
1733	232.891748418624\\
1735	233.393043033226\\
1736	233.265079789776\\
1737	233.148143826244\\
1738	233.156488393953\\
1739	233.782906075365\\
1740	234.04191752329\\
1741	233.415395415815\\
1742	233.916538599825\\
1744	234.426139912962\\
1745	234.969098974515\\
1746	234.676732832118\\
1747	235.345010418724\\
1748	235.345010327764\\
1749	235.72927944409\\
1750	236.355941805951\\
1751	236.60658129424\\
1752	236.355941407146\\
1753	237.483867696624\\
1754	238.102202989654\\
1755	237.350192211073\\
1756	237.851526314798\\
1757	238.846015567201\\
1758	239.180284587741\\
1760	239.42265005999\\
1761	238.712323807315\\
1762	239.004805161529\\
1763	238.58697718854\\
1764	237.717846527492\\
1765	237.341848019677\\
1767	235.336664339927\\
1768	234.960752769045\\
1769	234.033571109902\\
1770	234.033571100318\\
1771	233.666051108441\\
1772	232.805687858039\\
1773	231.853634937868\\
1774	231.319185978933\\
1775	230.701177939105\\
1776	230.709522905445\\
1777	230.216883778962\\
1778	230.225228874584\\
1779	229.72426919811\\
1780	229.098103819927\\
1781	229.231679101766\\
1782	229.11479432823\\
1783	228.755716774049\\
1784	228.764062060524\\
1785	228.521961323359\\
1786	228.789097846831\\
1788	228.546997225008\\
1789	227.912563714355\\
1791	227.662139075138\\
1792	227.286513498393\\
1793	227.169653549419\\
1794	226.543649030979\\
1796	226.301318463652\\
1797	226.551994705244\\
1798	227.05279519545\\
1799	226.93551746882\\
1800	226.560340356682\\
1802	227.311550071664\\
1803	227.319340208229\\
1804	227.069018634301\\
1805	227.569667836008\\
1806	226.818703133306\\
1807	226.818703134284\\
1808	225.900845424822\\
1809	225.733986723555\\
1810	226.076049631957\\
1811	224.61610414757\\
1812	224.123942143341\\
1814	223.890299647785\\
1815	224.766263328381\\
1816	223.765180306544\\
1818	224.507661750249\\
1819	224.38253474963\\
1820	223.006152792117\\
1821	222.50572693838\\
1822	223.50660293498\\
1823	221.630040105699\\
1824	224.007162858631\\
1825	224.882753775299\\
1826	225.258289069451\\
1827	224.256891993225\\
1828	225.508732438518\\
1829	225.250112721168\\
1830	225.366778854431\\
1831	224.732891191543\\
1832	222.230492568609\\
1833	226.06770686505\\
1834	227.578010373758\\
1835	227.836686483819\\
1836	227.210863811253\\
1837	227.102389005172\\
1838	227.102389004069\\
1839	226.977230595866\\
1840	227.603037832509\\
1841	227.094046424392\\
1842	225.633873090552\\
1844	222.380624250718\\
1845	224.265752377294\\
1846	224.265752377276\\
1847	224.641133314058\\
1848	224.766263329413\\
1849	224.390877838206\\
1850	224.891394862873\\
1851	224.76626332938\\
1852	224.766263329449\\
1853	225.01652791444\\
1854	224.516004817092\\
1855	224.516004817065\\
1856	224.257409258874\\
1857	224.749577272743\\
1858	224.624447210026\\
1859	224.249066130337\\
1860	224.507661746129\\
1861	224.382534743339\\
1862	225.008184938493\\
1863	224.749577272808\\
1864	224.749577272795\\
1865	224.999841952936\\
1866	224.999841952852\\
1867	225.250112706052\\
1868	224.499318665294\\
1869	225.250282218827\\
1870	224.7495772726\\
1871	224.883051863099\\
1873	224.891394862786\\
1874	225.266798572284\\
1876	224.766263329916\\
1877	224.891690043618\\
1878	224.766263329842\\
1879	224.516004817685\\
1880	225.016527914943\\
1881	225.775686319676\\
1882	225.40873594183\\
1883	225.784026209733\\
1884	225.283642220849\\
1885	225.283642221189\\
1886	225.033459333514\\
1887	225.784026210115\\
1891	225.784026267648\\
1892	225.658928014954\\
1893	226.367838327443\\
1894	226.367838346274\\
1895	226.234393203258\\
1896	226.351158815471\\
1897	225.642248275057\\
1898	226.226053453278\\
1899	225.767346643513\\
1901	225.275302509115\\
1902	225.525491541759\\
1904	225.792366448889\\
1907	225.792366533992\\
1908	225.667268311896\\
1909	225.658928433542\\
1910	225.950826792442\\
1911	225.775686866297\\
1912	225.658902203507\\
1913	225.658928532976\\
1914	225.300322786629\\
1915	225.425308346677\\
1916	225.425416508619\\
1917	225.558851632693\\
1919	225.575531469721\\
1920	226.292968079324\\
1921	226.167820565045\\
1922	225.834066171133\\
1923	225.33368278101\\
1925	225.575531626707\\
1926	225.075160283475\\
1927	225.984186565681\\
1928	225.558851924069\\
1929	226.259413465931\\
1930	225.300323214739\\
1931	225.792367174149\\
1932	225.408737057719\\
1934	225.408737124136\\
1935	225.658929152088\\
1936	225.275303484433\\
1937	225.942487693339\\
1938	225.642249413166\\
1939	225.517152643202\\
1940	226.226054634561\\
1941	226.100950779678\\
1942	225.650589467154\\
1943	226.117630502223\\
1944	225.784027707932\\
1945	225.158551529661\\
1946	225.291983708495\\
1947	225.04180086772\\
1948	225.308663629524\\
1949	225.058480884789\\
1950	225.317003575114\\
1951	224.824984283383\\
1952	225.200251427659\\
1953	224.699898270645\\
1954	225.56719234341\\
1955	225.80904733251\\
1956	225.550512536744\\
1958	224.816644252154\\
1959	225.208591377508\\
1960	224.833324304572\\
1961	224.958411811011\\
1962	225.342023353361\\
1964	225.333683437062\\
};
\addlegendentry{From barometer, corrected with ground weather station}

\addplot [color=green, line width=4.0pt]
  table[row sep=crcr]{%
1	225.734\\
2	225.726\\
13	225.74\\
14	225.721\\
15	225.73\\
20	225.733\\
23	225.746\\
26	225.742\\
30	225.738\\
31	225.754\\
32	225.739\\
35	225.747\\
39	225.747\\
41	225.753\\
42	225.746\\
43	225.758\\
45	225.744\\
46	225.737\\
47	225.757\\
52	225.756\\
53	225.747\\
54	225.752\\
57	225.741\\
58	225.759\\
59	225.753\\
60	225.759\\
65	225.746\\
71	225.748\\
74	225.741\\
75	225.756\\
76	225.747\\
78	225.749\\
80	225.742\\
82	225.746\\
83	225.736\\
85	225.743\\
86	225.75\\
94	225.731\\
96	225.753\\
97	225.738\\
98	225.76\\
100	225.748\\
101	225.774\\
103	225.762\\
104	225.775\\
105	225.756\\
107	225.761\\
113	225.754\\
115	225.764\\
117	225.764\\
118	225.771\\
120	225.755\\
121	225.76\\
124	225.743\\
128	225.758\\
129	225.748\\
132	225.759\\
134	225.748\\
137	225.762\\
141	225.739\\
142	225.747\\
143	225.743\\
144	225.751\\
145	225.743\\
149	225.752\\
151	225.75\\
153	225.757\\
155	225.749\\
156	225.742\\
160	225.754\\
168	225.761\\
169	225.752\\
170	225.762\\
174	225.757\\
180	225.759\\
181	225.768\\
189	225.759\\
204	225.764\\
206	225.768\\
209	225.766\\
210	225.771\\
211	225.763\\
212	225.772\\
213	225.762\\
217	225.77\\
218	225.743\\
220	225.749\\
221	225.742\\
222	225.754\\
224	225.752\\
227	225.745\\
230	225.744\\
233	225.752\\
237	225.755\\
238	225.747\\
240	225.763\\
241	225.756\\
242	225.762\\
243	225.751\\
245	225.757\\
252	225.76\\
253	225.752\\
254	225.755\\
255	225.747\\
256	225.756\\
258	225.753\\
260	225.756\\
263	225.749\\
264	225.763\\
265	225.753\\
268	225.765\\
269	225.752\\
273	225.757\\
275	225.751\\
278	225.742\\
280	225.768\\
282	225.746\\
284	225.758\\
285	225.765\\
286	225.762\\
288	225.781\\
290	225.769\\
291	225.741\\
294	225.763\\
297	225.758\\
298	225.765\\
299	225.991\\
300	226.144\\
302	226.19\\
303	226.195\\
304	226.188\\
305	226.153\\
306	226.177\\
308	226.176\\
309	226.201\\
310	226.235\\
311	226.2\\
313	226.217\\
314	226.212\\
315	226.218\\
316	226.192\\
318	226.235\\
319	226.249\\
320	226.277\\
321	226.279\\
322	226.296\\
323	226.329\\
324	226.31\\
326	226.334\\
328	226.359\\
329	226.384\\
330	226.424\\
331	226.44\\
332	226.44\\
333	226.414\\
334	226.411\\
335	226.42\\
336	226.41\\
338	226.422\\
339	226.417\\
340	226.427\\
343	226.392\\
344	226.395\\
345	226.346\\
346	226.213\\
347	226.034\\
348	226.052\\
349	226.031\\
350	226.045\\
351	226.032\\
355	226.036\\
356	226.027\\
358	226.048\\
359	226.028\\
364	226.031\\
380	226.024\\
381	226.054\\
382	226.024\\
384	226.034\\
387	226.024\\
389	226.036\\
390	226.027\\
391	226.03\\
392	226.023\\
393	226.045\\
395	226.033\\
396	226.014\\
400	226.006\\
401	226.032\\
406	226.029\\
409	226.033\\
415	226.031\\
417	226.031\\
420	226.032\\
440	226.033\\
441	226.146\\
442	226.734\\
443	227.156\\
444	227.531\\
445	227.856\\
446	228.242\\
447	228.638\\
448	229.085\\
449	229.576\\
450	230.042\\
451	230.519\\
452	230.838\\
453	231.17\\
454	231.491\\
456	232.2\\
458	232.858\\
460	233.586\\
462	234.244\\
463	234.599\\
464	234.936\\
465	235.206\\
466	235.303\\
467	235.416\\
468	235.291\\
470	235.234\\
471	235.334\\
472	235.496\\
473	235.583\\
474	235.612\\
475	235.605\\
477	235.631\\
478	235.694\\
480	235.713\\
483	235.856\\
484	235.887\\
485	235.985\\
486	236.023\\
488	236.148\\
489	236.19\\
490	236.272\\
492	236.355\\
493	236.313\\
494	236.354\\
495	236.417\\
497	236.461\\
498	236.542\\
499	236.611\\
501	236.719\\
503	236.817\\
504	236.85\\
506	237.098\\
507	237.141\\
509	237.062\\
510	237.052\\
511	236.897\\
512	236.759\\
513	236.751\\
515	236.802\\
517	236.776\\
518	236.795\\
519	236.745\\
520	236.741\\
521	236.797\\
524	236.91\\
525	236.966\\
526	237.043\\
527	237.106\\
528	237.109\\
529	237.128\\
533	236.942\\
534	236.82\\
535	236.806\\
536	236.756\\
537	236.747\\
538	236.714\\
539	236.726\\
540	236.728\\
541	236.715\\
542	236.784\\
543	236.833\\
544	236.856\\
545	236.93\\
546	236.936\\
549	236.879\\
550	236.766\\
551	236.73\\
552	236.714\\
553	236.758\\
554	236.824\\
555	236.862\\
556	236.988\\
557	237.188\\
558	237.294\\
559	237.378\\
560	237.368\\
562	237.375\\
563	237.347\\
564	237.302\\
565	237.304\\
566	237.28\\
567	237.247\\
568	237.173\\
569	237.122\\
571	237.08\\
572	237.079\\
573	237.117\\
574	237.124\\
576	237.128\\
578	237.139\\
580	237.114\\
581	237.117\\
582	237.09\\
584	236.984\\
586	236.871\\
587	236.775\\
588	236.73\\
589	236.702\\
591	236.684\\
592	236.65\\
593	236.647\\
594	236.527\\
595	236.209\\
596	235.92\\
597	235.534\\
599	234.908\\
600	234.54\\
601	234.194\\
602	233.87\\
603	233.566\\
604	233.24\\
605	232.782\\
606	232.247\\
607	231.654\\
608	231.073\\
609	230.589\\
610	230.132\\
611	229.733\\
612	229.445\\
613	229.117\\
614	228.757\\
615	228.387\\
617	227.763\\
618	227.447\\
619	227.098\\
620	226.823\\
621	226.791\\
622	226.622\\
623	226.467\\
624	226.287\\
625	226.142\\
626	226.149\\
632	226.141\\
635	226.145\\
637	226.141\\
639	226.144\\
640	226.14\\
642	226.146\\
653	226.143\\
656	226.145\\
699	226.149\\
700	226.159\\
701	226.194\\
702	226.492\\
703	226.501\\
704	226.519\\
705	226.5\\
706	226.521\\
708	226.547\\
709	226.567\\
713	226.551\\
714	226.566\\
715	226.536\\
717	226.525\\
718	226.512\\
719	226.519\\
720	226.517\\
721	226.502\\
722	226.51\\
724	226.499\\
725	226.469\\
726	226.463\\
727	226.444\\
728	226.436\\
729	226.438\\
730	226.427\\
731	226.427\\
735	226.387\\
736	226.343\\
738	226.346\\
740	226.123\\
741	226.042\\
744	226.034\\
746	226.04\\
747	226.034\\
748	226.043\\
750	226.032\\
751	226.046\\
752	226.027\\
754	226.013\\
756	226.087\\
757	226.051\\
759	226.041\\
827	226.044\\
828	226.05\\
830	226.043\\
836	226.044\\
837	226.037\\
839	226.044\\
843	226.039\\
845	226.043\\
847	226.041\\
848	226.044\\
849	226.45\\
850	226.98\\
851	227.397\\
852	227.761\\
853	228.055\\
854	228.315\\
855	228.693\\
857	229.613\\
858	230.104\\
859	230.63\\
860	231.23\\
861	231.74\\
863	232.801\\
864	233.257\\
865	233.726\\
866	234.182\\
867	234.682\\
868	235.195\\
869	235.696\\
871	236.748\\
872	237.11\\
873	236.726\\
874	235.969\\
875	235.3\\
876	234.736\\
877	234.434\\
878	234.286\\
879	234.217\\
880	234.221\\
881	234.246\\
882	234.301\\
883	234.297\\
884	234.312\\
885	234.373\\
886	234.469\\
887	234.575\\
888	234.654\\
889	234.761\\
891	234.766\\
893	234.803\\
894	234.823\\
895	234.853\\
896	234.805\\
897	234.745\\
898	234.747\\
900	234.731\\
901	234.735\\
903	234.654\\
904	234.585\\
905	234.561\\
906	234.564\\
907	234.62\\
909	234.756\\
910	234.864\\
911	234.898\\
913	234.826\\
915	234.722\\
916	234.691\\
917	234.63\\
918	234.603\\
920	234.501\\
923	234.554\\
924	234.509\\
925	234.483\\
926	234.47\\
927	234.483\\
928	234.525\\
929	234.61\\
930	234.648\\
932	234.622\\
934	234.626\\
935	234.621\\
936	234.635\\
937	234.658\\
938	234.619\\
939	234.59\\
940	234.529\\
941	234.517\\
943	234.513\\
944	234.474\\
945	234.468\\
946	234.526\\
948	234.693\\
949	234.775\\
950	234.831\\
951	234.78\\
952	234.746\\
957	234.809\\
959	234.82\\
960	234.784\\
962	234.768\\
963	234.792\\
964	234.77\\
965	234.79\\
966	234.838\\
968	234.839\\
969	234.787\\
970	234.781\\
971	234.827\\
972	234.885\\
973	234.954\\
974	234.985\\
975	234.982\\
976	234.955\\
977	234.938\\
978	234.951\\
980	235.039\\
981	235.06\\
982	235.055\\
983	235.067\\
985	235.033\\
986	234.993\\
988	235.033\\
989	235.073\\
990	235.125\\
991	235.144\\
992	235.118\\
994	235.023\\
995	234.953\\
996	234.958\\
997	234.984\\
998	234.964\\
1000	235.003\\
1001	235.024\\
1002	235.029\\
1003	234.985\\
1004	234.978\\
1005	234.948\\
1006	234.932\\
1007	234.999\\
1008	235.122\\
1009	235.153\\
1010	235.157\\
1013	235.235\\
1014	235.272\\
1015	235.3\\
1016	235.282\\
1017	235.251\\
1018	235.241\\
1019	235.219\\
1020	235.209\\
1021	235.226\\
1022	235.274\\
1023	235.266\\
1024	235.186\\
1025	235.142\\
1026	235.144\\
1027	235.249\\
1028	235.324\\
1029	235.361\\
1030	235.369\\
1031	235.42\\
1032	235.427\\
1033	235.394\\
1034	235.344\\
1035	235.361\\
1037	235.351\\
1039	235.423\\
1040	235.49\\
1042	235.553\\
1043	235.512\\
1044	235.497\\
1045	235.5\\
1046	235.47\\
1047	235.494\\
1048	235.5\\
1049	235.475\\
1050	235.436\\
1051	235.417\\
1052	235.428\\
1053	235.492\\
1054	235.523\\
1055	235.497\\
1056	235.417\\
1057	235.369\\
1058	235.377\\
1059	235.404\\
1061	235.371\\
1062	235.432\\
1063	235.502\\
1064	236.096\\
1065	236.393\\
1066	236.334\\
1067	236.338\\
1068	236.415\\
1069	236.435\\
1070	236.522\\
1071	236.56\\
1072	236.628\\
1073	236.637\\
1074	236.666\\
1077	236.606\\
1078	236.649\\
1082	236.706\\
1083	236.723\\
1084	236.671\\
1085	236.585\\
1086	236.562\\
1087	236.507\\
1089	236.421\\
1090	236.38\\
1092	236.378\\
1093	236.287\\
1094	236.242\\
1095	236.261\\
1096	236.099\\
1097	235.717\\
1098	235.366\\
1099	235\\
1101	234.114\\
1102	233.692\\
1103	233.259\\
1104	232.81\\
1105	232.288\\
1106	231.789\\
1107	231.303\\
1109	230.441\\
1110	230.177\\
1111	229.988\\
1113	229.564\\
1114	229.341\\
1116	228.943\\
1117	228.779\\
1118	228.606\\
1120	228.133\\
1121	227.877\\
1125	227.064\\
1126	227.042\\
1127	227.008\\
1128	227.027\\
1129	226.889\\
1130	226.639\\
1131	226.581\\
1132	226.35\\
1133	226.211\\
1134	226.17\\
1140	226.165\\
1143	226.175\\
1144	226.179\\
1146	226.167\\
1147	226.275\\
1148	226.458\\
1149	226.516\\
1150	226.518\\
1151	226.498\\
1153	226.533\\
1154	226.507\\
1155	226.515\\
1156	226.509\\
1157	226.535\\
1158	226.549\\
1160	226.509\\
1161	226.522\\
1162	226.526\\
1163	226.511\\
1164	226.516\\
1165	226.509\\
1166	226.519\\
1167	226.505\\
1169	226.457\\
1170	226.438\\
1172	226.412\\
1173	226.449\\
1174	226.444\\
1175	226.417\\
1177	226.405\\
1178	226.387\\
1179	226.384\\
1180	226.356\\
1181	226.34\\
1182	226.337\\
1183	226.312\\
1184	226.304\\
1185	226.323\\
1186	226.324\\
1187	226.31\\
1190	226.241\\
1193	226.204\\
1194	226.209\\
1195	226.18\\
1196	226.168\\
1197	226.135\\
1199	226.112\\
1203	226.089\\
1204	226.107\\
1206	226.065\\
1207	226.026\\
1208	226.012\\
1209	225.944\\
1210	225.802\\
1211	225.746\\
1212	225.739\\
1213	225.755\\
1215	225.737\\
1216	225.715\\
1217	225.749\\
1218	225.756\\
1219	225.741\\
1220	225.749\\
1221	225.767\\
1225	225.763\\
1226	225.774\\
1228	225.773\\
1229	225.764\\
1231	225.77\\
1232	225.741\\
1233	225.783\\
1235	225.753\\
1236	225.762\\
1238	225.751\\
1239	225.768\\
1240	225.77\\
1243	225.739\\
1244	225.738\\
1245	225.751\\
1250	225.738\\
1254	225.737\\
1255	225.719\\
1256	225.735\\
1257	225.737\\
1258	225.754\\
1261	225.737\\
1262	225.744\\
1263	225.742\\
1265	225.752\\
1266	225.742\\
1271	225.747\\
1272	225.739\\
1273	225.75\\
1275	225.751\\
1276	225.757\\
1277	225.745\\
1278	225.749\\
1279	225.743\\
1280	225.754\\
1282	225.736\\
1283	225.739\\
1284	225.757\\
1285	225.695\\
1286	225.73\\
1287	225.739\\
1288	227.712\\
1289	226.159\\
1291	226.153\\
1316	226.161\\
1319	226.159\\
1321	226.157\\
1323	226.161\\
1344	226.159\\
1345	226.44\\
1346	227.127\\
1347	227.689\\
1348	228.204\\
1349	228.666\\
1350	228.853\\
1351	229.028\\
1352	229.459\\
1353	230.124\\
1355	231.318\\
1356	232.048\\
1357	232.758\\
1358	233.441\\
1359	234.035\\
1360	234.575\\
1361	235.093\\
1362	235.553\\
1363	235.525\\
1364	235.201\\
1365	234.934\\
1366	235.015\\
1367	235.114\\
1368	235.178\\
1369	235.223\\
1370	235.289\\
1371	235.394\\
1372	235.48\\
1373	235.485\\
1374	235.476\\
1375	235.527\\
1379	235.792\\
1380	235.873\\
1381	235.995\\
1382	236.034\\
1383	236.045\\
1384	236.126\\
1385	236.062\\
1386	236.125\\
1387	236.169\\
1388	236.111\\
1389	236.079\\
1390	236.002\\
1391	235.912\\
1392	235.887\\
1393	235.893\\
1394	235.92\\
1395	235.983\\
1396	236.086\\
1397	236.155\\
1398	236.142\\
1399	236.158\\
1400	236.119\\
1401	236.127\\
1402	236.155\\
1403	236.126\\
1404	236.152\\
1405	236.062\\
1406	235.945\\
1407	235.879\\
1408	235.826\\
1409	235.795\\
1411	235.669\\
1412	235.578\\
1413	235.582\\
1414	235.668\\
1415	235.742\\
1416	235.912\\
1417	236.198\\
1418	236.372\\
1419	236.441\\
1420	236.452\\
1421	236.448\\
1422	236.389\\
1423	236.353\\
1424	236.352\\
1425	236.363\\
1426	236.361\\
1427	236.315\\
1428	236.195\\
1429	236.165\\
1430	236.103\\
1431	236.082\\
1432	236.098\\
1433	236.176\\
1434	236.231\\
1435	236.396\\
1436	236.473\\
1437	236.469\\
1438	236.487\\
1440	236.477\\
1441	236.462\\
1442	236.389\\
1443	236.38\\
1444	236.335\\
1446	236.213\\
1447	236.25\\
1448	236.263\\
1449	236.33\\
1450	236.456\\
1451	236.421\\
1453	236.325\\
1454	236.319\\
1455	236.414\\
1456	236.485\\
1458	236.464\\
1459	236.424\\
1462	236.077\\
1464	235.921\\
1466	235.836\\
1467	235.776\\
1468	235.736\\
1469	235.653\\
1470	235.624\\
1471	235.748\\
1472	235.9\\
1473	236.019\\
1474	236.03\\
1475	236.029\\
1476	236.011\\
1477	235.968\\
1478	236.03\\
1479	236.067\\
1480	236.259\\
1481	236.313\\
1483	236.333\\
1484	236.257\\
1485	236.155\\
1486	236.003\\
1487	235.831\\
1488	236.16\\
1489	236.613\\
1490	237.012\\
1491	237.538\\
1492	238.182\\
1493	238.513\\
1494	238.497\\
1495	238.422\\
1496	238.424\\
1498	238.355\\
1499	238.299\\
1501	238.289\\
1502	238.262\\
1503	238.315\\
1504	238.328\\
1505	238.28\\
1506	238.186\\
1507	238.005\\
1508	237.853\\
1509	237.551\\
1510	237.223\\
1511	236.963\\
1513	235.967\\
1514	235.489\\
1515	235.041\\
1516	235.159\\
1518	235.163\\
1519	235.22\\
1520	235.165\\
1521	235.063\\
1522	234.978\\
1523	234.881\\
1525	234.903\\
1526	234.885\\
1527	234.901\\
1528	234.827\\
1529	234.48\\
1530	234.179\\
1531	233.933\\
1532	233.632\\
1533	233.352\\
1534	233.033\\
1535	232.771\\
1536	232.527\\
1537	232.199\\
1538	231.909\\
1539	231.834\\
1540	231.822\\
1541	231.783\\
1542	231.719\\
1543	231.563\\
1544	231.43\\
1545	231.414\\
1546	231.307\\
1547	231.314\\
1548	231.285\\
1549	231.245\\
1550	231.262\\
1551	231.252\\
1552	230.981\\
1553	230.629\\
1554	230.357\\
1555	230.059\\
1556	229.857\\
1557	229.863\\
1559	229.725\\
1560	229.703\\
1561	229.743\\
1562	229.829\\
1563	229.887\\
1564	229.955\\
1565	230.064\\
1566	230.108\\
1567	230.007\\
1568	229.97\\
1569	229.894\\
1570	229.797\\
1571	229.713\\
1572	229.677\\
1573	229.627\\
1574	229.568\\
1575	229.686\\
1576	230.377\\
1577	230.271\\
1578	230.298\\
1579	230.353\\
1580	230.305\\
1581	230.248\\
1582	230.205\\
1583	230.203\\
1584	230.153\\
1586	230.152\\
1587	230.094\\
1588	230.135\\
1589	230.23\\
1590	230.398\\
1591	230.504\\
1592	230.835\\
1593	231.124\\
1595	232.234\\
1596	232.77\\
1597	233.214\\
1598	233.712\\
1599	233.889\\
1600	233.995\\
1602	233.977\\
1603	233.924\\
1604	233.957\\
1605	233.931\\
1606	233.891\\
1607	233.872\\
1608	233.882\\
1609	233.633\\
1610	233.343\\
1614	232.136\\
1615	231.883\\
1616	231.64\\
1617	231.457\\
1618	230.968\\
1619	230.637\\
1620	230.461\\
1621	230.362\\
1622	230.46\\
1623	230.42\\
1624	230.31\\
1626	230.112\\
1628	230.002\\
1629	229.914\\
1630	229.898\\
1631	229.858\\
1632	229.795\\
1633	229.722\\
1634	229.721\\
1636	229.643\\
1639	229.584\\
1640	229.625\\
1641	229.551\\
1642	229.547\\
1643	229.514\\
1644	229.426\\
1645	229.377\\
1647	229.37\\
1648	229.339\\
1649	229.364\\
1650	229.332\\
1651	229.347\\
1652	229.381\\
1653	229.365\\
1654	229.299\\
1655	229.292\\
1657	229.41\\
1658	229.422\\
1659	229.401\\
1660	229.319\\
1662	229.395\\
1663	229.387\\
1664	229.575\\
1666	230.17\\
1667	230.587\\
1668	231.162\\
1669	231.706\\
1671	232.494\\
1672	232.804\\
1673	233.039\\
1675	233.405\\
1676	233.712\\
1677	233.98\\
1678	234.418\\
1679	234.84\\
1680	235.294\\
1682	236.243\\
1683	236.653\\
1684	237.131\\
1685	237.563\\
1686	238.012\\
1687	238.409\\
1688	238.689\\
1689	238.582\\
1690	238.62\\
1691	238.609\\
1692	238.564\\
1693	238.648\\
1695	238.8\\
1696	238.899\\
1697	238.489\\
1699	236.999\\
1700	236.384\\
1701	235.813\\
1702	235.117\\
1703	234.396\\
1704	233.751\\
1706	232.634\\
1708	231.464\\
1709	230.822\\
1710	230.262\\
1712	230.31\\
1713	230.371\\
1714	230.403\\
1715	230.566\\
1716	230.651\\
1717	230.652\\
1718	230.562\\
1719	230.402\\
1720	230.253\\
1721	230.178\\
1722	230.679\\
1723	230.933\\
1724	231.295\\
1725	231.707\\
1726	232.069\\
1727	232.471\\
1728	232.662\\
1729	232.778\\
1730	232.867\\
1731	232.966\\
1732	233.055\\
1733	233.096\\
1735	233.299\\
1736	233.456\\
1737	233.527\\
1738	233.677\\
1740	233.921\\
1741	234.105\\
1743	234.812\\
1744	235.118\\
1745	235.339\\
1746	235.651\\
1747	235.933\\
1748	236.255\\
1749	236.537\\
1750	236.764\\
1751	237.084\\
1752	237.384\\
1753	237.937\\
1754	238.439\\
1755	238.793\\
1756	239.027\\
1757	239.359\\
1758	239.638\\
1759	239.821\\
1760	239.683\\
1761	239.569\\
1762	238.915\\
1764	237.634\\
1766	236.467\\
1767	235.774\\
1768	235.173\\
1769	234.594\\
1770	233.897\\
1771	233.22\\
1772	232.559\\
1773	231.812\\
1774	231.311\\
1775	231.234\\
1776	231.022\\
1777	230.834\\
1778	230.551\\
1779	230.176\\
1780	229.877\\
1781	229.568\\
1782	229.38\\
1783	229.394\\
1784	229.361\\
1785	229.396\\
1786	229.357\\
1787	229.291\\
1788	229.239\\
1789	228.656\\
1790	228.193\\
1791	227.752\\
1792	227.379\\
1793	227.247\\
1794	227.19\\
1795	227.331\\
1797	227.555\\
1798	227.674\\
1799	227.674\\
1800	227.641\\
1802	227.657\\
1803	227.713\\
1804	227.456\\
1805	227.392\\
1806	227.153\\
1807	227.113\\
1808	227.04\\
1809	227.045\\
1810	227.037\\
1811	226.803\\
1812	226.622\\
1813	226.568\\
1814	226.499\\
1815	226.486\\
1816	226.456\\
1817	226.494\\
1818	226.485\\
1820	226.41\\
1821	226.281\\
1822	226.223\\
1823	226.178\\
1824	226.159\\
1825	226.165\\
1826	226.155\\
1828	226.161\\
1831	226.167\\
1832	226.29\\
1833	227.446\\
1834	228.072\\
1835	228.12\\
1836	228.048\\
1837	228.035\\
1838	228.033\\
1839	228.008\\
1840	228.03\\
1841	227.729\\
1842	227.099\\
1843	226.527\\
1844	226.165\\
1848	226.16\\
1849	226.166\\
1851	226.156\\
1852	226.167\\
1853	226.156\\
1854	226.162\\
1856	226.16\\
1860	226.18\\
1862	226.184\\
1864	226.175\\
1867	226.177\\
1869	226.186\\
1870	226.187\\
1872	226.157\\
1874	226.16\\
1875	226.168\\
1876	226.162\\
1878	226.167\\
1879	226.16\\
1880	226.168\\
1882	226.166\\
1885	226.17\\
1886	226.204\\
1887	226.224\\
1888	226.463\\
1889	226.514\\
1890	226.467\\
1891	226.481\\
1892	226.508\\
1893	226.493\\
1894	226.53\\
1896	226.538\\
1898	226.515\\
1900	226.472\\
1901	226.476\\
1902	226.437\\
1904	226.444\\
1905	226.434\\
1906	226.447\\
1907	226.442\\
1908	226.424\\
1909	226.394\\
1910	226.404\\
1912	226.375\\
1914	226.368\\
1915	226.384\\
1916	226.369\\
1917	226.339\\
1918	226.321\\
1919	226.27\\
1920	226.263\\
1922	226.274\\
1923	226.261\\
1924	226.265\\
1925	226.217\\
1926	226.201\\
1927	226.195\\
1928	226.22\\
1929	226.197\\
1930	226.219\\
1932	226.155\\
1934	226.117\\
1935	226.121\\
1936	226.082\\
1937	226.117\\
1940	226.06\\
1941	226.068\\
1943	226.046\\
1944	225.998\\
1945	225.855\\
1946	225.767\\
1947	225.732\\
1949	225.745\\
1950	225.736\\
1951	225.75\\
1952	225.74\\
1954	225.739\\
1959	225.741\\
1961	225.74\\
1963	225.735\\
1964	225.764\\
};
\addlegendentry{Truth}

\end{axis}

\begin{axis}[%
width=1.275\figwidth,
height=1.275\figheight,
at={(-0.215\figwidth,-0.285\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/gnss-tree.tex <==
\begin{scaletikzpicturetowidth}{0.95\columnwidth}
\begin{tikzpicture}
 [scale=\tikzscale,
% Gates and symbols style
    and/.style={and gate US,thick,draw,fill=red!60,rotate=90,
        anchor=east,xshift=-1mm},
    or/.style={or gate US,thick,draw,fill=gray!60,rotate=90,
        anchor=east,xshift=-1mm},
    be/.style={circle,thick,draw,fill=green!60,anchor=north,
        minimum width=0.7cm},
% Label style
    label distance=3mm,  every label/.style={blue},
% Event style
    % event/.style={rectangle,thick,draw,fill=yellow!20,text width=2cm, text centered,font=\sffamily,anchor=north},
    event_up/.style={rectangle,thick,draw,fill=gray!10,text width=4cm, text centered,font=\sffamily,anchor=north},
    event/.style={rectangle,thick,draw,fill=gray!10,text width=3cm, text centered,font=\sffamily,anchor=north},
% Children and edges style
    edge from parent/.style={very thick,draw=black!70},
    edge from parent path={(\tikzparentnode.south) -- ++(0,-1.2cm)-| (\tikzchildnode.north)},
    level 1/.style={sibling distance=5cm,level distance=2cm, growth parent anchor=south,nodes=event},
    level 2/.style={sibling distance=3cm, level distance=2cm},
    level 3/.style={sibling distance=3cm},
    level 4/.style={sibling distance=3cm}
    ]
%% Draw events and edges
 \node (g1) [event_up]{GNSS residual fault \\ ($P_\text{GNSS}$)}
            child{node (e1) {Airborne GNSS effects\\ ($P_\text{GNSS, air}$)}
                % child {node (e11) {No legal permit A \\ (E11)}}
                % child {node (e12) {No legal permit B \\ (E12)}}
                % child {node (e13) {No legal permit C \\ (E13)}}
            }
        child{node (e2) {U-GBAS \\ ($P_\text{UGBAS}$)}
            % child {node (e21) {No financing A \\ (E21)}}
            % child {node (e22) {No financing B \\ (E22)}}
            % child {node (e23) {No financing C \\ (E23)}}
        };
 
%  Remove what follows if no gates are required
   \node [or]   at (g1.south)   []  {};
%   \node [or]   at (e1.south)   []  {};
%   \node [or]   at (e2.south)   []  {};
%   \node [and]  at ([yshift=1mm]e21.south)  []  {};
%   \node [and]  at ([yshift=1mm]e22.south)  []  {};
%   \node [and]  at ([yshift=1mm]e23.south)  []  {};
%   \node [and]  at (e3.south)   []  {};
%   \node [be]   at (e11.south)  []  {};
%   \node [be]   at (e12.south)  []  {};
%   \node [be]   at (e13.south)  []  {};
%   \node [be]   at (e31.south)  []  {};
%   \node [be]   at (e32.south)  []  {};
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> images/integrityTree.tex <==
\begin{scaletikzpicturetowidth}{1.95*\columnwidth}
\begin{tikzpicture}
 [scale=\tikzscale,
% Gates and symbols style
    and/.style={and gate US,thick,draw,fill=red!60,rotate=90,
        anchor=east,xshift=-1mm},
    or/.style={or gate US,thick,draw,fill=gray!60,rotate=90,
        anchor=east,xshift=-1mm},
    be/.style={circle,thick,draw,fill=green!60,anchor=north,
        minimum width=0.7cm},
% Label style
    label distance=3mm,  every label/.style={blue},
% Event style
    % event/.style={rectangle,thick,draw,fill=yellow!20,text width=2cm, text centered,font=\sffamily,anchor=north},
    event_up/.style={rectangle,thick,draw,fill=gray!10,text width=4cm, text centered,font=\sffamily,anchor=north},
    event/.style={rectangle,thick,draw,fill=gray!10,text width=2cm, text centered,font=\sffamily,anchor=north},
% Children and edges style
    edge from parent/.style={very thick,draw=black!70},
    edge from parent path={(\tikzparentnode.south) -- ++(0,-1.6cm)-| (\tikzchildnode.north)},
    level 1/.style={sibling distance=5cm,level distance=3cm, growth parent anchor=south,nodes=event},
    level 2/.style={sibling distance=3cm, level distance=2cm},
    level 3/.style={sibling distance=3cm},
    level 4/.style={sibling distance=3cm}
    ]
%% Draw events and edges
 \node (g1) [event_up]{Positioning Failure \\ ($P_\text{HMI}$)}
            child{node (e1) {Nominal Sensor Fusion failure \\ ($P_\text{H0}$)} %($P_\text{HMI}=1e-7/op$)} 
                % child {node (e11) {No legal permit A \\ (E11)}}
                % child {node (e12) {No legal permit B \\ (E12)}}
                % child {node (e13) {No legal permit C \\ (E13)}}
            }
        child{node (e2) {GNSS residual fault \\ ($P_\text{GNSS}$)} %($P_\text{HMI}=0.25e-6/op$) }
            % child {node (e21) {No financing A \\ (E21)}}
            % child {node (e22) {No financing B \\ (E22)}}
            % child {node (e23) {No financing C \\ (E23)}}
        }
        child {node (e3) {Barometer residual fault \\ ($P_\text{baro}$)}%($P_\text{HMI}=0.25e-6/op$) }
            % child {node (e31) {Low incentive\\ (E31)}}
            % child {node (e32) {Low trust\\ (E32)}}
        }
        child {node (e4) {INS fault \\ ($P_\text{INS}$)}%$=0.25e-6/op$) }
            % child {node (e31) {Low incentive\\ (E31)}}
            % child {node (e32) {Low trust\\ (E32)}}
        }
        child {node (e5) {Vision fault \\  ($P_\text{vis}$) } %($P_\text{HMI}=0.25e-6/op$) }
            % child {node (e31) {Low incentive\\ (E31)}}
            % child {node (e32) {Low trust\\ (E32)}}
        };
%  Remove what follows if no gates are required
   \node [or]   at (g1.south)   []  {};
%   \node [or]   at (e1.south)   []  {};
%   \node [or]   at (e2.south)   []  {};
%   \node [and]  at ([yshift=1mm]e21.south)  []  {};
%   \node [and]  at ([yshift=1mm]e22.south)  []  {};
%   \node [and]  at ([yshift=1mm]e23.south)  []  {};
%   \node [and]  at (e3.south)   []  {};
%   \node [be]   at (e11.south)  []  {};
%   \node [be]   at (e12.south)  []  {};
%   \node [be]   at (e13.south)  []  {};
%   \node [be]   at (e31.south)  []  {};
%   \node [be]   at (e32.south)  []  {};
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> images/vision_integrity_tree.tex <==
\begin{scaletikzpicturetowidth}{0.95\columnwidth}
\begin{tikzpicture}
 [scale=\tikzscale,
% Gates and symbols style
    and/.style={and gate US,thick,draw,fill=red!60,rotate=90,
        anchor=east,xshift=-1mm},
    or/.style={or gate US,thick,draw,fill=gray!60,rotate=90,
        anchor=east,xshift=-1mm},
    be/.style={circle,thick,draw,fill=green!60,anchor=north,
        minimum width=0.7cm},
% Label style
    label distance=3mm,  every label/.style={blue},
% Event style
    % event/.style={rectangle,thick,draw,fill=yellow!20,text width=2cm, text centered,font=\sffamily,anchor=north},
    event_up/.style={rectangle,thick,draw,fill=gray!10,text width=4cm, text centered,font=\sffamily,anchor=north},
    event/.style={rectangle,thick,draw,fill=gray!10,text width=1.5cm, text centered,font=\sffamily,anchor=north},
% Children and edges style
    edge from parent/.style={very thick,draw=black!70},
    edge from parent path={(\tikzparentnode.south) -- ++(0,-1.2cm)-| (\tikzchildnode.north)},
    level 1/.style={sibling distance=3cm,level distance=2cm, growth parent anchor=south,nodes=event},
    level 2/.style={sibling distance=3cm, level distance=2cm},
    level 3/.style={sibling distance=3cm},
    level 4/.style={sibling distance=3cm}
    ]
%% Draw events and edges
 \node (g1) [event_up]{Visual Positioning Failure \\ ($P_\text{vis}$)}
            child {node (e1) at (4.5,-5) {\small Intensity domain monitors residual fault \\ ($P_\text{intensity}$) }
                % child {node (e31) {Low incentive\\ (E31)}}
                % child {node (e32) {Low trust\\ (E32)}}
            }
            child{node (e2) at (2.5,-2.8) {\small Marker ID detection fault \\ ($P_\text{detect}$) }
                % child {node (e21) {No financing A \\ (E21)}}
                % child {node (e22) {No financing B \\ (E22)}}
                % child {node (e23) {No financing C \\ (E23)}}
            }
            child {node (e3) at (0.5,0) {\small 2D measurements monitor residual fault \\ ($P_\text{2d}$) }
                % child {node (e31) {Low incentive\\ (E31)}}
                % child {node (e32) {Low trust\\ (E32)}}
            }
            child{node (e4) at (-0.5,0) {\small Nominal position estimation fault \\ ($P_\text{nom}$)} 
                % child {node (e11) {No legal permit A \\ (E11)}}
                % child {node (e12) {No legal permit B \\ (E12)}}
                % child {node (e13) {No legal permit C \\ (E13)}}
            }
            child {node (e5) at (-2.5,-2.8) {\small Calibration fault \\ ($P_\text{calib}$) }
                % child {node (e31) {Low incentive\\ (E31)}}
                % child {node (e32) {Low trust\\ (E32)}}
            }
            child {node (e6) at (-4.5,-5) {\small Nonlinear optimization convergence fault \\ ($P_\text{conv}$) }
                % child {node (e31) {Low incentive\\ (E31)}}
                % child {node (e32) {Low trust\\ (E32)}}
        };
%  Remove what follows if no gates are required
   \node [or]   at (g1.south)   []  {};
%   \node [or]   at (e1.south)   []  {};
%   \node [or]   at (e2.south)   []  {};
%   \node [and]  at ([yshift=1mm]e21.south)  []  {};
%   \node [and]  at ([yshift=1mm]e22.south)  []  {};
%   \node [and]  at ([yshift=1mm]e23.south)  []  {};
%   \node [and]  at (e3.south)   []  {};
%   \node [be]   at (e11.south)  []  {};
%   \node [be]   at (e12.south)  []  {};
%   \node [be]   at (e13.south)  []  {};
%   \node [be]   at (e31.south)  []  {};
%   \node [be]   at (e32.south)  []  {};
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> images/xPL_xPE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=0.419\figheight,
at={(0\figwidth,0.581\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=700,
xtick={0,100,200,300,400,500,600,700},
xticklabels={{0},{100},{200},{300},{400},{1150},{1250},{1350}},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={PL / PE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	8.68290896008284\\
40.5	8.63291657996251\\
41	8.53521486814725\\
57	8.51604500157441\\
57.5	5.76975267989076\\
61.5	5.76978006819991\\
62	3.61593846883375\\
62.5	3.49675443388549\\
63.5	3.4969959779412\\
64	3.45834976844071\\
70	3.45966165684388\\
70.5	3.45372153346909\\
80	3.45574994063156\\
80.5	3.4991199993957\\
181	3.52355801490285\\
181.5	3.47774946696029\\
281.5	3.49979949184683\\
282	2.97331166602532\\
345.5	2.97161671661217\\
346	2.98269905635937\\
419.5	2.98094355137368\\
nan	nan\\
479.5	2.83284267107388\\
577	2.82670561191219\\
577.5	2.76721870548386\\
623.5	2.76476238317866\\
624	2.64719987952662\\
641.5	2.6470127141888\\
642	2.64024567501735\\
646	2.64023605936518\\
646.5	2.47640996285088\\
669.5	2.47682658027816\\
670	2.5044792822822\\
672	2.50453416316191\\
672.5	2.6795376626427\\
675	2.67983313475008\\
675.5	2.75029199195671\\
677	2.75053031016228\\
677.5	3.28685940913113\\
678.5	3.28704094608452\\
};
\addlegendentry{HPL}

\node[right, align=left]
at (axis cs:425,2) {//};
\node[right, align=left]
at (axis cs:425,10) {//};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.01800310081921\\
0.5	1.02342548088848\\
1	1.02450582930715\\
1.5	1.01115755363605\\
2	1.00495750593325\\
2.5	1.01551000197401\\
3	1.01731697023104\\
3.5	1.01612503960007\\
4	1.01941443777662\\
4.5	1.00249282038089\\
5	1.02396373086435\\
5.5	0.999196251640001\\
7	1.00923085423835\\
7.5	1.00315400053489\\
8	1.03151493554208\\
8.5	1.01407224012053\\
9	1.02398224311492\\
9.5	1.01531462069477\\
10	1.03669358397883\\
10.5	1.03439456720071\\
11	1.01815919945807\\
11.5	1.01734411338498\\
12	1.02723510759961\\
12.5	1.01953086019466\\
13	1.02267996543617\\
13.5	1.03684073743761\\
14	1.03227956972762\\
14.5	1.04442426075968\\
15	1.02349243474464\\
15.5	1.03052756773445\\
16	1.02643750694756\\
16.5	1.01097634631583\\
17	1.02256727596216\\
17.5	1.02564350883563\\
18	1.00436895218195\\
19	1.02219725640362\\
19.5	1.00816043043562\\
20	1.002175971886\\
20.5	1.00761088981005\\
21	1.02298907055331\\
21.5	1.0216984020368\\
22	1.01343090445027\\
22.5	1.0191513365769\\
23	1.00448383448099\\
23.5	1.04117801672805\\
24	1.03313579261544\\
24.5	1.03049573762667\\
25	1.01944699129626\\
25.5	1.02800787074898\\
26	1.01754149674321\\
26.5	1.02980144198682\\
27	1.03611796549103\\
27.5	1.01917211383648\\
28.5	1.02581650076434\\
29	1.00946783489121\\
29.5	1.01977779995536\\
30	1.00539917778804\\
30.5	1.01549907976073\\
32	1.02571453729297\\
33	1.01647650383188\\
33.5	1.03095519652254\\
34	1.03464659346344\\
34.5	1.02466853128681\\
35.5	1.04384816428569\\
37.5	1.02395479857842\\
38	1.03569714499281\\
38.5	1.05569124950148\\
39	1.03975050361487\\
39.5	1.04364568682092\\
40	1.05703534882127\\
40.5	1.04217074590088\\
41	1.03064567156719\\
41.5	1.02334127854272\\
42	1.00507048093834\\
43	1.00754418403767\\
43.5	1.02338001420003\\
44	1.01694546979388\\
44.5	1.02485676115396\\
45	1.02550823994113\\
45.5	1.01465552594016\\
46	0.988395900402679\\
46.5	1.00111750557937\\
47	1.00713521456612\\
47.5	0.989917183365719\\
49.5	0.993562317226065\\
50	0.976351137294159\\
50.5	0.969657434882947\\
51.5	0.979707127936308\\
52	0.968402563158861\\
52.5	0.964772137958903\\
53	0.981100328251728\\
53.5	0.983702220997543\\
54	0.994975949629293\\
54.5	0.989407736372641\\
55	0.998686916871407\\
55.5	0.982924004640381\\
56	0.972318541788582\\
56.5	0.990070154492969\\
57	1.00063379477251\\
57.5	1.070020754815\\
58	1.07151565812546\\
58.5	1.08480196204277\\
59	1.08245294671758\\
59.5	1.09325698124348\\
60	1.08018630559525\\
60.5	1.09825974222133\\
61	1.09702231095105\\
61.5	1.10320506869141\\
62	0.847356923651887\\
62.5	1.05574989686693\\
63	1.04480811796464\\
63.5	1.0452363922135\\
64	1.06819955551191\\
64.5	1.06253623990301\\
65	1.07057207626679\\
65.5	1.07245956374004\\
66	1.0776813152014\\
66.5	1.06948013963063\\
67	1.08307149120344\\
67.5	1.09287302403288\\
68	1.09048633779889\\
68.5	1.09716222427619\\
69.5	1.09626717160018\\
70	1.09654000019668\\
70.5	1.1566064047023\\
71	1.14723037790282\\
71.5	1.14669621557096\\
72.5	1.15724091822585\\
73	1.16768873409455\\
73.5	1.16944058305774\\
75	1.19650461780009\\
75.5	1.19354467968833\\
77	1.19690747173775\\
77.5	1.20242185983557\\
78	1.21189808076019\\
78.5	1.20529495917594\\
79	1.21751313728066\\
79.5	1.20802159557979\\
80	1.21305752154251\\
80.5	1.20343432898665\\
81.5	1.20071744767279\\
82	1.19227924442828\\
82.5	1.19273271000418\\
83	1.21141351431402\\
83.5	1.1998289895198\\
84	1.20623213653732\\
84.5	1.20346348845737\\
85	1.19466443738838\\
86	1.19197910082175\\
86.5	1.19856697761441\\
87	1.21109654118425\\
87.5	1.21644987740422\\
88.5	1.20234748562575\\
89	1.20202523315743\\
89.5	1.20668862263585\\
90	1.21603058063636\\
90.5	1.19330215308776\\
91	1.20164482641849\\
91.5	1.20443045478839\\
92	1.21755472944392\\
92.5	1.21319917522726\\
93.5	1.22299582665084\\
94	1.20752365985459\\
94.5	1.20417483774986\\
95	1.21723490638806\\
96	1.2217582528275\\
96.5	1.23192994069825\\
97	1.22128627738323\\
97.5	1.22244494532924\\
98	1.22765182963906\\
98.5	1.22954028479023\\
99	1.21734338043439\\
99.5	1.23268579074568\\
100	1.22112254732667\\
100.5	1.23337846156642\\
101	1.23530768838793\\
101.5	1.22208016734203\\
102	1.22870931566661\\
102.5	1.22365039576937\\
103.5	1.22251369576622\\
104	1.22291971143454\\
104.5	1.21414986740149\\
105	1.21936956154718\\
105.5	1.20356428471018\\
106	1.21216383713056\\
106.5	1.23598179152077\\
107	1.23720270801073\\
107.5	1.22500065945906\\
108	1.23642070801657\\
108.5	1.23134225017805\\
109	1.29826091820462\\
109.5	1.31352760287541\\
110	1.32153250180681\\
110.5	1.31593379940489\\
111	1.31765687502877\\
111.5	1.32340371928046\\
112.5	1.32269599866981\\
113	1.30997289017614\\
113.5	1.30968529136169\\
114.5	1.32865090666689\\
115	1.33064140616693\\
116	1.32345143255895\\
116.5	1.27667758712494\\
117	1.26600526306879\\
117.5	1.2654467362388\\
118	1.25155440156641\\
118.5	1.26890212575199\\
119	1.26321781175113\\
119.5	1.25218667147954\\
120	1.26546041323752\\
120.5	1.23963206235737\\
121	1.24429415987561\\
121.5	1.25455173583657\\
122	1.25719399648085\\
123	1.24128080863318\\
123.5	1.24647415671529\\
124	1.24276593344086\\
124.5	1.24704430356269\\
125	1.23747574946958\\
125.5	1.25093036427666\\
126	1.24746966555881\\
126.5	1.25470325898982\\
127	1.2489039474267\\
127.5	1.24742623313693\\
128	1.23922714090588\\
128.5	1.2554268839209\\
129	1.24592489903398\\
129.5	1.27794093021419\\
130.5	1.26591468861557\\
131	1.27622940758056\\
132	1.27730104224474\\
132.5	1.28359667379948\\
133	1.2870756002518\\
133.5	1.28061613575562\\
134	1.28840760267667\\
134.5	1.28662902903693\\
135	1.2904982640523\\
135.5	1.30324309458354\\
136	1.2983455830971\\
137	1.30302257577159\\
138	1.31319990233226\\
138.5	1.3281213712205\\
139	1.33202274402242\\
139.5	1.34725298277363\\
140	1.33037790814922\\
141	1.34208419877189\\
141.5	1.33323751947273\\
142	1.33582994749793\\
142.5	1.34723196467269\\
143	1.3535933867264\\
143.5	1.37908408325427\\
144	1.37752880325581\\
144.5	1.39789787291011\\
145	1.40523917772703\\
145.5	1.40015164582712\\
146	1.40264993932431\\
146.5	1.39664386545383\\
147	1.38666963952312\\
147.5	1.37942864358035\\
148	1.37986067317377\\
148.5	1.37202931269985\\
149	1.38494401243952\\
149.5	1.37932431476167\\
150	1.38023397821144\\
150.5	1.39258766384728\\
152	1.39409489273282\\
153	1.39446822461537\\
153.5	1.40165587528088\\
154.5	1.40715891970081\\
155.5	1.39472831170042\\
156	1.3964661628471\\
156.5	1.40344941898331\\
158	1.38803133551971\\
158.5	1.38584045367224\\
159	1.37928656398992\\
160	1.35962086054712\\
160.5	1.37011578751196\\
161	1.36785457213944\\
162	1.38012358332639\\
162.5	1.38970083137417\\
163	1.39396887247312\\
163.5	1.39454563980132\\
164	1.39040290246021\\
164.5	1.37251671139086\\
165	1.36999794387498\\
165.5	1.37687734294332\\
166	1.3636650453293\\
166.5	1.36666545500907\\
167	1.35998200846996\\
167.5	1.36431834965424\\
168	1.34685997943143\\
168.5	1.34245167667564\\
169	1.34469273396769\\
169.5	1.33521576380554\\
170	1.33157634891006\\
171	1.33612225662455\\
171.5	1.32866866368056\\
172	1.34854662525129\\
172.5	1.3430318588704\\
173	1.36398987857729\\
173.5	1.35063288818674\\
174	1.36049445007598\\
174.5	1.35773426161199\\
175	1.35921475781515\\
175.5	1.34550437522307\\
176	1.36656524844591\\
176.5	1.35290617738633\\
177	1.35664896579863\\
178.5	1.34390446825887\\
179	1.34755259439839\\
179.5	1.3609303592807\\
180	1.3655384390504\\
180.5	1.35522048527184\\
181	1.35889782547679\\
181.5	1.31152359513123\\
182.5	1.30665440355619\\
183	1.3209235761118\\
184	1.31328460686325\\
184.5	1.32342954738601\\
185	1.3380343280877\\
185.5	1.33558991798361\\
186	1.34458720449265\\
186.5	1.33608746383629\\
187	1.34183529460324\\
187.5	1.33276234618791\\
189	1.33589400916617\\
189.5	1.34303058146236\\
190	1.34161637253749\\
191	1.34531904292442\\
191.5	1.34466940146592\\
192	1.34951213996078\\
192.5	1.34038217392447\\
193.5	1.3618938076396\\
194	1.35203060135279\\
194.5	1.33878782134684\\
195.5	1.33572758021342\\
196.5	1.34358305930004\\
197	1.32748088887706\\
197.5	1.33630556066851\\
198	1.33972793648104\\
198.5	1.33600173515651\\
200.5	1.33281264274683\\
201	1.34736321576702\\
201.5	1.34449789376401\\
202	1.33651584219342\\
202.5	1.34696426179744\\
203.5	1.34331320919659\\
204	1.34759865075307\\
204.5	1.34799366891161\\
205	1.35824281197483\\
205.5	1.35291271504616\\
206	1.35689880184339\\
206.5	1.3651791758258\\
207	1.3626651385448\\
208	1.36674693798068\\
208.5	1.36205263402132\\
210.5	1.37189876359525\\
211	1.37747432119124\\
211.5	1.37616189722598\\
212	1.38237219299253\\
213	1.36917878260635\\
214.5	1.3708887731068\\
215	1.37797827551276\\
215.5	1.36780429912869\\
216	1.37887669480597\\
217	1.38149486172506\\
217.5	1.38968179561311\\
218	1.38854965626842\\
218.5	1.38348905699854\\
219	1.39430749644646\\
219.5	1.38939107614044\\
220.5	1.39721568400887\\
221	1.41331871720922\\
221.5	1.39728172155844\\
223	1.41281224905606\\
223.5	1.40845777759728\\
224	1.41203296322226\\
224.5	1.40537060531801\\
225.5	1.40967944670058\\
226	1.41665944664601\\
226.5	1.41900011513724\\
227	1.4245037414571\\
227.5	1.42270322560341\\
228	1.42843044852987\\
228.5	1.41374876168891\\
229	1.41524703030325\\
230	1.41294845551295\\
230.5	1.41540289062436\\
231	1.41052598495139\\
231.5	1.41973832451185\\
232.5	1.42769638708171\\
233	1.42518906644943\\
233.5	1.41134850147057\\
234	1.4188730018991\\
234.5	1.41189348432977\\
235	1.42374120262491\\
235.5	1.42624396644351\\
236	1.42512861638818\\
236.5	1.44675547576412\\
237	1.42108445614849\\
237.5	1.43326127037744\\
238	1.43165042055205\\
238.5	1.4259692658959\\
239	1.42944274538627\\
239.5	1.44573345100605\\
240	1.43232731730552\\
240.5	1.43101175928246\\
241	1.42304019075164\\
241.5	1.44281338137773\\
242	1.43282241270003\\
242.5	1.43728525309621\\
243	1.42172043850337\\
243.5	1.44430467599909\\
244	1.44352225104103\\
245	1.42374552575518\\
245.5	1.4243436489503\\
246	1.43104977985183\\
246.5	1.42460269138815\\
247	1.42194595126114\\
247.5	1.41522960044244\\
248.5	1.40698530917393\\
249	1.4020118212884\\
249.5	1.40804033651114\\
250	1.40221654311358\\
250.5	1.44416989919728\\
251	1.4066229414251\\
251.5	1.39335339271304\\
252	1.4068316465241\\
252.5	1.40377810521431\\
253	1.40969254296908\\
255	1.41477328316125\\
255.5	1.43003402088289\\
256	1.41737814396208\\
257.5	1.42022209085178\\
258	1.42292779733077\\
258.5	1.42999418787042\\
259	1.42685464214617\\
259.5	1.44546041294893\\
260	1.43487332407688\\
260.5	1.44606800752706\\
261	1.44615552745381\\
261.5	1.41405720604178\\
262	1.43570865490267\\
262.5	1.44179813538153\\
263	1.43344639690622\\
264	1.43501092008671\\
264.5	1.42678697970234\\
265	1.43038278997687\\
266	1.41814243722786\\
266.5	1.44139561715485\\
267	1.41844648641404\\
267.5	1.43737465786808\\
268	1.4277147793598\\
268.5	1.43992043358185\\
269	1.44497314312162\\
270.5	1.42172945446396\\
271	1.41800584006626\\
271.5	1.42354516391731\\
272	1.40933489652843\\
272.5	1.41195156121364\\
273	1.40787204831463\\
273.5	1.3891706606471\\
274	1.41227256654338\\
274.5	1.42013541685208\\
275	1.41244555692481\\
275.5	1.42562746633541\\
276	1.43271887514231\\
277	1.40667259957786\\
277.5	1.41369071220629\\
278	1.40975212140302\\
278.5	1.42053105526134\\
279	1.41076349251352\\
279.5	1.42274424425398\\
280	1.42416149831558\\
280.5	1.41011794920803\\
281	1.40150794833767\\
281.5	1.42302561786471\\
282	1.42238564255024\\
282.5	1.41446923346143\\
283	1.42582235943723\\
283.5	1.42142023609222\\
284.5	1.4279983574196\\
285	1.42572750051136\\
285.5	1.41335157898391\\
286	1.41482199659197\\
286.5	1.42189721039813\\
287	1.40029177947281\\
288	1.4065169314257\\
288.5	1.39524274696589\\
289	1.41873128058046\\
289.5	1.41950134262891\\
290	1.44366826446696\\
290.5	1.45752559701214\\
291	1.43788787714823\\
291.5	1.44873413800065\\
292	1.45288566517434\\
292.5	1.44954543281995\\
293	1.45723964007664\\
293.5	1.45529805917533\\
294	1.45625010711751\\
294.5	1.43045068354854\\
295	1.44811653264424\\
295.5	1.44265334098679\\
296	1.44413643797679\\
296.5	1.41809350448079\\
297	1.4548505775133\\
297.5	1.44132952085488\\
298	1.45316065150735\\
298.5	1.45075910990374\\
299	1.46515338023767\\
299.5	1.46030284200367\\
300	1.55840612377506\\
300.5	1.54511473211028\\
301	1.52070243429466\\
301.5	1.5166770380406\\
302	1.49852224016172\\
302.5	1.50797494074698\\
303	1.52983374774783\\
303.5	1.5086296644597\\
304	1.52339332149893\\
304.5	1.52022450365143\\
305	1.49114251006552\\
305.5	1.51269265320934\\
306.5	1.48208459905527\\
307.5	1.48795182148388\\
308	1.48340104033628\\
308.5	1.47282510495063\\
309	1.48054209257486\\
310	1.47189447749167\\
310.5	1.47170720766144\\
311	1.50382167361545\\
312	1.5133338638509\\
313	1.5081784557035\\
313.5	1.5065725953159\\
314	1.50904778447818\\
314.5	1.52127461313887\\
315	1.5446995741562\\
315.5	1.51732983784837\\
316.5	1.52687875873323\\
317	1.49497526856112\\
317.5	1.18862145054231\\
318	1.18371469799865\\
318.5	1.48253880524612\\
319	1.5063707163481\\
319.5	1.52079120412691\\
320	1.54163275368228\\
320.5	1.53473813984635\\
321	1.53475984342003\\
322	1.54941909537536\\
322.5	1.55128803055777\\
324	1.54396729373059\\
324.5	1.54847719619102\\
325	1.54771856933439\\
326	1.55411430532899\\
326.5	1.52380813593493\\
327	1.55542326352986\\
327.5	1.56572454183436\\
328	1.55972391467117\\
328.5	1.51483342054109\\
329	1.50633229477569\\
329.5	1.51523977107752\\
330	1.51334480508149\\
331	1.51995188029798\\
332	1.53059562514795\\
332.5	1.55363954691711\\
333	1.5438886878394\\
333.5	1.5446582143486\\
334	1.55526554836479\\
334.5	1.53203403410441\\
335	1.52459599473229\\
335.5	1.54552064580412\\
336	1.53206161514777\\
336.5	1.55053540882818\\
337	1.54012660447313\\
338	1.55473450686816\\
338.5	1.54498511781367\\
339	1.55210867782455\\
339.5	1.53712294619902\\
341	1.54642380530356\\
341.5	1.53974688957601\\
342	1.53928722818227\\
342.5	1.54483387793937\\
343.5	1.54659003109634\\
344	1.55538000050979\\
344.5	1.5572854663518\\
345	1.56673255560247\\
345.5	1.55901078886473\\
346	1.57266825716056\\
346.5	1.57368582889217\\
347	1.56068662083703\\
347.5	1.56272027699936\\
348.5	1.55608802853692\\
349	1.56272303472576\\
349.5	1.55977479501416\\
350	1.56359552164827\\
350.5	1.5719864530796\\
351	1.57044481730429\\
351.5	1.56468553838283\\
352	1.57481660782707\\
352.5	1.57353315387297\\
353	1.5664758321592\\
353.5	1.56740213198043\\
354	1.55978092088264\\
354.5	1.56190580884561\\
355.5	1.58068994051291\\
356	1.57306187300651\\
356.5	1.56989974329053\\
357.5	1.57218674631486\\
358	1.55761214162385\\
358.5	1.58823351525837\\
359.5	1.57596130682862\\
360	1.58673564760261\\
361	1.57360648152894\\
361.5	1.57460093733789\\
362	1.5702515994908\\
362.5	1.56184645331837\\
363	1.57191660438605\\
363.5	1.57721928871217\\
364	1.57760722076489\\
364.5	1.58339902326361\\
365.5	1.59145835259903\\
366	1.59532474865807\\
366.5	1.59288493660279\\
367	1.60125126162268\\
367.5	1.60310930694538\\
368	1.6083893675974\\
369	1.60546164887614\\
369.5	1.61254670380674\\
370	1.61073056207567\\
370.5	1.6206016855798\\
371	1.61132950672595\\
371.5	1.61095301644286\\
372	1.61810870361171\\
372.5	1.62227200490372\\
373	1.62298053274094\\
373.5	1.67807385881713\\
374	1.67603865930641\\
375	1.68583545813181\\
375.5	1.62052106527472\\
376	1.61420801202871\\
377.5	1.62779908736661\\
378	1.62069994398701\\
378.5	1.62297887335535\\
379	1.6309294431087\\
379.5	1.61859916242679\\
380	1.6261618067457\\
380.5	1.62820168280666\\
381	1.62490674275364\\
381.5	1.63500973888893\\
382	1.63896330048965\\
383.5	1.63189318680384\\
384	1.63937183002201\\
384.5	1.63701838305815\\
385	1.64049860924297\\
386	1.63472307581765\\
386.5	1.63176386400619\\
387	1.63744128537269\\
387.5	1.6320571095772\\
388.5	1.63784815325755\\
389	1.63117665743084\\
389.5	1.64176659951738\\
390	1.64018790184832\\
390.5	1.64611442759167\\
391	1.63994998149019\\
391.5	1.64449707443805\\
392	1.6345434914175\\
392.5	1.63699936660998\\
393	1.63079929232777\\
393.5	1.65176174222233\\
394	1.65108031942566\\
394.5	1.6456264046667\\
395	1.6526304075943\\
395.5	1.65223616553681\\
396	1.63996592187198\\
396.5	1.64649725975858\\
397	1.6411557993481\\
397.5	1.65148797214988\\
398	1.64124669839737\\
398.5	1.64526275402147\\
399	1.63991218361798\\
399.5	1.64299776304881\\
400	1.63504649940774\\
400.5	1.6308810701313\\
402.5	1.63100260749673\\
403	1.63036841072494\\
403.5	1.61114474395174\\
404	1.58034455478685\\
404.5	1.54248549602028\\
405	1.53830735617476\\
405.5	1.54498923380334\\
406	1.54478703939185\\
406.5	1.55014184095842\\
407	1.54682925161922\\
407.5	1.55777487822002\\
408	1.54653681593425\\
408.5	1.55463061682462\\
409	1.54665608321875\\
410.5	1.55723087120168\\
411	1.55393798028115\\
412	1.56609097726721\\
412.5	1.55508996104606\\
413	1.56069054408817\\
413.5	1.55426588618116\\
414	1.53949086933767\\
414.5	1.58462495176093\\
415	1.58145760745674\\
415.5	1.59424846259606\\
416	1.59010779333471\\
416.5	1.5952766971875\\
417	1.59303458536863\\
417.5	1.59695833247201\\
418	1.59812026434429\\
418.5	1.58098419230407\\
419	1.59435025247683\\
419.5	1.59122678632571\\
nan	nan\\
479.5	1.22786846638962\\
480	1.20780979935921\\
480.5	1.23520178370757\\
481	1.23339202081195\\
482.5	1.24499338141845\\
483	1.25354866644875\\
483.5	1.25191561292866\\
484	1.25333840471819\\
484.5	1.24929224455752\\
485	1.2404107005251\\
485.5	1.25124616207222\\
486	1.25305559411083\\
486.5	1.25799369882031\\
487	1.25344096787023\\
487.5	1.25552325455101\\
489	1.2462714132422\\
489.5	1.25300252831767\\
490	1.24813011705783\\
493	1.26469169923257\\
493.5	1.2584530798764\\
494	1.26294250539365\\
495	1.2669936026906\\
495.5	1.27128907793053\\
496	1.27176143106851\\
497	1.27901055252232\\
498	1.2800476760641\\
498.5	1.27756737685866\\
500	1.28852128597873\\
500.5	1.28544711524842\\
501	1.28776719116513\\
501.5	1.29829042960455\\
503.5	1.30380381852137\\
504	1.31059381450734\\
504.5	1.30847601806045\\
505	1.31545165206387\\
506.5	1.32028655450483\\
507	1.3290345347458\\
507.5	1.33101155254246\\
508	1.33980871514143\\
508.5	1.33674350026638\\
509.5	1.34426322359263\\
511.5	1.35108719777008\\
512	1.34812384746328\\
513	1.35646090954128\\
513.5	1.36345626583181\\
514	1.36178045822874\\
516	1.36862623462707\\
516.5	1.36180733035576\\
517	1.37457188229132\\
517.5	1.37993127959749\\
518	1.37431264340228\\
518.5	1.38234107920607\\
519.5	1.37973187006742\\
520	1.38730445234614\\
520.5	1.38146133503562\\
521	1.38487619885188\\
521.5	1.38520062284067\\
522	1.38203655927157\\
523	1.38648417062143\\
523.5	1.382264346699\\
524	1.38948070798506\\
524.5	1.39257072625037\\
525	1.38921362792678\\
525.5	1.40270932717465\\
526	1.39896561605701\\
526.5	1.39804284409672\\
527	1.40464795266837\\
527.5	1.39990729712065\\
528	1.40430478381711\\
529.5	1.39953710384498\\
530	1.40578266009857\\
530.5	1.40740908769419\\
531	1.42252669786069\\
531.5	1.42077539309366\\
532	1.42237951396316\\
532.5	1.41692139866291\\
533	1.41885236395387\\
534	1.41066240786938\\
534.5	1.41156098530143\\
535	1.41517595611322\\
535.5	1.4072922136595\\
536	1.41555507828014\\
537.5	1.41205388131175\\
538	1.41703131094846\\
538.5	1.41066186513285\\
540.5	1.41311869984975\\
541	1.40289599864252\\
541.5	1.40182396971193\\
542.5	1.38650563374222\\
543	1.39909891211255\\
543.5	1.39570208019393\\
544	1.39570564686517\\
545	1.40080505010962\\
545.5	1.39014665970842\\
546	1.39117349637286\\
546.5	1.39647823282576\\
547	1.39162538245739\\
547.5	1.39902206625231\\
548	1.39928932827968\\
549	1.39388664698811\\
549.5	1.37760614598915\\
550	1.37434336166416\\
551	1.37737574633991\\
551.5	1.38720025637144\\
552	1.39263428191737\\
552.5	1.38871487256529\\
553	1.39718741270099\\
553.5	1.39257112331893\\
554	1.39505358236306\\
554.5	1.39280383567461\\
555	1.39749019481053\\
555.5	1.39573785521497\\
556	1.40063585701694\\
556.5	1.40093623050768\\
557	1.39568998258744\\
557.5	1.39623079961973\\
558	1.38069067734921\\
558.5	1.39090765198307\\
559	1.38498618315418\\
559.5	1.39138384216528\\
560	1.38901259115164\\
560.5	1.38938856744971\\
561	1.39363549241818\\
561.5	1.40107534698336\\
562.5	1.40602768453357\\
563	1.40177094017008\\
563.5	1.40626346586669\\
564	1.40558922574996\\
565.5	1.41157631007786\\
566	1.40923406861259\\
566.5	1.4155994362826\\
567	1.40692981049972\\
567.5	1.41120474713523\\
568	1.40786645847641\\
568.5	1.41213020593648\\
569	1.42228071481941\\
570.5	1.41240296926139\\
571.5	1.41898389425353\\
572	1.41651733946969\\
572.5	1.41905517693419\\
573	1.40723935736878\\
573.5	1.41447679766941\\
574	1.41296666352366\\
574.5	1.40843769484093\\
575	1.40832027098384\\
575.5	1.41293379853028\\
576	1.41236749318114\\
576.5	1.41637231022469\\
577	1.41018884550999\\
577.5	1.20445835736189\\
578	1.2095238590241\\
578.5	0.991704656804131\\
580.5	0.988767847388544\\
581	1.00076796428084\\
581.5	0.99655343472682\\
583	1.00430416429526\\
583.5	0.99886422354632\\
584	0.99623713702897\\
584.5	1.00516611364014\\
585.5	1.00468082054522\\
586.5	1.00637907789496\\
587	1.01172630291649\\
587.5	1.02051462391375\\
588	1.02049463990966\\
588.5	1.01547538244904\\
589	1.0193730055064\\
589.5	1.01674268777435\\
590.5	1.02155654253238\\
591	1.02391830596412\\
591.5	1.02124056584444\\
593	1.03369284709925\\
593.5	1.0292099162167\\
595.5	1.0348651073956\\
596	1.03184927675056\\
597.5	1.04212498350159\\
598	1.0392015735589\\
598.5	1.0402851174731\\
599.5	1.03629615973443\\
600.5	1.04952707689961\\
601	1.05700263236417\\
601.5	1.05936080702202\\
602	1.05846883207414\\
602.5	1.06951243692049\\
603	1.06697592085402\\
603.5	1.06033974145498\\
604	1.06495868754428\\
604.5	1.06095600025958\\
605	1.06075254372638\\
605.5	1.06567632912459\\
606	1.06134117499403\\
607.5	1.07013703623022\\
609	1.06122643193999\\
609.5	1.06893895495875\\
610	1.05974733692324\\
610.5	1.06436841937261\\
611	1.05903789048784\\
611.5	1.06610795312133\\
612.5	1.07158839959209\\
613	1.05617341390905\\
614.5	1.05757740701654\\
615	1.06133921248875\\
615.5	1.05757299161075\\
616.5	1.07123756302212\\
617	1.065185580204\\
617.5	1.07680640037188\\
618	1.0725699037157\\
618.5	1.07483432681647\\
619	1.07178362017635\\
619.5	1.07935694770754\\
620	1.0709423666425\\
620.5	1.07586553480735\\
621.5	1.07486915976301\\
622	1.07917410517359\\
623.5	1.07122421219117\\
624	0.789364195018493\\
624.5	0.780538841391262\\
625	0.789380688992196\\
626.5	0.790610423138446\\
627	0.803403407319024\\
627.5	0.801358723862904\\
628	0.805331109420763\\
628.5	0.787745753018044\\
629	0.795198550458053\\
629.5	0.786617201215222\\
630	0.791022019328238\\
631	0.79011050653753\\
631.5	0.801461779191072\\
632	0.803152466923734\\
633	0.813233140026909\\
633.5	0.817688778426941\\
634	0.815314963189167\\
634.5	0.819914321454576\\
635.5	0.821763651181641\\
636	0.824703917453348\\
636.5	0.83051158890612\\
637	0.828216359086696\\
637.5	0.819858747270246\\
638	0.817417524603343\\
638.5	0.825035654452108\\
639	0.820229042122151\\
639.5	0.820066279589582\\
640	0.830743942600975\\
640.5	0.83276917677756\\
641	0.825612704739683\\
641.5	0.837118942357392\\
642	0.858193528795709\\
642.5	0.857462703836404\\
643	0.870874907425105\\
643.5	0.859862474140527\\
644.5	0.854867519300228\\
645.5	0.865243354699942\\
646	0.866225415798567\\
646.5	0.864065990686413\\
647	0.85916256292046\\
647.5	0.87110701509971\\
648	0.867495909226932\\
648.5	0.868508116193766\\
649	0.87485516067386\\
650	0.874707660475224\\
652.5	0.881937519626717\\
653	0.886962712181685\\
654.5	0.883617971035392\\
655	0.887374331842807\\
656	0.891685163903844\\
656.5	0.89311898221888\\
657.5	0.889853223278465\\
658	0.894820467196155\\
658.5	0.894727810579411\\
659	0.899460769188863\\
659.5	0.893652532661008\\
660	0.895988123939333\\
660.5	0.903473578493731\\
661	0.895999298142101\\
661.5	0.898924570902182\\
662	0.895070642164228\\
662.5	0.90284792532816\\
663	0.901203291558204\\
663.5	0.908666776211135\\
664	0.902322617842287\\
665.5	0.911593410690216\\
666	0.907130769641185\\
666.5	0.911821120929517\\
667	0.909127234079051\\
667.5	0.931624102053661\\
668	0.925720157220212\\
668.5	0.90563259910175\\
669	0.918002159776506\\
669.5	0.921481084825245\\
670	1.7501789721332\\
670.5	1.7445924170845\\
671	1.75210413128309\\
671.5	1.75179428321167\\
672	1.75972881238943\\
672.5	1.18041021288116\\
673	1.14645017773\\
673.5	1.10513808678502\\
674	1.12312913030178\\
675	1.09320936349889\\
675.5	1.09252785650165\\
676	1.07735659590605\\
676.5	1.1139293427683\\
677	1.11468464482516\\
677.5	0.910288713066961\\
678	0.931247095590379\\
678.5	0.932240373243644\\
};
\addlegendentry{HPE}

\node[right, align=left]
at (axis cs:425,0) {//};
\node[right, align=left]
at (axis cs:425,10) {//};
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=0.419\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=700,
xtick={0,100,200,300,400,500,600,700},
xticklabels={{0},{100},{200},{300},{400},{1150},{1250},{1350}},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={PL / PE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	9.33148884205025\\
40.5	9.40692531676177\\
41	9.16415558241567\\
57	9.19580593087323\\
57.5	6.82421461363629\\
61.5	6.82904038277366\\
62	5.0331527506354\\
62.5	4.93840137224947\\
63.5	4.93847166360035\\
64	4.81203939846125\\
70	4.81278567351808\\
70.5	4.69037307875635\\
80	4.69127052178214\\
80.5	4.78604612843321\\
181	4.7912063820055\\
181.5	4.70180810326553\\
281.5	4.71350079665285\\
282	4.06301732693589\\
345.5	4.06853115583556\\
346	4.15238416751311\\
419.5	4.16117397652408\\
nan	nan\\
479.5	5.06374580312934\\
577	5.10619087496536\\
577.5	4.73497393657181\\
578	4.7351130160572\\
578.5	4.65183954832037\\
623.5	4.66300582875044\\
624	4.29249806121561\\
641.5	4.29661674594695\\
642	4.14151369863657\\
646	4.14235833234773\\
646.5	4.01326454970149\\
669.5	4.01622982711365\\
670	4.03812556858713\\
675	4.04143791887475\\
675.5	4.19561612348343\\
677	4.19589549749912\\
677.5	4.82735531327148\\
678.5	4.82767983292126\\
};
\addlegendentry{VPL}

\node[right, align=left]
at (axis cs:425,4) {//};
\node[right, align=left]
at (axis cs:425,10) {//};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.02888689735835\\
0.5	1.0122033980565\\
1	1.00524381541879\\
1.5	1.00731320365321\\
2	1.02354717313881\\
2.5	1.0071040318054\\
3	1.02262112921119\\
3.5	1.03129406345158\\
4	1.02945553563302\\
4.5	1.05442504254552\\
5	1.02929103118117\\
5.5	1.06102653054745\\
6	1.06781391095717\\
7	1.04469599725394\\
7.5	1.02456252416164\\
8	1.02687650856171\\
8.5	1.0347222703906\\
9	1.02233808647861\\
9.5	1.02562636244704\\
10	1.000173924514\\
10.5	1.00675336184634\\
11	0.999274224872238\\
11.5	1.01636625769663\\
12	1.02284402461146\\
12.5	1.01729177262371\\
13	1.02613221396177\\
13.5	1.01326546960706\\
14	1.01367603381357\\
14.5	1.02397215734618\\
15	1.03965932557708\\
15.5	1.02992661429039\\
16	1.02765929230372\\
16.5	1.04728690543766\\
17	1.0436400834576\\
17.5	1.0284410703116\\
18	1.0612631547707\\
18.5	1.05121683137179\\
19	1.03100149592524\\
19.5	1.0484594663784\\
20	1.03610111866328\\
20.5	1.02766177416004\\
21	1.01106804015058\\
21.5	1.01636931032897\\
22	1.01634254537998\\
22.5	1.03512194069367\\
23	1.0572835813191\\
23.5	0.99865936125093\\
24	1.01076786243232\\
24.5	0.992579995986034\\
25	1.03254251212286\\
25.5	1.01448258766061\\
26	1.02125578743801\\
26.5	1.02454358653563\\
27	1.03199559882853\\
27.5	1.03147219826508\\
28	1.01854807095651\\
28.5	1.03429734890051\\
29	1.06574464192533\\
29.5	1.03805380093229\\
30.5	1.05171547158852\\
31	1.04186349020529\\
31.5	1.04457155992259\\
32	1.03757952985802\\
32.5	1.0440432085054\\
33	1.06651742438066\\
33.5	1.03579553501595\\
34	1.03139823462357\\
34.5	1.04334287015934\\
35	1.03617865726005\\
35.5	1.02325101940278\\
36	1.033486318516\\
36.5	1.01344928147398\\
37	1.00667918395379\\
37.5	0.992588730778152\\
38	0.999229110395618\\
38.5	0.977864854533436\\
39	0.987375174811973\\
39.5	0.977764317308015\\
40	0.99564886327471\\
40.5	0.996049494936074\\
41	0.979637070173567\\
41.5	0.998293097528631\\
42	1.01360615586191\\
42.5	0.991085495973152\\
43	1.00060467842115\\
43.5	0.976785470289201\\
44	0.977316067816332\\
44.5	0.960155521819388\\
45	0.9737026549044\\
45.5	1.00783600140915\\
46	1.00066133447444\\
46.5	1.00787792198594\\
47	0.991353729877005\\
47.5	1.03114309522903\\
49	1.00708048600632\\
49.5	1.0197117271025\\
50	1.0232448860595\\
51	1.00777835975907\\
51.5	0.993494031752334\\
52	1.01619370274159\\
52.5	1.02550944781967\\
53	0.999603545826744\\
53.5	1.02497561377072\\
54	1.00564742735185\\
54.5	1.02686890626649\\
55	1.03157012786141\\
55.5	1.04007249718097\\
56	1.03996058117639\\
56.5	1.02540989825502\\
57	0.984622474135563\\
57.5	0.882987614213903\\
58	0.888351926025166\\
58.5	0.881374551773433\\
59	0.891936246397108\\
59.5	0.885465740537711\\
60	0.883170143432608\\
60.5	0.875742650188158\\
61	0.890128373161019\\
61.5	0.868587908498853\\
62	1.15412005996325\\
62.5	1.03183854946099\\
63	1.02102108976544\\
63.5	1.02833684732877\\
64	1.10755539133515\\
64.5	1.08602444912924\\
65	1.07855336233024\\
66	1.07649359829941\\
66.5	1.06149205221789\\
67.5	1.0533111198306\\
68	1.07148048583019\\
68.5	1.0465731336019\\
69	1.07263972041937\\
69.5	1.07487033677148\\
70	1.06595336587839\\
70.5	0.969394694754214\\
71	0.957480827432391\\
71.5	0.956650434321546\\
72	0.965310826819632\\
72.5	0.954751603004866\\
73	0.973061924013678\\
73.5	0.967809824233655\\
74	0.948851939725273\\
74.5	0.955762200559548\\
75	0.945102628290897\\
75.5	0.959912124010202\\
76	0.92609670398781\\
76.5	0.939462919790572\\
77	0.928852442666653\\
77.5	0.946676935642586\\
78	0.942631025554988\\
78.5	0.941494549655204\\
79	0.930724441922962\\
79.5	0.937872567297063\\
80	0.923489663919099\\
80.5	0.847398408162803\\
81	0.834546515065313\\
81.5	0.838291101781806\\
82	0.816800345685351\\
82.5	0.829003377803815\\
83.5	0.8225823336237\\
84	0.824659390076818\\
84.5	0.830316544563061\\
85	0.832084773104498\\
85.5	0.821089178010766\\
86	0.838426808864597\\
86.5	0.826083534575787\\
87	0.81868591418538\\
87.5	0.816188018847129\\
88	0.818566935966942\\
88.5	0.807905433839892\\
89	0.802991347200305\\
89.5	0.804469088786163\\
90	0.787840511384502\\
90.5	0.793604385340018\\
91	0.787457885894469\\
91.5	0.795644613067338\\
92	0.777946553175752\\
92.5	0.770335764801303\\
93	0.769433261277641\\
93.5	0.772253811531641\\
94	0.784971431821873\\
94.5	0.764031419154662\\
95	0.770773277694047\\
95.5	0.76416700381651\\
96	0.77822865054884\\
96.5	0.763879768561651\\
97	0.763264055498212\\
98	0.727878353976052\\
99	0.73603699966975\\
99.5	0.715438457497726\\
100	0.712557000463903\\
100.5	0.7191494820039\\
101	0.703244290999464\\
101.5	0.725089375770153\\
102	0.714208783160075\\
102.5	0.710339145365879\\
103	0.699117751450444\\
103.5	0.695225808034365\\
104	0.699431476487348\\
104.5	0.673452021233857\\
105	0.666084621393338\\
105.5	0.670263361582442\\
106	0.6559167574095\\
106.5	0.745060194657185\\
107	0.744565800617579\\
107.5	0.758053455340473\\
108	0.753330434179247\\
108.5	0.725638520926168\\
109	0.814910123862091\\
110	0.798611031715382\\
110.5	0.796601940889673\\
111	0.785276175402373\\
111.5	0.777389636449357\\
112	0.780435321496157\\
112.5	0.760135171585148\\
113	0.76724278708798\\
113.5	0.744672807397023\\
114	0.756518800128106\\
114.5	0.752793242597704\\
115.5	0.754497662584413\\
116	0.760624208293166\\
116.5	0.668655068816406\\
117	0.686929930273664\\
117.5	0.689767689740279\\
118	0.68732284052453\\
118.5	0.676615264091652\\
119	0.684983323122765\\
119.5	0.69946668316436\\
120	0.688349017070209\\
120.5	0.666134753546089\\
121	0.668883356651122\\
121.5	0.650565876078304\\
122	0.664824423503546\\
122.5	0.66797686304119\\
123.5	0.659215879191038\\
124	0.662842377645347\\
124.5	0.647572777286882\\
125	0.644942952857718\\
125.5	0.624927128529635\\
126	0.625272938845001\\
126.5	0.631836991749992\\
127.5	0.637053595049338\\
128	0.628847193522347\\
128.5	0.624403908309091\\
129.5	0.626644654166512\\
130	0.61127989958743\\
130.5	0.602667046802821\\
131	0.612310736952622\\
131.5	0.608328863552742\\
132	0.597212396767077\\
132.5	0.609679633277324\\
133	0.588254311862329\\
133.5	0.603859068141674\\
134	0.583908050805121\\
134.5	0.587550280572486\\
135	0.585474823590857\\
135.5	0.591090256014922\\
136	0.601892582051391\\
136.5	0.585386468853926\\
137	0.582536376952589\\
137.5	0.565948503600566\\
138	0.580310403959515\\
138.5	0.585210142756978\\
139	0.550858359694416\\
139.5	0.542778843026895\\
140	0.564696269293336\\
140.5	0.536500398028807\\
141	0.502969378534544\\
141.5	0.504689487345217\\
142	0.502359738466794\\
143	0.513528777798456\\
143.5	0.55195781479938\\
144	0.547114165488097\\
144.5	0.553565493489486\\
145	0.54945407411924\\
145.5	0.535930815655092\\
146	0.531413661753504\\
146.5	0.556749890444053\\
147	0.553748969740468\\
147.5	0.5411161392434\\
148	0.547537789033754\\
149	0.530232448835932\\
149.5	0.531063352137039\\
150	0.517866603941911\\
151	0.497550386530179\\
152	0.508647040831192\\
152.5	0.53457664691507\\
153	0.528544287722184\\
153.5	0.545573443418562\\
154	0.535986737814142\\
154.5	0.541853506738335\\
155	0.540287694663903\\
155.5	0.552600376290343\\
156	0.553603350623803\\
156.5	0.530047467989789\\
157	0.530893268475211\\
157.5	0.521726935576112\\
158	0.525418382773751\\
158.5	0.517104875708355\\
159	0.526083017464885\\
159.5	0.529427855590143\\
160	0.52823024131726\\
160.5	0.51946948361433\\
161.5	0.532159047014829\\
162	0.547646196347159\\
162.5	0.551660587472838\\
163	0.550940294765041\\
163.5	0.557455236145415\\
164	0.57095571310299\\
164.5	0.491674074623347\\
165	0.53654306919816\\
165.5	0.493956769247234\\
166	0.495333485353626\\
166.5	0.487371323504703\\
167	0.498089584665422\\
167.5	0.466789878262603\\
168	0.476972093190284\\
168.5	0.459758822513436\\
169	0.436014510743462\\
170	0.458007101772637\\
170.5	0.44621706127873\\
171	0.453344012077991\\
171.5	0.4646021158145\\
172	0.485514392146911\\
172.5	0.478830310367471\\
173	0.495373218184227\\
173.5	0.489534705399819\\
174	0.473564265035861\\
174.5	0.479529919366314\\
175	0.479407331733114\\
175.5	0.468622704566314\\
176	0.44604288556809\\
176.5	0.463078433455962\\
177	0.447622387853585\\
177.5	0.468359145012414\\
178	0.443148201055124\\
178.5	0.436169211663696\\
179	0.422683334974863\\
179.5	0.427749872528807\\
180.5	0.430117914205994\\
181	0.417735468290516\\
181.5	0.235440004449174\\
182	0.21256659772996\\
182.5	0.224718932938458\\
183	0.194914544218818\\
183.5	0.193142171905379\\
184	0.200089099352908\\
186	0.182050964843484\\
186.5	0.19067669548167\\
187	0.167865008255944\\
187.5	0.183041834829169\\
188.5	0.178116961454521\\
189	0.186247563583038\\
189.5	0.190765863923843\\
190	0.177568800162362\\
191	0.187130174737945\\
192	0.186986153285147\\
192.5	0.18159121991539\\
193	0.206550208908766\\
193.5	0.18328529187977\\
194	0.193605835641051\\
195	0.195201891577767\\
195.5	0.190031028618932\\
196	0.199387837168729\\
197.5	0.205667775255961\\
198	0.197862243714098\\
198.5	0.200919327534052\\
200.5	0.234392306439304\\
201	0.221969441062924\\
201.5	0.230002863279879\\
202	0.230158399239485\\
202.5	0.241546173621941\\
203.5	0.258765116750965\\
204	0.259634595020657\\
204.5	0.246305305779288\\
205	0.249680786947692\\
205.5	0.245776784798636\\
206	0.245077025856062\\
206.5	0.247086249189238\\
207	0.257412417528258\\
207.5	0.245782007860271\\
208.5	0.251626637499385\\
210	0.279561678587243\\
210.5	0.294432463524004\\
211	0.290319691936133\\
211.5	0.306646451404163\\
212	0.312997717262192\\
212.5	0.314207455072619\\
213	0.325105991192117\\
213.5	0.331551146020161\\
214	0.281944054641031\\
214.5	0.280294788992592\\
215	0.282725856407751\\
215.5	0.269716910906709\\
216	0.273097962198563\\
216.5	0.272657999773628\\
217	0.284453901134839\\
217.5	0.277098339755298\\
218	0.284081619352946\\
218.5	0.285666905539415\\
219	0.304408745477417\\
219.5	0.303201577111963\\
220	0.2961676154423\\
220.5	0.304101758989646\\
221	0.297247497226522\\
221.5	0.309630701911942\\
222	0.30278716455166\\
222.5	0.308880542977249\\
223	0.312143428373588\\
223.5	0.299996141807355\\
224	0.291104133712338\\
224.5	0.298953665150066\\
225	0.296911796258655\\
225.5	0.288667734140404\\
226.5	0.268003902517194\\
227	0.283590676953168\\
227.5	0.304929568096782\\
228	0.267982258865118\\
228.5	0.273664481394803\\
229	0.259880686629799\\
229.5	0.281245741306407\\
230	0.24588004163445\\
230.5	0.245217143934497\\
231	0.270245009601467\\
231.5	0.269461417142111\\
232	0.271988871209373\\
232.5	0.293407533197069\\
233	0.29630738476078\\
233.5	0.276447202429722\\
234	0.275082911961817\\
234.5	0.294660145367629\\
235	0.275000633852073\\
236	0.268675391116062\\
237	0.235190401587374\\
237.5	0.252603119003197\\
238.5	0.259036289467531\\
239	0.25173590338693\\
239.5	0.248971066146737\\
240.5	0.254114331047617\\
241	0.263238119164953\\
241.5	0.26723742595982\\
242	0.278208593345312\\
242.5	0.273752358251045\\
245	0.282373103812006\\
246.5	0.271408507951946\\
247	0.277240077762713\\
248	0.272918227023752\\
248.5	0.272718520439412\\
249	0.278316433782948\\
249.5	0.270857996139966\\
250	0.270310375807526\\
250.5	0.308635980795088\\
251	0.281340204100957\\
251.5	0.283662780885948\\
252	0.294957575128251\\
252.5	0.278018658441738\\
253	0.264655980963312\\
253.5	0.270800065231469\\
254	0.273947427553594\\
254.5	0.267315633633302\\
255	0.289585849819105\\
255.5	0.267745781990357\\
256	0.276424889781651\\
257	0.278812045070481\\
257.5	0.259298234682319\\
258	0.27970700855019\\
258.5	0.281902105461199\\
259	0.271114099190868\\
260	0.265790872610978\\
260.5	0.260513931995774\\
261	0.261074667430307\\
261.5	0.283863506505895\\
262	0.283984210130711\\
262.5	0.296017244362247\\
263	0.290224264439757\\
263.5	0.272578859975397\\
264	0.275328798188639\\
264.5	0.282433221920769\\
265.5	0.281142684740985\\
266	0.288439818154416\\
266.5	0.287214003023223\\
267	0.320912126770622\\
267.5	0.292026310201436\\
268	0.287129267998921\\
268.5	0.29501178012913\\
269	0.316315657503083\\
269.5	0.329354388045886\\
270	0.332852308660222\\
270.5	0.325338093431697\\
271	0.313858845671348\\
271.5	0.322991780692746\\
272	0.337765251958785\\
273	0.328005909980902\\
273.5	0.35458750080079\\
274	0.345558461031032\\
274.5	0.353361416049779\\
275	0.353895538366373\\
276.5	0.371630034076134\\
277	0.369459564366821\\
277.5	0.379044897297149\\
278	0.366137843939441\\
278.5	0.381619457207307\\
279	0.36753789282875\\
279.5	0.372513009038585\\
280	0.374107737501276\\
280.5	0.393718383705732\\
281	0.389117476696015\\
281.5	0.37535913839065\\
282	0.390666460515945\\
282.5	0.38252089249886\\
283	0.387605983969365\\
283.5	0.397198486056141\\
284	0.383570152546554\\
284.5	0.381598957917845\\
285	0.384962101366568\\
285.5	0.378275390056615\\
286	0.367080308279583\\
286.5	0.371718485085239\\
287	0.384337468394278\\
287.5	0.388945533630249\\
288	0.406150286998241\\
288.5	0.358202153995535\\
289	0.341580038433221\\
290	0.360758776343005\\
290.5	0.364511112108062\\
291	0.380563552891658\\
291.5	0.367907969421708\\
292.5	0.383771441924523\\
293	0.355124755159409\\
293.5	0.353651985470606\\
294	0.349165034091129\\
294.5	0.336002776236683\\
295	0.356073368283433\\
295.5	0.342523760662175\\
296	0.315563161149612\\
296.5	0.33534821191779\\
297	0.346599161922654\\
297.5	0.335893816742782\\
298	0.330499501863301\\
298.5	0.358744810863982\\
299.5	0.348489799170352\\
300	0.350120112701234\\
300.5	0.348957597926756\\
301	0.351927915843476\\
301.5	0.365384449389808\\
302	0.366975393910366\\
302.5	0.379734022534421\\
303.5	0.385036046311939\\
304.5	0.37019821246713\\
305	0.420280589494155\\
305.5	0.378664801311857\\
306	0.410305880457031\\
306.5	0.434349181666562\\
307	0.418723205526817\\
307.5	0.421382752366526\\
308.5	0.43518006943475\\
309	0.431531105618092\\
309.5	0.456370844446269\\
310	0.469350814440872\\
310.5	0.470150814884732\\
311	0.413898835345663\\
311.5	0.414291761149798\\
312	0.422543011163839\\
313	0.413934643103971\\
313.5	0.433331474600891\\
314	0.413796047576511\\
314.5	0.412500159331557\\
315	0.420301618284384\\
315.5	0.422745496283255\\
316	0.410109605381422\\
316.5	0.420668286890759\\
317	0.426776881827664\\
317.5	0.334625344443339\\
318	0.315187202184688\\
318.5	0.40268254893499\\
319	0.418922568759399\\
319.5	0.442711734526824\\
320	0.444408974542625\\
320.5	0.435380713126165\\
321	0.436004555929685\\
321.5	0.430300048195932\\
322	0.435958723108911\\
323	0.412235678921888\\
323.5	0.445390067200037\\
324	0.461289867246933\\
324.5	0.436157364383689\\
325	0.446998428686697\\
325.5	0.430423797642106\\
326	0.429567324862091\\
326.5	0.404621388650753\\
327	0.384176922986285\\
327.5	0.381270763001908\\
328	0.374961863264616\\
328.5	0.392347255160985\\
329	0.393028330659604\\
329.5	0.385860042140393\\
330	0.397636787806505\\
330.5	0.374499446385585\\
331	0.372888613458258\\
331.5	0.361601737842307\\
332	0.388217233784189\\
332.5	0.328612115805868\\
333	0.330473724044396\\
333.5	0.34448705103182\\
334	0.334473677759547\\
334.5	0.373299884972084\\
335	0.385387766630629\\
335.5	0.382154445000651\\
336	0.395364763729162\\
336.5	0.361686582858169\\
337	0.373047691165652\\
337.5	0.368459909682542\\
338	0.372341652780619\\
338.5	0.388114830112841\\
339	0.368829393535862\\
339.5	0.379273639938219\\
340	0.379451304952454\\
340.5	0.383872603163923\\
341	0.377465516181019\\
341.5	0.375743825403447\\
342	0.380240968064413\\
342.5	0.358135669495141\\
343	0.378811501909354\\
343.5	0.362975833978453\\
344.5	0.379481870186169\\
345	0.344306405693487\\
345.5	0.34563476545884\\
346	0.33782324521701\\
346.5	0.336993146552345\\
347	0.17043597095153\\
347.5	0.152038315876212\\
348	0.168927774820986\\
348.5	0.178070268135798\\
349	0.178037562410054\\
349.5	0.168781810778\\
350	0.183634836057308\\
350.5	0.14552676981782\\
351	0.137907315164512\\
351.5	0.149896232278934\\
352	0.138405455644829\\
352.5	0.146769558584651\\
353	0.140663297341803\\
353.5	0.130208763477071\\
354	0.144638762707586\\
354.5	0.147166304289499\\
355	0.131332283818779\\
355.5	0.144759979074024\\
356	0.135794585574104\\
356.5	0.144131698027081\\
357	0.147577355922067\\
357.5	0.14555534776855\\
358	0.156216854022318\\
358.5	0.299020692562067\\
359	0.318068802213588\\
359.5	0.318139576792078\\
360	0.295169061563001\\
361	0.302251045487878\\
361.5	0.287194344282966\\
362	0.303595524723505\\
362.5	0.302994549502614\\
363	0.279056650686016\\
363.5	0.295776302448644\\
364	0.301537454388836\\
365	0.297548416848599\\
365.5	0.291133870662065\\
366	0.29797313066922\\
366.5	0.298696838504156\\
368	0.28706462030857\\
368.5	0.289626885512234\\
369	0.297727543824749\\
369.5	0.286370595001358\\
370.5	0.277399628741364\\
371	0.280351662308135\\
371.5	0.290377362946856\\
372	0.279691173088963\\
373	0.279847924449882\\
373.5	0.242858405626521\\
374	0.264294261112241\\
374.5	0.266887313365487\\
375	0.260035101758149\\
375.5	0.307877255268977\\
376	0.320232311287555\\
376.5	0.326194559561259\\
377	0.288099658220176\\
377.5	0.305693991836733\\
378	0.301887729132886\\
378.5	0.307049922188526\\
379	0.306390601868884\\
379.5	0.311288324058523\\
380	0.313263542824529\\
380.5	0.308013632903112\\
381	0.318519514944001\\
382	0.318364618078249\\
382.5	0.327053089915012\\
383	0.319506311981399\\
383.5	0.330154542321338\\
384	0.316192786994634\\
385	0.326709983584692\\
385.5	0.311629767757495\\
386	0.326813577003009\\
386.5	0.317122888605127\\
387	0.302052690614914\\
387.5	0.319634853108596\\
388	0.311522484145257\\
388.5	0.313720623871177\\
389	0.309821355302006\\
389.5	0.30991202606026\\
390	0.29973892530154\\
391	0.319911841207499\\
391.5	0.333578923797177\\
392	0.342347383910464\\
393	0.342337002317322\\
393.5	0.35560615760869\\
394	0.362305690539301\\
394.5	0.35592102857936\\
395	0.353327132904838\\
395.5	0.368274940801598\\
396	0.371331126200175\\
396.5	0.371098214713243\\
397	0.378224206427376\\
397.5	0.377008277554069\\
398	0.385150491712807\\
398.5	0.38400707692665\\
399	0.388902541669609\\
399.5	0.382562268964193\\
400	0.392954527241614\\
400.5	0.398518532214212\\
401	0.397382448399526\\
401.5	0.409446169908279\\
402	0.402319829278326\\
402.5	0.407591440588931\\
403	0.405193747080602\\
403.5	0.277841042282489\\
404	0.421793672078479\\
404.5	0.448332604748657\\
406	0.461542421011131\\
406.5	0.447846655759463\\
407	0.449640032409434\\
407.5	0.444538799728889\\
408	0.448805071319157\\
408.5	0.458750196268397\\
409	0.451022399275644\\
409.5	0.453821258008816\\
410.5	0.441739486489496\\
411	0.446987773127375\\
411.5	0.445365274501683\\
412	0.438814903304319\\
412.5	0.438941885336021\\
413.5	0.446950494173848\\
414	0.424905485630802\\
414.5	0.410109275830791\\
415.5	0.408722688922921\\
416	0.415123510653302\\
417	0.412068056519161\\
417.5	0.423080062480722\\
418	0.416950074138754\\
418.5	0.425151113820448\\
419	0.421535693767964\\
419.5	0.425946172973909\\
nan	nan\\
479.5	0.156913326985318\\
480.5	0.162984006150509\\
481	0.171506177040328\\
481.5	0.185486333232348\\
482	0.164715253665349\\
482.5	0.152899076485824\\
483.5	0.163207358759109\\
484	0.155670328170004\\
484.5	0.152812079889145\\
485	0.141599936007651\\
485.5	0.145180879840154\\
486	0.138004953491304\\
486.5	0.125724251126599\\
487	0.117337289532657\\
487.5	0.0987466696625461\\
488	0.110411067048631\\
488.5	0.0957020270732301\\
490	0.0920818381846402\\
491	0.0858530289937107\\
491.5	0.0825335131344218\\
492	0.0720076516889776\\
492.5	0.0641892447246164\\
493	0.0485656554790239\\
493.5	0.0709052810299227\\
494	0.0475625203296204\\
494.5	0.0516456177331293\\
495	0.0421098020901809\\
495.5	0.0524143110407067\\
496	0.0479503340721976\\
496.5	0.0247553717048277\\
497	0.0404152180865367\\
497.5	0.0213882797199858\\
498	0.0379381391879861\\
498.5	0.0151413498730335\\
499	0.00396982266056511\\
500.5	0.00279263414097386\\
501	0.0141881205641994\\
501.5	0.0180646945198077\\
502	0.0431068021366627\\
502.5	0.0375546658842723\\
504	0.0395768149517153\\
505	0.0653423090362821\\
506	0.0609359443247968\\
506.5	0.0818278788547104\\
507	0.080714873053239\\
508	0.092780333663427\\
508.5	0.110684766268037\\
509	0.114080025460225\\
509.5	0.113749109317723\\
510	0.107352699928015\\
510.5	0.114910096004337\\
511	0.103065984323621\\
511.5	0.11286820808823\\
512.5	0.112224767502312\\
513	0.118238216347891\\
513.5	0.121500181382089\\
514	0.120092847229785\\
515	0.141599461073497\\
515.5	0.16615791191839\\
516	0.17092085999343\\
516.5	0.171345051802859\\
517	0.174818713788\\
517.5	0.173446018246295\\
518	0.177701758528997\\
518.5	0.187208357353938\\
519.5	0.179891516854809\\
520	0.202904642576073\\
520.5	0.188171859573572\\
521	0.191765857042128\\
521.5	0.203622596488913\\
522	0.189680623018489\\
522.5	0.201409246895423\\
523	0.195048805452529\\
523.5	0.20716118893165\\
524	0.19615195546703\\
524.5	0.192995181200786\\
525	0.208800669935158\\
525.5	0.216455142495192\\
526	0.240434888179607\\
526.5	0.222739604713979\\
527	0.210788595581903\\
528.5	0.243752849306134\\
529	0.246127361696949\\
529.5	0.253127997533284\\
530	0.263674487743515\\
530.5	0.244205889605837\\
531	0.247914612717523\\
531.5	0.236848586028259\\
532	0.252237631688331\\
532.5	0.233327105809053\\
533	0.241137848613675\\
533.5	0.245918170716664\\
534	0.266614161654616\\
534.5	0.259833084437446\\
535	0.271289563025903\\
535.5	0.272308529585302\\
536	0.264962135017868\\
536.5	0.280712416150664\\
537	0.258869347458472\\
537.5	0.257180008456317\\
538	0.272953300119525\\
538.5	0.269917177169305\\
539	0.284932456793058\\
539.5	0.267878046778947\\
540	0.277490192017694\\
541	0.277268200969729\\
541.5	0.262495641664145\\
542	0.276668533694419\\
542.5	0.262156619687175\\
543	0.275720678065227\\
543.5	0.267325688281517\\
544	0.265565601781077\\
544.5	0.28010584759113\\
545	0.274860916358875\\
545.5	0.282863928961547\\
546	0.286770513130364\\
546.5	0.299892673765612\\
547	0.309125681152068\\
547.5	0.306292081500828\\
548	0.310845220494457\\
548.5	0.312333261979006\\
549	0.283358576886826\\
549.5	0.281373418085195\\
550	0.270430591799368\\
550.5	0.299075342628953\\
551	0.295715947309418\\
551.5	0.299236062402315\\
552	0.308091873425838\\
552.5	0.293667443283539\\
553	0.306323931801899\\
553.5	0.301717246070325\\
554	0.304972728592816\\
554.5	0.286620851103976\\
555	0.300736857650691\\
555.5	0.291225063314755\\
556	0.286920176015201\\
556.5	0.296337818056713\\
557	0.314577201332327\\
557.5	0.317291557645717\\
558.5	0.34481704733571\\
559	0.361227854263461\\
559.5	0.362049908149629\\
560	0.342486747859766\\
560.5	0.35117559565299\\
561	0.355053114216389\\
561.5	0.343634225335677\\
562	0.347858332109809\\
562.5	0.354780095105411\\
563	0.354965614227581\\
563.5	0.369374776262703\\
564	0.364951238290246\\
564.5	0.368271656059278\\
565	0.384100533649303\\
565.5	0.384455692058964\\
566	0.389385400578135\\
566.5	0.385652412440322\\
567	0.390732055052922\\
567.5	0.385181685900307\\
568	0.390734775920464\\
568.5	0.392184683869459\\
569	0.375337146291145\\
569.5	0.394869269104447\\
570	0.386878885806254\\
570.5	0.388720839549933\\
571	0.394441270361995\\
571.5	0.380797868590435\\
572	0.403632689580377\\
572.5	0.400087391722991\\
573	0.404315819713702\\
573.5	0.382546117212769\\
574	0.377929703466521\\
574.5	0.394422489425665\\
575	0.395177631541287\\
575.5	0.37364173583569\\
576.5	0.365663284239758\\
577	0.343528299642799\\
577.5	0.852049800711825\\
578	0.846147785736434\\
578.5	1.17854594165783\\
579.5	1.168938276071\\
580.5	1.19488744979196\\
581	1.19432627326489\\
581.5	1.2091137752235\\
582	1.1860492851448\\
582.5	1.20239304844381\\
583.5	1.20899242183452\\
584	1.19625421787021\\
584.5	1.21192424222033\\
585	1.21515255858594\\
585.5	1.20521409634944\\
586.5	1.1955492207511\\
587	1.20126938860028\\
587.5	1.19960287625543\\
588	1.20344657777537\\
588.5	1.21246003484691\\
589	1.21325837019879\\
589.5	1.20992801034686\\
590	1.21970600206862\\
591	1.20781202282012\\
591.5	1.21363122728383\\
592	1.2258815684404\\
592.5	1.20978804001072\\
593	1.20355704443534\\
593.5	1.21539113713948\\
594	1.19022971543723\\
594.5	1.19833784119908\\
595	1.19886664294609\\
595.5	1.20663188226229\\
596.5	1.20262926698604\\
597	1.19437404404232\\
597.5	1.20746281169488\\
598	1.19933750911412\\
598.5	1.20428081606644\\
599	1.2048022340789\\
599.5	1.22585631958759\\
600	1.21621995785347\\
600.5	1.21886414226003\\
601.5	1.20257872637887\\
602	1.20966456473241\\
602.5	1.18412838185554\\
603	1.17716987457118\\
604	1.19837214324787\\
604.5	1.19143512745768\\
605	1.21636546946127\\
605.5	1.20088679013861\\
606	1.21790376822833\\
606.5	1.21680032104211\\
607	1.20248068149328\\
607.5	1.21540521250154\\
608	1.19919005556278\\
608.5	1.20614337294001\\
609	1.20014873730599\\
609.5	1.22101490107082\\
610	1.21191585923475\\
610.5	1.20815655448587\\
612	1.22692750525778\\
612.5	1.22471940149012\\
613	1.21859712264018\\
613.5	1.22749558046405\\
614	1.22721317719891\\
615	1.24723941555737\\
615.5	1.24785732170847\\
616	1.23866352266202\\
616.5	1.2522055966632\\
617	1.24341986042464\\
617.5	1.24464926616213\\
618.5	1.23647143351559\\
619	1.25497771897585\\
619.5	1.23652716912375\\
620	1.24219418770508\\
620.5	1.2405708292315\\
621.5	1.2496305041343\\
622	1.24177166080506\\
622.5	1.26009862906722\\
623	1.25770536916002\\
623.5	1.2410237807951\\
624	0.531518458116693\\
624.5	0.51093154918442\\
625	0.532046259423055\\
625.5	0.529747767901313\\
626	0.540329176323894\\
626.5	0.52296477066136\\
627	0.51113461579564\\
627.5	0.528937627600612\\
628	0.506984622746472\\
628.5	0.523533673049656\\
629	0.531095262994199\\
629.5	0.517106311194993\\
630	0.532526252200228\\
630.5	0.531045612448224\\
631	0.511759912006596\\
631.5	0.51367873978063\\
632	0.525993227208915\\
632.5	0.521308103635192\\
633	0.541166357617954\\
633.5	0.513408176932217\\
634.5	0.522550185977252\\
635	0.497430680994285\\
635.5	0.507815128056563\\
636	0.507076577536395\\
636.5	0.522104264873633\\
637	0.531394163000641\\
637.5	0.545636342527814\\
638	0.545026793745819\\
638.5	0.565302161384125\\
639	0.538713628093433\\
639.5	0.521245275061915\\
640.5	0.535806813222166\\
641	0.513489520999542\\
641.5	0.518473624189141\\
642	0.472013605190455\\
642.5	0.493404649321178\\
643	0.47837729558205\\
643.5	0.481848566773692\\
644	0.467142288817172\\
644.5	0.436340597355411\\
645	0.47171541248008\\
645.5	0.465360661828299\\
646	0.471523878807261\\
646.5	0.167695848631411\\
647	0.182242678830789\\
647.5	0.185993859249834\\
648	0.166684528399287\\
649	0.179840512742658\\
649.5	0.160433474001593\\
650.5	0.153746287900958\\
651	0.153499003791353\\
651.5	0.156723499096074\\
652	0.155143973665304\\
652.5	0.150440890565051\\
653	0.149081466333996\\
654	0.153236546558219\\
654.5	0.13955468234758\\
655	0.158085474887002\\
656	0.172775619090089\\
656.5	0.163883156002612\\
657	0.159750595069795\\
658	0.166553282699169\\
658.5	0.157313143590386\\
659	0.170673939391236\\
659.5	0.163417007411226\\
660	0.14339340065851\\
660.5	0.165697014079569\\
661	0.160645535959361\\
661.5	0.161377863332405\\
662	0.154387468920504\\
662.5	0.156503979576996\\
663	0.145333589898087\\
663.5	0.148899179505747\\
664	0.159716261202675\\
664.5	0.154412586602689\\
665	0.159617349083192\\
665.5	0.168511568359008\\
666	0.159532208083419\\
666.5	0.173728516517713\\
667	0.163727991843416\\
668	0.175531793196569\\
668.5	0.17732073038519\\
669	0.182135070513368\\
669.5	0.179058467487039\\
670	0.48222180318453\\
671	0.468245760625791\\
672	0.51087884417268\\
672.5	0.189251496472593\\
673	0.169027007024283\\
673.5	0.212847441677809\\
674	0.206231251500071\\
675	0.29786005714368\\
675.5	0.270026893094723\\
676	0.252517569447832\\
676.5	0.204551997849421\\
677	0.167958359023601\\
677.5	0.434255725245293\\
678	0.477551643969605\\
678.5	0.47487855168049\\
};
\addlegendentry{VPE}

\node[right, align=left]
at (axis cs:425,0) {//};
\node[right, align=left]
at (axis cs:425,10) {//};
\end{axis}
\end{tikzpicture}%
